Approximately Counting H-Colourings is #BIS-Hard

We consider the problem of counting H-colourings from an input graph G to a target graph H. We show that if H is any fixed graph without trivial components, then the problem is as hard as the well-known problem #BIS, which is the problem of (approximately) counting independent sets in a bipartite graph. #BIS is a complete problem in an important complexity class for approximate counting, and is believed not to have an FPRAS. If this is so, then our result shows that for every graph H without trivial components, the H-colouring counting problem has no FPRAS. This problem was studied a decade ago by Goldberg, Kelk and Paterson. They were able to show that approximately sampling H-colourings is #BIS-hard, but it was not known how to get the result for approximate counting. Our solution builds on non-constructive ideas using the work of Lovasz.

==> Hexample10.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample10.jdr
% Created by Jpgfdraw version 0.5.6b
% 01-Feb-2015 14:43:51
\begin{pgfpicture}{0bp}{0bp}{303.83847bp}{226.5375bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{294.189367bp}{146.844675bp}}{\pgfpoint{291.550548bp}{149.375782bp}}{\pgfpoint{291.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{291.550548bp}{155.62035bp}}{\pgfpoint{294.189367bp}{158.151463bp}}{\pgfpoint{297.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{300.699661bp}{158.151463bp}}{\pgfpoint{303.338478bp}{155.62035bp}}{\pgfpoint{303.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{303.338478bp}{149.375782bp}}{\pgfpoint{300.699661bp}{146.844675bp}}{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{294.189367bp}{146.844675bp}}{\pgfpoint{291.550548bp}{149.375782bp}}{\pgfpoint{291.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{291.550548bp}{155.62035bp}}{\pgfpoint{294.189367bp}{158.151463bp}}{\pgfpoint{297.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{300.699661bp}{158.151463bp}}{\pgfpoint{303.338478bp}{155.62035bp}}{\pgfpoint{303.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{303.338478bp}{149.375782bp}}{\pgfpoint{300.699661bp}{146.844675bp}}{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{294.189341bp}{85.544676bp}}{\pgfpoint{291.550522bp}{88.075783bp}}{\pgfpoint{291.550522bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{291.550522bp}{94.320352bp}}{\pgfpoint{294.189341bp}{96.851465bp}}{\pgfpoint{297.444487bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{300.699635bp}{96.851465bp}}{\pgfpoint{303.338452bp}{94.320352bp}}{\pgfpoint{303.338452bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{303.338452bp}{88.075783bp}}{\pgfpoint{300.699635bp}{85.544676bp}}{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{294.189341bp}{85.544676bp}}{\pgfpoint{291.550522bp}{88.075783bp}}{\pgfpoint{291.550522bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{291.550522bp}{94.320352bp}}{\pgfpoint{294.189341bp}{96.851465bp}}{\pgfpoint{297.444487bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{300.699635bp}{96.851465bp}}{\pgfpoint{303.338452bp}{94.320352bp}}{\pgfpoint{303.338452bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{303.338452bp}{88.075783bp}}{\pgfpoint{300.699635bp}{85.544676bp}}{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfpathcurveto{\pgfpoint{254.589367bp}{146.844669bp}}{\pgfpoint{251.950548bp}{149.375776bp}}{\pgfpoint{251.950548bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{251.950548bp}{155.620344bp}}{\pgfpoint{254.589367bp}{158.151457bp}}{\pgfpoint{257.844513bp}{158.151457bp}}
\pgfpathcurveto{\pgfpoint{261.099661bp}{158.151457bp}}{\pgfpoint{263.738478bp}{155.620344bp}}{\pgfpoint{263.738478bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{263.738478bp}{149.375776bp}}{\pgfpoint{261.099661bp}{146.844669bp}}{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfpathcurveto{\pgfpoint{254.589367bp}{146.844669bp}}{\pgfpoint{251.950548bp}{149.375776bp}}{\pgfpoint{251.950548bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{251.950548bp}{155.620344bp}}{\pgfpoint{254.589367bp}{158.151457bp}}{\pgfpoint{257.844513bp}{158.151457bp}}
\pgfpathcurveto{\pgfpoint{261.099661bp}{158.151457bp}}{\pgfpoint{263.738478bp}{155.620344bp}}{\pgfpoint{263.738478bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{263.738478bp}{149.375776bp}}{\pgfpoint{261.099661bp}{146.844669bp}}{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfpathcurveto{\pgfpoint{254.589402bp}{85.54467bp}}{\pgfpoint{251.950583bp}{88.075777bp}}{\pgfpoint{251.950583bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{251.950583bp}{94.320346bp}}{\pgfpoint{254.589402bp}{96.851459bp}}{\pgfpoint{257.844548bp}{96.851459bp}}
\pgfpathcurveto{\pgfpoint{261.099696bp}{96.851459bp}}{\pgfpoint{263.738513bp}{94.320346bp}}{\pgfpoint{263.738513bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{263.738513bp}{88.075777bp}}{\pgfpoint{261.099696bp}{85.54467bp}}{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfpathcurveto{\pgfpoint{254.589402bp}{85.54467bp}}{\pgfpoint{251.950583bp}{88.075777bp}}{\pgfpoint{251.950583bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{251.950583bp}{94.320346bp}}{\pgfpoint{254.589402bp}{96.851459bp}}{\pgfpoint{257.844548bp}{96.851459bp}}
\pgfpathcurveto{\pgfpoint{261.099696bp}{96.851459bp}}{\pgfpoint{263.738513bp}{94.320346bp}}{\pgfpoint{263.738513bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{263.738513bp}{88.075777bp}}{\pgfpoint{261.099696bp}{85.54467bp}}{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{214.189367bp}{146.844675bp}}{\pgfpoint{211.550548bp}{149.375782bp}}{\pgfpoint{211.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{211.550548bp}{155.62035bp}}{\pgfpoint{214.189367bp}{158.151463bp}}{\pgfpoint{217.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{220.699661bp}{158.151463bp}}{\pgfpoint{223.338478bp}{155.62035bp}}{\pgfpoint{223.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{223.338478bp}{149.375782bp}}{\pgfpoint{220.699661bp}{146.844675bp}}{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{214.189367bp}{146.844675bp}}{\pgfpoint{211.550548bp}{149.375782bp}}{\pgfpoint{211.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{211.550548bp}{155.62035bp}}{\pgfpoint{214.189367bp}{158.151463bp}}{\pgfpoint{217.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{220.699661bp}{158.151463bp}}{\pgfpoint{223.338478bp}{155.62035bp}}{\pgfpoint{223.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{223.338478bp}{149.375782bp}}{\pgfpoint{220.699661bp}{146.844675bp}}{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{214.189371bp}{85.544676bp}}{\pgfpoint{211.550552bp}{88.075783bp}}{\pgfpoint{211.550552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{211.550552bp}{94.320352bp}}{\pgfpoint{214.189371bp}{96.851465bp}}{\pgfpoint{217.444518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{220.699665bp}{96.851465bp}}{\pgfpoint{223.338483bp}{94.320352bp}}{\pgfpoint{223.338483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{223.338483bp}{88.075783bp}}{\pgfpoint{220.699665bp}{85.544676bp}}{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{214.189371bp}{85.544676bp}}{\pgfpoint{211.550552bp}{88.075783bp}}{\pgfpoint{211.550552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{211.550552bp}{94.320352bp}}{\pgfpoint{214.189371bp}{96.851465bp}}{\pgfpoint{217.444518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{220.699665bp}{96.851465bp}}{\pgfpoint{223.338483bp}{94.320352bp}}{\pgfpoint{223.338483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{223.338483bp}{88.075783bp}}{\pgfpoint{220.699665bp}{85.544676bp}}{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{174.589367bp}{146.844675bp}}{\pgfpoint{171.950548bp}{149.375782bp}}{\pgfpoint{171.950548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{171.950548bp}{155.62035bp}}{\pgfpoint{174.589367bp}{158.151463bp}}{\pgfpoint{177.844513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{181.099661bp}{158.151463bp}}{\pgfpoint{183.738478bp}{155.62035bp}}{\pgfpoint{183.738478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{183.738478bp}{149.375782bp}}{\pgfpoint{181.099661bp}{146.844675bp}}{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{174.589367bp}{146.844675bp}}{\pgfpoint{171.950548bp}{149.375782bp}}{\pgfpoint{171.950548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{171.950548bp}{155.62035bp}}{\pgfpoint{174.589367bp}{158.151463bp}}{\pgfpoint{177.844513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{181.099661bp}{158.151463bp}}{\pgfpoint{183.738478bp}{155.62035bp}}{\pgfpoint{183.738478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{183.738478bp}{149.375782bp}}{\pgfpoint{181.099661bp}{146.844675bp}}{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{174.589371bp}{85.544676bp}}{\pgfpoint{171.950552bp}{88.075783bp}}{\pgfpoint{171.950552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{171.950552bp}{94.320352bp}}{\pgfpoint{174.589371bp}{96.851465bp}}{\pgfpoint{177.844518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{181.099665bp}{96.851465bp}}{\pgfpoint{183.738483bp}{94.320352bp}}{\pgfpoint{183.738483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{183.738483bp}{88.075783bp}}{\pgfpoint{181.099665bp}{85.544676bp}}{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{174.589371bp}{85.544676bp}}{\pgfpoint{171.950552bp}{88.075783bp}}{\pgfpoint{171.950552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{171.950552bp}{94.320352bp}}{\pgfpoint{174.589371bp}{96.851465bp}}{\pgfpoint{177.844518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{181.099665bp}{96.851465bp}}{\pgfpoint{183.738483bp}{94.320352bp}}{\pgfpoint{183.738483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{183.738483bp}{88.075783bp}}{\pgfpoint{181.099665bp}{85.544676bp}}{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{134.789367bp}{146.844687bp}}{\pgfpoint{132.150548bp}{149.375794bp}}{\pgfpoint{132.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{132.150548bp}{155.620362bp}}{\pgfpoint{134.789367bp}{158.151476bp}}{\pgfpoint{138.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{141.299661bp}{158.151476bp}}{\pgfpoint{143.938478bp}{155.620362bp}}{\pgfpoint{143.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{143.938478bp}{149.375794bp}}{\pgfpoint{141.299661bp}{146.844687bp}}{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{134.789367bp}{146.844687bp}}{\pgfpoint{132.150548bp}{149.375794bp}}{\pgfpoint{132.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{132.150548bp}{155.620362bp}}{\pgfpoint{134.789367bp}{158.151476bp}}{\pgfpoint{138.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{141.299661bp}{158.151476bp}}{\pgfpoint{143.938478bp}{155.620362bp}}{\pgfpoint{143.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{143.938478bp}{149.375794bp}}{\pgfpoint{141.299661bp}{146.844687bp}}{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{134.78939bp}{85.544676bp}}{\pgfpoint{132.150571bp}{88.075783bp}}{\pgfpoint{132.150571bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{132.150571bp}{94.320352bp}}{\pgfpoint{134.78939bp}{96.851465bp}}{\pgfpoint{138.044536bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{141.299684bp}{96.851465bp}}{\pgfpoint{143.938501bp}{94.320352bp}}{\pgfpoint{143.938501bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{143.938501bp}{88.075783bp}}{\pgfpoint{141.299684bp}{85.544676bp}}{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{134.78939bp}{85.544676bp}}{\pgfpoint{132.150571bp}{88.075783bp}}{\pgfpoint{132.150571bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{132.150571bp}{94.320352bp}}{\pgfpoint{134.78939bp}{96.851465bp}}{\pgfpoint{138.044536bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{141.299684bp}{96.851465bp}}{\pgfpoint{143.938501bp}{94.320352bp}}{\pgfpoint{143.938501bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{143.938501bp}{88.075783bp}}{\pgfpoint{141.299684bp}{85.544676bp}}{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{94.789367bp}{146.844687bp}}{\pgfpoint{92.150548bp}{149.375794bp}}{\pgfpoint{92.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{92.150548bp}{155.620362bp}}{\pgfpoint{94.789367bp}{158.151476bp}}{\pgfpoint{98.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{101.299661bp}{158.151476bp}}{\pgfpoint{103.938478bp}{155.620362bp}}{\pgfpoint{103.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{103.938478bp}{149.375794bp}}{\pgfpoint{101.299661bp}{146.844687bp}}{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{94.789367bp}{146.844687bp}}{\pgfpoint{92.150548bp}{149.375794bp}}{\pgfpoint{92.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{92.150548bp}{155.620362bp}}{\pgfpoint{94.789367bp}{158.151476bp}}{\pgfpoint{98.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{101.299661bp}{158.151476bp}}{\pgfpoint{103.938478bp}{155.620362bp}}{\pgfpoint{103.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{103.938478bp}{149.375794bp}}{\pgfpoint{101.299661bp}{146.844687bp}}{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{94.789371bp}{85.544688bp}}{\pgfpoint{92.150552bp}{88.075795bp}}{\pgfpoint{92.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{92.150552bp}{94.320364bp}}{\pgfpoint{94.789371bp}{96.851477bp}}{\pgfpoint{98.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{101.299665bp}{96.851477bp}}{\pgfpoint{103.938483bp}{94.320364bp}}{\pgfpoint{103.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{103.938483bp}{88.075795bp}}{\pgfpoint{101.299665bp}{85.544688bp}}{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{94.789371bp}{85.544688bp}}{\pgfpoint{92.150552bp}{88.075795bp}}{\pgfpoint{92.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{92.150552bp}{94.320364bp}}{\pgfpoint{94.789371bp}{96.851477bp}}{\pgfpoint{98.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{101.299665bp}{96.851477bp}}{\pgfpoint{103.938483bp}{94.320364bp}}{\pgfpoint{103.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{103.938483bp}{88.075795bp}}{\pgfpoint{101.299665bp}{85.544688bp}}{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfpathcurveto{\pgfpoint{54.389367bp}{146.844693bp}}{\pgfpoint{51.750548bp}{149.3758bp}}{\pgfpoint{51.750548bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{51.750548bp}{155.620369bp}}{\pgfpoint{54.389367bp}{158.151482bp}}{\pgfpoint{57.644513bp}{158.151482bp}}
\pgfpathcurveto{\pgfpoint{60.899661bp}{158.151482bp}}{\pgfpoint{63.538478bp}{155.620369bp}}{\pgfpoint{63.538478bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{63.538478bp}{149.3758bp}}{\pgfpoint{60.899661bp}{146.844693bp}}{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfpathcurveto{\pgfpoint{54.389367bp}{146.844693bp}}{\pgfpoint{51.750548bp}{149.3758bp}}{\pgfpoint{51.750548bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{51.750548bp}{155.620369bp}}{\pgfpoint{54.389367bp}{158.151482bp}}{\pgfpoint{57.644513bp}{158.151482bp}}
\pgfpathcurveto{\pgfpoint{60.899661bp}{158.151482bp}}{\pgfpoint{63.538478bp}{155.620369bp}}{\pgfpoint{63.538478bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{63.538478bp}{149.3758bp}}{\pgfpoint{60.899661bp}{146.844693bp}}{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfpathcurveto{\pgfpoint{54.389371bp}{85.544664bp}}{\pgfpoint{51.750552bp}{88.075771bp}}{\pgfpoint{51.750552bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{51.750552bp}{94.32034bp}}{\pgfpoint{54.389371bp}{96.851453bp}}{\pgfpoint{57.644518bp}{96.851453bp}}
\pgfpathcurveto{\pgfpoint{60.899665bp}{96.851453bp}}{\pgfpoint{63.538483bp}{94.32034bp}}{\pgfpoint{63.538483bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{63.538483bp}{88.075771bp}}{\pgfpoint{60.899665bp}{85.544664bp}}{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfpathcurveto{\pgfpoint{54.389371bp}{85.544664bp}}{\pgfpoint{51.750552bp}{88.075771bp}}{\pgfpoint{51.750552bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{51.750552bp}{94.32034bp}}{\pgfpoint{54.389371bp}{96.851453bp}}{\pgfpoint{57.644518bp}{96.851453bp}}
\pgfpathcurveto{\pgfpoint{60.899665bp}{96.851453bp}}{\pgfpoint{63.538483bp}{94.32034bp}}{\pgfpoint{63.538483bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{63.538483bp}{88.075771bp}}{\pgfpoint{60.899665bp}{85.544664bp}}{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{14.789367bp}{146.844687bp}}{\pgfpoint{12.150548bp}{149.375794bp}}{\pgfpoint{12.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{12.150548bp}{155.620362bp}}{\pgfpoint{14.789367bp}{158.151476bp}}{\pgfpoint{18.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{21.299661bp}{158.151476bp}}{\pgfpoint{23.938478bp}{155.620362bp}}{\pgfpoint{23.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{23.938478bp}{149.375794bp}}{\pgfpoint{21.299661bp}{146.844687bp}}{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{14.789367bp}{146.844687bp}}{\pgfpoint{12.150548bp}{149.375794bp}}{\pgfpoint{12.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{12.150548bp}{155.620362bp}}{\pgfpoint{14.789367bp}{158.151476bp}}{\pgfpoint{18.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{21.299661bp}{158.151476bp}}{\pgfpoint{23.938478bp}{155.620362bp}}{\pgfpoint{23.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{23.938478bp}{149.375794bp}}{\pgfpoint{21.299661bp}{146.844687bp}}{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{14.789371bp}{85.544688bp}}{\pgfpoint{12.150552bp}{88.075795bp}}{\pgfpoint{12.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{12.150552bp}{94.320364bp}}{\pgfpoint{14.789371bp}{96.851477bp}}{\pgfpoint{18.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{21.299665bp}{96.851477bp}}{\pgfpoint{23.938483bp}{94.320364bp}}{\pgfpoint{23.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{23.938483bp}{88.075795bp}}{\pgfpoint{21.299665bp}{85.544688bp}}{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{14.789371bp}{85.544688bp}}{\pgfpoint{12.150552bp}{88.075795bp}}{\pgfpoint{12.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{12.150552bp}{94.320364bp}}{\pgfpoint{14.789371bp}{96.851477bp}}{\pgfpoint{18.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{21.299665bp}{96.851477bp}}{\pgfpoint{23.938483bp}{94.320364bp}}{\pgfpoint{23.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{23.938483bp}{88.075795bp}}{\pgfpoint{21.299665bp}{85.544688bp}}{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{278.484375bp}{144.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{277.884375bp}{87.4bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfpathcurveto{\pgfpoint{151.689379bp}{207.444669bp}}{\pgfpoint{149.05056bp}{209.975776bp}}{\pgfpoint{149.05056bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{149.05056bp}{216.220344bp}}{\pgfpoint{151.689379bp}{218.751457bp}}{\pgfpoint{154.944525bp}{218.751457bp}}
\pgfpathcurveto{\pgfpoint{158.199673bp}{218.751457bp}}{\pgfpoint{160.838491bp}{216.220344bp}}{\pgfpoint{160.838491bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{160.838491bp}{209.975776bp}}{\pgfpoint{158.199673bp}{207.444669bp}}{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfpathcurveto{\pgfpoint{151.689379bp}{207.444669bp}}{\pgfpoint{149.05056bp}{209.975776bp}}{\pgfpoint{149.05056bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{149.05056bp}{216.220344bp}}{\pgfpoint{151.689379bp}{218.751457bp}}{\pgfpoint{154.944525bp}{218.751457bp}}
\pgfpathcurveto{\pgfpoint{158.199673bp}{218.751457bp}}{\pgfpoint{160.838491bp}{216.220344bp}}{\pgfpoint{160.838491bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{160.838491bp}{209.975776bp}}{\pgfpoint{158.199673bp}{207.444669bp}}{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfpathcurveto{\pgfpoint{151.689378bp}{23.744688bp}}{\pgfpoint{149.050558bp}{26.275795bp}}{\pgfpoint{149.050558bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{149.050558bp}{32.520364bp}}{\pgfpoint{151.689378bp}{35.051477bp}}{\pgfpoint{154.944524bp}{35.051477bp}}
\pgfpathcurveto{\pgfpoint{158.199671bp}{35.051477bp}}{\pgfpoint{160.838489bp}{32.520364bp}}{\pgfpoint{160.838489bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{160.838489bp}{26.275795bp}}{\pgfpoint{158.199671bp}{23.744688bp}}{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfpathcurveto{\pgfpoint{151.689378bp}{23.744688bp}}{\pgfpoint{149.050558bp}{26.275795bp}}{\pgfpoint{149.050558bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{149.050558bp}{32.520364bp}}{\pgfpoint{151.689378bp}{35.051477bp}}{\pgfpoint{154.944524bp}{35.051477bp}}
\pgfpathcurveto{\pgfpoint{158.199671bp}{35.051477bp}}{\pgfpoint{160.838489bp}{32.520364bp}}{\pgfpoint{160.838489bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{160.838489bp}{26.275795bp}}{\pgfpoint{158.199671bp}{23.744688bp}}{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{164.878125bp}{18.8bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{164.878125bp}{213.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.525bp}{148.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.525bp}{87.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{37.875bp}{146.8bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{37.875bp}{85.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.03125bp}{147.4bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.03125bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{118.284375bp}{147.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{118.284375bp}{85.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{157.93125bp}{148.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{157.93125bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{198.075bp}{146.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$7$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{198.075bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{237.675bp}{146.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{237.675bp}{86.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{138.075bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{178.275bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.275bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{217.275bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{137.475bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.8bp}}
\pgfpathlineto{\pgfpoint{177.675bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{217.275bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{155.475bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{155.475bp}{30.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{91.0bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{153.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{17.475bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{17.475bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{258.075bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{90.4bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{90.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.675bp}{152.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{298.275bp}{90.4bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{92.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{153.4bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{258.075bp}{91.0bp}}
\pgfpathlineto{\pgfpoint{217.875bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{145.675bp}{0.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{137.875bp}{152.4bp}}
\pgfpathlineto{\pgfpoint{137.875bp}{90.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{178.075bp}{153.0bp}}
\pgfpathlineto{\pgfpoint{178.075bp}{91.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> Hexample10a.tex <==
\begin{pgfpicture}{0bp}{0bp}{676.782214bp}{514.393749bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{299.733091bp}{375.107176bp}}{\pgfpoint{297.094272bp}{377.638283bp}}{\pgfpoint{297.094272bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{297.094272bp}{383.882851bp}}{\pgfpoint{299.733091bp}{386.413965bp}}{\pgfpoint{302.988237bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{306.243385bp}{386.413965bp}}{\pgfpoint{308.882202bp}{383.882851bp}}{\pgfpoint{308.882202bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{308.882202bp}{377.638283bp}}{\pgfpoint{306.243385bp}{375.107176bp}}{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{299.733091bp}{375.107176bp}}{\pgfpoint{297.094272bp}{377.638283bp}}{\pgfpoint{297.094272bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{297.094272bp}{383.882851bp}}{\pgfpoint{299.733091bp}{386.413965bp}}{\pgfpoint{302.988237bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{306.243385bp}{386.413965bp}}{\pgfpoint{308.882202bp}{383.882851bp}}{\pgfpoint{308.882202bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{308.882202bp}{377.638283bp}}{\pgfpoint{306.243385bp}{375.107176bp}}{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfpathcurveto{\pgfpoint{260.133152bp}{375.10717bp}}{\pgfpoint{257.494333bp}{377.638277bp}}{\pgfpoint{257.494333bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{257.494333bp}{383.882845bp}}{\pgfpoint{260.133152bp}{386.413958bp}}{\pgfpoint{263.388298bp}{386.413958bp}}
\pgfpathcurveto{\pgfpoint{266.643446bp}{386.413958bp}}{\pgfpoint{269.282263bp}{383.882845bp}}{\pgfpoint{269.282263bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{269.282263bp}{377.638277bp}}{\pgfpoint{266.643446bp}{375.10717bp}}{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfpathcurveto{\pgfpoint{260.133152bp}{375.10717bp}}{\pgfpoint{257.494333bp}{377.638277bp}}{\pgfpoint{257.494333bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{257.494333bp}{383.882845bp}}{\pgfpoint{260.133152bp}{386.413958bp}}{\pgfpoint{263.388298bp}{386.413958bp}}
\pgfpathcurveto{\pgfpoint{266.643446bp}{386.413958bp}}{\pgfpoint{269.282263bp}{383.882845bp}}{\pgfpoint{269.282263bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{269.282263bp}{377.638277bp}}{\pgfpoint{266.643446bp}{375.10717bp}}{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{219.733121bp}{375.107176bp}}{\pgfpoint{217.094302bp}{377.638283bp}}{\pgfpoint{217.094302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{217.094302bp}{383.882851bp}}{\pgfpoint{219.733121bp}{386.413965bp}}{\pgfpoint{222.988268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{226.243415bp}{386.413965bp}}{\pgfpoint{228.882233bp}{383.882851bp}}{\pgfpoint{228.882233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{228.882233bp}{377.638283bp}}{\pgfpoint{226.243415bp}{375.107176bp}}{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{219.733121bp}{375.107176bp}}{\pgfpoint{217.094302bp}{377.638283bp}}{\pgfpoint{217.094302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{217.094302bp}{383.882851bp}}{\pgfpoint{219.733121bp}{386.413965bp}}{\pgfpoint{222.988268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{226.243415bp}{386.413965bp}}{\pgfpoint{228.882233bp}{383.882851bp}}{\pgfpoint{228.882233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{228.882233bp}{377.638283bp}}{\pgfpoint{226.243415bp}{375.107176bp}}{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{180.133121bp}{375.107176bp}}{\pgfpoint{177.494302bp}{377.638283bp}}{\pgfpoint{177.494302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{177.494302bp}{383.882851bp}}{\pgfpoint{180.133121bp}{386.413965bp}}{\pgfpoint{183.388268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{186.643415bp}{386.413965bp}}{\pgfpoint{189.282233bp}{383.882851bp}}{\pgfpoint{189.282233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{189.282233bp}{377.638283bp}}{\pgfpoint{186.643415bp}{375.107176bp}}{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{180.133121bp}{375.107176bp}}{\pgfpoint{177.494302bp}{377.638283bp}}{\pgfpoint{177.494302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{177.494302bp}{383.882851bp}}{\pgfpoint{180.133121bp}{386.413965bp}}{\pgfpoint{183.388268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{186.643415bp}{386.413965bp}}{\pgfpoint{189.282233bp}{383.882851bp}}{\pgfpoint{189.282233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{189.282233bp}{377.638283bp}}{\pgfpoint{186.643415bp}{375.107176bp}}{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{140.33314bp}{375.107176bp}}{\pgfpoint{137.694321bp}{377.638283bp}}{\pgfpoint{137.694321bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{137.694321bp}{383.882851bp}}{\pgfpoint{140.33314bp}{386.413965bp}}{\pgfpoint{143.588286bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{146.843434bp}{386.413965bp}}{\pgfpoint{149.482251bp}{383.882851bp}}{\pgfpoint{149.482251bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{149.482251bp}{377.638283bp}}{\pgfpoint{146.843434bp}{375.107176bp}}{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{140.33314bp}{375.107176bp}}{\pgfpoint{137.694321bp}{377.638283bp}}{\pgfpoint{137.694321bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{137.694321bp}{383.882851bp}}{\pgfpoint{140.33314bp}{386.413965bp}}{\pgfpoint{143.588286bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{146.843434bp}{386.413965bp}}{\pgfpoint{149.482251bp}{383.882851bp}}{\pgfpoint{149.482251bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{149.482251bp}{377.638283bp}}{\pgfpoint{146.843434bp}{375.107176bp}}{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{100.333121bp}{375.107188bp}}{\pgfpoint{97.694302bp}{377.638295bp}}{\pgfpoint{97.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{97.694302bp}{383.882864bp}}{\pgfpoint{100.333121bp}{386.413977bp}}{\pgfpoint{103.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{106.843415bp}{386.413977bp}}{\pgfpoint{109.482233bp}{383.882864bp}}{\pgfpoint{109.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{109.482233bp}{377.638295bp}}{\pgfpoint{106.843415bp}{375.107188bp}}{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{100.333121bp}{375.107188bp}}{\pgfpoint{97.694302bp}{377.638295bp}}{\pgfpoint{97.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{97.694302bp}{383.882864bp}}{\pgfpoint{100.333121bp}{386.413977bp}}{\pgfpoint{103.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{106.843415bp}{386.413977bp}}{\pgfpoint{109.482233bp}{383.882864bp}}{\pgfpoint{109.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{109.482233bp}{377.638295bp}}{\pgfpoint{106.843415bp}{375.107188bp}}{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfpathcurveto{\pgfpoint{59.933121bp}{375.107164bp}}{\pgfpoint{57.294302bp}{377.638271bp}}{\pgfpoint{57.294302bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{57.294302bp}{383.882839bp}}{\pgfpoint{59.933121bp}{386.413952bp}}{\pgfpoint{63.188268bp}{386.413952bp}}
\pgfpathcurveto{\pgfpoint{66.443415bp}{386.413952bp}}{\pgfpoint{69.082233bp}{383.882839bp}}{\pgfpoint{69.082233bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{69.082233bp}{377.638271bp}}{\pgfpoint{66.443415bp}{375.107164bp}}{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfpathcurveto{\pgfpoint{59.933121bp}{375.107164bp}}{\pgfpoint{57.294302bp}{377.638271bp}}{\pgfpoint{57.294302bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{57.294302bp}{383.882839bp}}{\pgfpoint{59.933121bp}{386.413952bp}}{\pgfpoint{63.188268bp}{386.413952bp}}
\pgfpathcurveto{\pgfpoint{66.443415bp}{386.413952bp}}{\pgfpoint{69.082233bp}{383.882839bp}}{\pgfpoint{69.082233bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{69.082233bp}{377.638271bp}}{\pgfpoint{66.443415bp}{375.107164bp}}{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{20.333121bp}{375.107188bp}}{\pgfpoint{17.694302bp}{377.638295bp}}{\pgfpoint{17.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{17.694302bp}{383.882864bp}}{\pgfpoint{20.333121bp}{386.413977bp}}{\pgfpoint{23.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{26.843415bp}{386.413977bp}}{\pgfpoint{29.482233bp}{383.882864bp}}{\pgfpoint{29.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{29.482233bp}{377.638295bp}}{\pgfpoint{26.843415bp}{375.107188bp}}{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{20.333121bp}{375.107188bp}}{\pgfpoint{17.694302bp}{377.638295bp}}{\pgfpoint{17.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{17.694302bp}{383.882864bp}}{\pgfpoint{20.333121bp}{386.413977bp}}{\pgfpoint{23.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{26.843415bp}{386.413977bp}}{\pgfpoint{29.482233bp}{383.882864bp}}{\pgfpoint{29.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{29.482233bp}{377.638295bp}}{\pgfpoint{26.843415bp}{375.107188bp}}{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{282.228125bp}{376.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfpathcurveto{\pgfpoint{157.233129bp}{497.007168bp}}{\pgfpoint{154.59431bp}{499.538275bp}}{\pgfpoint{154.59431bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{154.59431bp}{505.782844bp}}{\pgfpoint{157.233129bp}{508.313957bp}}{\pgfpoint{160.488275bp}{508.313957bp}}
\pgfpathcurveto{\pgfpoint{163.743423bp}{508.313957bp}}{\pgfpoint{166.38224bp}{505.782844bp}}{\pgfpoint{166.38224bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{166.38224bp}{499.538275bp}}{\pgfpoint{163.743423bp}{497.007168bp}}{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfpathcurveto{\pgfpoint{157.233129bp}{497.007168bp}}{\pgfpoint{154.59431bp}{499.538275bp}}{\pgfpoint{154.59431bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{154.59431bp}{505.782844bp}}{\pgfpoint{157.233129bp}{508.313957bp}}{\pgfpoint{160.488275bp}{508.313957bp}}
\pgfpathcurveto{\pgfpoint{163.743423bp}{508.313957bp}}{\pgfpoint{166.38224bp}{505.782844bp}}{\pgfpoint{166.38224bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{166.38224bp}{499.538275bp}}{\pgfpoint{163.743423bp}{497.007168bp}}{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfpathcurveto{\pgfpoint{157.233128bp}{313.307188bp}}{\pgfpoint{154.594308bp}{315.838295bp}}{\pgfpoint{154.594308bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{154.594308bp}{322.082864bp}}{\pgfpoint{157.233128bp}{324.613977bp}}{\pgfpoint{160.488274bp}{324.613977bp}}
\pgfpathcurveto{\pgfpoint{163.743421bp}{324.613977bp}}{\pgfpoint{166.382239bp}{322.082864bp}}{\pgfpoint{166.382239bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{166.382239bp}{315.838295bp}}{\pgfpoint{163.743421bp}{313.307188bp}}{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfpathcurveto{\pgfpoint{157.233128bp}{313.307188bp}}{\pgfpoint{154.594308bp}{315.838295bp}}{\pgfpoint{154.594308bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{154.594308bp}{322.082864bp}}{\pgfpoint{157.233128bp}{324.613977bp}}{\pgfpoint{160.488274bp}{324.613977bp}}
\pgfpathcurveto{\pgfpoint{163.743421bp}{324.613977bp}}{\pgfpoint{166.382239bp}{322.082864bp}}{\pgfpoint{166.382239bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{166.382239bp}{315.838295bp}}{\pgfpoint{163.743421bp}{313.307188bp}}{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{169.821875bp}{304.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{169.821875bp}{500.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{1.41875bp}{374.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{43.41875bp}{374.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{82.175bp}{373.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{122.628125bp}{373.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{163.475bp}{372.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{200.01875bp}{374.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{241.41875bp}{374.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{23.61875bp}{381.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{63.21875bp}{381.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.41875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{103.41875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{143.01875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.3625bp}}
\pgfpathlineto{\pgfpoint{183.21875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{222.81875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.3625bp}}
\pgfpathlineto{\pgfpoint{263.61875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.41875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{303.21875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{502.3625bp}}
\pgfpathlineto{\pgfpoint{161.01875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{161.01875bp}{319.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{667.133117bp}{433.807174bp}}{\pgfpoint{664.494298bp}{436.338281bp}}{\pgfpoint{664.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{664.494298bp}{442.58285bp}}{\pgfpoint{667.133117bp}{445.113963bp}}{\pgfpoint{670.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{673.643411bp}{445.113963bp}}{\pgfpoint{676.282228bp}{442.58285bp}}{\pgfpoint{676.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{676.282228bp}{436.338281bp}}{\pgfpoint{673.643411bp}{433.807174bp}}{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{667.133117bp}{433.807174bp}}{\pgfpoint{664.494298bp}{436.338281bp}}{\pgfpoint{664.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{664.494298bp}{442.58285bp}}{\pgfpoint{667.133117bp}{445.113963bp}}{\pgfpoint{670.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{673.643411bp}{445.113963bp}}{\pgfpoint{676.282228bp}{442.58285bp}}{\pgfpoint{676.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{676.282228bp}{436.338281bp}}{\pgfpoint{673.643411bp}{433.807174bp}}{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{667.133091bp}{372.507176bp}}{\pgfpoint{664.494272bp}{375.038283bp}}{\pgfpoint{664.494272bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{664.494272bp}{381.282851bp}}{\pgfpoint{667.133091bp}{383.813965bp}}{\pgfpoint{670.388237bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{673.643385bp}{383.813965bp}}{\pgfpoint{676.282202bp}{381.282851bp}}{\pgfpoint{676.282202bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{676.282202bp}{375.038283bp}}{\pgfpoint{673.643385bp}{372.507176bp}}{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{667.133091bp}{372.507176bp}}{\pgfpoint{664.494272bp}{375.038283bp}}{\pgfpoint{664.494272bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{664.494272bp}{381.282851bp}}{\pgfpoint{667.133091bp}{383.813965bp}}{\pgfpoint{670.388237bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{673.643385bp}{383.813965bp}}{\pgfpoint{676.282202bp}{381.282851bp}}{\pgfpoint{676.282202bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{676.282202bp}{375.038283bp}}{\pgfpoint{673.643385bp}{372.507176bp}}{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfpathcurveto{\pgfpoint{627.533117bp}{433.807168bp}}{\pgfpoint{624.894298bp}{436.338275bp}}{\pgfpoint{624.894298bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{624.894298bp}{442.582844bp}}{\pgfpoint{627.533117bp}{445.113957bp}}{\pgfpoint{630.788263bp}{445.113957bp}}
\pgfpathcurveto{\pgfpoint{634.043411bp}{445.113957bp}}{\pgfpoint{636.682228bp}{442.582844bp}}{\pgfpoint{636.682228bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{636.682228bp}{436.338275bp}}{\pgfpoint{634.043411bp}{433.807168bp}}{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfpathcurveto{\pgfpoint{627.533117bp}{433.807168bp}}{\pgfpoint{624.894298bp}{436.338275bp}}{\pgfpoint{624.894298bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{624.894298bp}{442.582844bp}}{\pgfpoint{627.533117bp}{445.113957bp}}{\pgfpoint{630.788263bp}{445.113957bp}}
\pgfpathcurveto{\pgfpoint{634.043411bp}{445.113957bp}}{\pgfpoint{636.682228bp}{442.582844bp}}{\pgfpoint{636.682228bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{636.682228bp}{436.338275bp}}{\pgfpoint{634.043411bp}{433.807168bp}}{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfpathcurveto{\pgfpoint{627.533152bp}{372.50717bp}}{\pgfpoint{624.894333bp}{375.038277bp}}{\pgfpoint{624.894333bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{624.894333bp}{381.282845bp}}{\pgfpoint{627.533152bp}{383.813958bp}}{\pgfpoint{630.788298bp}{383.813958bp}}
\pgfpathcurveto{\pgfpoint{634.043446bp}{383.813958bp}}{\pgfpoint{636.682263bp}{381.282845bp}}{\pgfpoint{636.682263bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{636.682263bp}{375.038277bp}}{\pgfpoint{634.043446bp}{372.50717bp}}{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfpathcurveto{\pgfpoint{627.533152bp}{372.50717bp}}{\pgfpoint{624.894333bp}{375.038277bp}}{\pgfpoint{624.894333bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{624.894333bp}{381.282845bp}}{\pgfpoint{627.533152bp}{383.813958bp}}{\pgfpoint{630.788298bp}{383.813958bp}}
\pgfpathcurveto{\pgfpoint{634.043446bp}{383.813958bp}}{\pgfpoint{636.682263bp}{381.282845bp}}{\pgfpoint{636.682263bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{636.682263bp}{375.038277bp}}{\pgfpoint{634.043446bp}{372.50717bp}}{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{587.133117bp}{433.807174bp}}{\pgfpoint{584.494298bp}{436.338281bp}}{\pgfpoint{584.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{584.494298bp}{442.58285bp}}{\pgfpoint{587.133117bp}{445.113963bp}}{\pgfpoint{590.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{593.643411bp}{445.113963bp}}{\pgfpoint{596.282228bp}{442.58285bp}}{\pgfpoint{596.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{596.282228bp}{436.338281bp}}{\pgfpoint{593.643411bp}{433.807174bp}}{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{587.133117bp}{433.807174bp}}{\pgfpoint{584.494298bp}{436.338281bp}}{\pgfpoint{584.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{584.494298bp}{442.58285bp}}{\pgfpoint{587.133117bp}{445.113963bp}}{\pgfpoint{590.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{593.643411bp}{445.113963bp}}{\pgfpoint{596.282228bp}{442.58285bp}}{\pgfpoint{596.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{596.282228bp}{436.338281bp}}{\pgfpoint{593.643411bp}{433.807174bp}}{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{587.133121bp}{372.507176bp}}{\pgfpoint{584.494302bp}{375.038283bp}}{\pgfpoint{584.494302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{584.494302bp}{381.282851bp}}{\pgfpoint{587.133121bp}{383.813965bp}}{\pgfpoint{590.388268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{593.643415bp}{383.813965bp}}{\pgfpoint{596.282233bp}{381.282851bp}}{\pgfpoint{596.282233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{596.282233bp}{375.038283bp}}{\pgfpoint{593.643415bp}{372.507176bp}}{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{587.133121bp}{372.507176bp}}{\pgfpoint{584.494302bp}{375.038283bp}}{\pgfpoint{584.494302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{584.494302bp}{381.282851bp}}{\pgfpoint{587.133121bp}{383.813965bp}}{\pgfpoint{590.388268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{593.643415bp}{383.813965bp}}{\pgfpoint{596.282233bp}{381.282851bp}}{\pgfpoint{596.282233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{596.282233bp}{375.038283bp}}{\pgfpoint{593.643415bp}{372.507176bp}}{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{547.533117bp}{433.807174bp}}{\pgfpoint{544.894298bp}{436.338281bp}}{\pgfpoint{544.894298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{544.894298bp}{442.58285bp}}{\pgfpoint{547.533117bp}{445.113963bp}}{\pgfpoint{550.788263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{554.043411bp}{445.113963bp}}{\pgfpoint{556.682228bp}{442.58285bp}}{\pgfpoint{556.682228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{556.682228bp}{436.338281bp}}{\pgfpoint{554.043411bp}{433.807174bp}}{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{547.533117bp}{433.807174bp}}{\pgfpoint{544.894298bp}{436.338281bp}}{\pgfpoint{544.894298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{544.894298bp}{442.58285bp}}{\pgfpoint{547.533117bp}{445.113963bp}}{\pgfpoint{550.788263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{554.043411bp}{445.113963bp}}{\pgfpoint{556.682228bp}{442.58285bp}}{\pgfpoint{556.682228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{556.682228bp}{436.338281bp}}{\pgfpoint{554.043411bp}{433.807174bp}}{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{547.533121bp}{372.507176bp}}{\pgfpoint{544.894302bp}{375.038283bp}}{\pgfpoint{544.894302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{544.894302bp}{381.282851bp}}{\pgfpoint{547.533121bp}{383.813965bp}}{\pgfpoint{550.788268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{554.043415bp}{383.813965bp}}{\pgfpoint{556.682233bp}{381.282851bp}}{\pgfpoint{556.682233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{556.682233bp}{375.038283bp}}{\pgfpoint{554.043415bp}{372.507176bp}}{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{547.533121bp}{372.507176bp}}{\pgfpoint{544.894302bp}{375.038283bp}}{\pgfpoint{544.894302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{544.894302bp}{381.282851bp}}{\pgfpoint{547.533121bp}{383.813965bp}}{\pgfpoint{550.788268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{554.043415bp}{383.813965bp}}{\pgfpoint{556.682233bp}{381.282851bp}}{\pgfpoint{556.682233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{556.682233bp}{375.038283bp}}{\pgfpoint{554.043415bp}{372.507176bp}}{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{507.733117bp}{433.807186bp}}{\pgfpoint{505.094298bp}{436.338293bp}}{\pgfpoint{505.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{505.094298bp}{442.582862bp}}{\pgfpoint{507.733117bp}{445.113975bp}}{\pgfpoint{510.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{514.243411bp}{445.113975bp}}{\pgfpoint{516.882228bp}{442.582862bp}}{\pgfpoint{516.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{516.882228bp}{436.338293bp}}{\pgfpoint{514.243411bp}{433.807186bp}}{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{507.733117bp}{433.807186bp}}{\pgfpoint{505.094298bp}{436.338293bp}}{\pgfpoint{505.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{505.094298bp}{442.582862bp}}{\pgfpoint{507.733117bp}{445.113975bp}}{\pgfpoint{510.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{514.243411bp}{445.113975bp}}{\pgfpoint{516.882228bp}{442.582862bp}}{\pgfpoint{516.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{516.882228bp}{436.338293bp}}{\pgfpoint{514.243411bp}{433.807186bp}}{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{507.73314bp}{372.507176bp}}{\pgfpoint{505.094321bp}{375.038283bp}}{\pgfpoint{505.094321bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{505.094321bp}{381.282851bp}}{\pgfpoint{507.73314bp}{383.813965bp}}{\pgfpoint{510.988286bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{514.243434bp}{383.813965bp}}{\pgfpoint{516.882251bp}{381.282851bp}}{\pgfpoint{516.882251bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{516.882251bp}{375.038283bp}}{\pgfpoint{514.243434bp}{372.507176bp}}{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{507.73314bp}{372.507176bp}}{\pgfpoint{505.094321bp}{375.038283bp}}{\pgfpoint{505.094321bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{505.094321bp}{381.282851bp}}{\pgfpoint{507.73314bp}{383.813965bp}}{\pgfpoint{510.988286bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{514.243434bp}{383.813965bp}}{\pgfpoint{516.882251bp}{381.282851bp}}{\pgfpoint{516.882251bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{516.882251bp}{375.038283bp}}{\pgfpoint{514.243434bp}{372.507176bp}}{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{467.733117bp}{433.807186bp}}{\pgfpoint{465.094298bp}{436.338293bp}}{\pgfpoint{465.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{465.094298bp}{442.582862bp}}{\pgfpoint{467.733117bp}{445.113975bp}}{\pgfpoint{470.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{474.243411bp}{445.113975bp}}{\pgfpoint{476.882228bp}{442.582862bp}}{\pgfpoint{476.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{476.882228bp}{436.338293bp}}{\pgfpoint{474.243411bp}{433.807186bp}}{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{467.733117bp}{433.807186bp}}{\pgfpoint{465.094298bp}{436.338293bp}}{\pgfpoint{465.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{465.094298bp}{442.582862bp}}{\pgfpoint{467.733117bp}{445.113975bp}}{\pgfpoint{470.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{474.243411bp}{445.113975bp}}{\pgfpoint{476.882228bp}{442.582862bp}}{\pgfpoint{476.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{476.882228bp}{436.338293bp}}{\pgfpoint{474.243411bp}{433.807186bp}}{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{467.733121bp}{372.507188bp}}{\pgfpoint{465.094302bp}{375.038295bp}}{\pgfpoint{465.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{465.094302bp}{381.282864bp}}{\pgfpoint{467.733121bp}{383.813977bp}}{\pgfpoint{470.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{474.243415bp}{383.813977bp}}{\pgfpoint{476.882233bp}{381.282864bp}}{\pgfpoint{476.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{476.882233bp}{375.038295bp}}{\pgfpoint{474.243415bp}{372.507188bp}}{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{467.733121bp}{372.507188bp}}{\pgfpoint{465.094302bp}{375.038295bp}}{\pgfpoint{465.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{465.094302bp}{381.282864bp}}{\pgfpoint{467.733121bp}{383.813977bp}}{\pgfpoint{470.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{474.243415bp}{383.813977bp}}{\pgfpoint{476.882233bp}{381.282864bp}}{\pgfpoint{476.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{476.882233bp}{375.038295bp}}{\pgfpoint{474.243415bp}{372.507188bp}}{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfpathcurveto{\pgfpoint{427.333117bp}{433.807193bp}}{\pgfpoint{424.694298bp}{436.3383bp}}{\pgfpoint{424.694298bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{424.694298bp}{442.582868bp}}{\pgfpoint{427.333117bp}{445.113981bp}}{\pgfpoint{430.588263bp}{445.113981bp}}
\pgfpathcurveto{\pgfpoint{433.843411bp}{445.113981bp}}{\pgfpoint{436.482228bp}{442.582868bp}}{\pgfpoint{436.482228bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{436.482228bp}{436.3383bp}}{\pgfpoint{433.843411bp}{433.807193bp}}{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfpathcurveto{\pgfpoint{427.333117bp}{433.807193bp}}{\pgfpoint{424.694298bp}{436.3383bp}}{\pgfpoint{424.694298bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{424.694298bp}{442.582868bp}}{\pgfpoint{427.333117bp}{445.113981bp}}{\pgfpoint{430.588263bp}{445.113981bp}}
\pgfpathcurveto{\pgfpoint{433.843411bp}{445.113981bp}}{\pgfpoint{436.482228bp}{442.582868bp}}{\pgfpoint{436.482228bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{436.482228bp}{436.3383bp}}{\pgfpoint{433.843411bp}{433.807193bp}}{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfpathcurveto{\pgfpoint{427.333121bp}{372.507164bp}}{\pgfpoint{424.694302bp}{375.038271bp}}{\pgfpoint{424.694302bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{424.694302bp}{381.282839bp}}{\pgfpoint{427.333121bp}{383.813952bp}}{\pgfpoint{430.588268bp}{383.813952bp}}
\pgfpathcurveto{\pgfpoint{433.843415bp}{383.813952bp}}{\pgfpoint{436.482233bp}{381.282839bp}}{\pgfpoint{436.482233bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{436.482233bp}{375.038271bp}}{\pgfpoint{433.843415bp}{372.507164bp}}{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfpathcurveto{\pgfpoint{427.333121bp}{372.507164bp}}{\pgfpoint{424.694302bp}{375.038271bp}}{\pgfpoint{424.694302bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{424.694302bp}{381.282839bp}}{\pgfpoint{427.333121bp}{383.813952bp}}{\pgfpoint{430.588268bp}{383.813952bp}}
\pgfpathcurveto{\pgfpoint{433.843415bp}{383.813952bp}}{\pgfpoint{436.482233bp}{381.282839bp}}{\pgfpoint{436.482233bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{436.482233bp}{375.038271bp}}{\pgfpoint{433.843415bp}{372.507164bp}}{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{387.733117bp}{433.807186bp}}{\pgfpoint{385.094298bp}{436.338293bp}}{\pgfpoint{385.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{385.094298bp}{442.582862bp}}{\pgfpoint{387.733117bp}{445.113975bp}}{\pgfpoint{390.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{394.243411bp}{445.113975bp}}{\pgfpoint{396.882228bp}{442.582862bp}}{\pgfpoint{396.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{396.882228bp}{436.338293bp}}{\pgfpoint{394.243411bp}{433.807186bp}}{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{387.733117bp}{433.807186bp}}{\pgfpoint{385.094298bp}{436.338293bp}}{\pgfpoint{385.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{385.094298bp}{442.582862bp}}{\pgfpoint{387.733117bp}{445.113975bp}}{\pgfpoint{390.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{394.243411bp}{445.113975bp}}{\pgfpoint{396.882228bp}{442.582862bp}}{\pgfpoint{396.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{396.882228bp}{436.338293bp}}{\pgfpoint{394.243411bp}{433.807186bp}}{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{387.733121bp}{372.507188bp}}{\pgfpoint{385.094302bp}{375.038295bp}}{\pgfpoint{385.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{385.094302bp}{381.282864bp}}{\pgfpoint{387.733121bp}{383.813977bp}}{\pgfpoint{390.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{394.243415bp}{383.813977bp}}{\pgfpoint{396.882233bp}{381.282864bp}}{\pgfpoint{396.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{396.882233bp}{375.038295bp}}{\pgfpoint{394.243415bp}{372.507188bp}}{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{387.733121bp}{372.507188bp}}{\pgfpoint{385.094302bp}{375.038295bp}}{\pgfpoint{385.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{385.094302bp}{381.282864bp}}{\pgfpoint{387.733121bp}{383.813977bp}}{\pgfpoint{390.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{394.243415bp}{383.813977bp}}{\pgfpoint{396.882233bp}{381.282864bp}}{\pgfpoint{396.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{396.882233bp}{375.038295bp}}{\pgfpoint{394.243415bp}{372.507188bp}}{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{649.028125bp}{430.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{648.428125bp}{370.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfpathcurveto{\pgfpoint{524.633129bp}{494.407168bp}}{\pgfpoint{521.99431bp}{496.938275bp}}{\pgfpoint{521.99431bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{521.99431bp}{503.182844bp}}{\pgfpoint{524.633129bp}{505.713957bp}}{\pgfpoint{527.888275bp}{505.713957bp}}
\pgfpathcurveto{\pgfpoint{531.143423bp}{505.713957bp}}{\pgfpoint{533.78224bp}{503.182844bp}}{\pgfpoint{533.78224bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{533.78224bp}{496.938275bp}}{\pgfpoint{531.143423bp}{494.407168bp}}{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfpathcurveto{\pgfpoint{524.633129bp}{494.407168bp}}{\pgfpoint{521.99431bp}{496.938275bp}}{\pgfpoint{521.99431bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{521.99431bp}{503.182844bp}}{\pgfpoint{524.633129bp}{505.713957bp}}{\pgfpoint{527.888275bp}{505.713957bp}}
\pgfpathcurveto{\pgfpoint{531.143423bp}{505.713957bp}}{\pgfpoint{533.78224bp}{503.182844bp}}{\pgfpoint{533.78224bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{533.78224bp}{496.938275bp}}{\pgfpoint{531.143423bp}{494.407168bp}}{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfpathcurveto{\pgfpoint{524.633128bp}{310.707188bp}}{\pgfpoint{521.994308bp}{313.238295bp}}{\pgfpoint{521.994308bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{521.994308bp}{319.482864bp}}{\pgfpoint{524.633128bp}{322.013977bp}}{\pgfpoint{527.888274bp}{322.013977bp}}
\pgfpathcurveto{\pgfpoint{531.143421bp}{322.013977bp}}{\pgfpoint{533.782239bp}{319.482864bp}}{\pgfpoint{533.782239bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{533.782239bp}{313.238295bp}}{\pgfpoint{531.143421bp}{310.707188bp}}{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfpathcurveto{\pgfpoint{524.633128bp}{310.707188bp}}{\pgfpoint{521.994308bp}{313.238295bp}}{\pgfpoint{521.994308bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{521.994308bp}{319.482864bp}}{\pgfpoint{524.633128bp}{322.013977bp}}{\pgfpoint{527.888274bp}{322.013977bp}}
\pgfpathcurveto{\pgfpoint{531.143421bp}{322.013977bp}}{\pgfpoint{533.782239bp}{319.482864bp}}{\pgfpoint{533.782239bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{533.782239bp}{313.238295bp}}{\pgfpoint{531.143421bp}{310.707188bp}}{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{536.621875bp}{302.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{537.221875bp}{498.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{372.41875bp}{432.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{372.41875bp}{371.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{410.21875bp}{432.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{410.21875bp}{370.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.775bp}{431.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.775bp}{370.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.428125bp}{432.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.428125bp}{370.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{530.875bp}{433.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{530.875bp}{370.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{571.01875bp}{431.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{569.81875bp}{370.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{609.41875bp}{431.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{609.41875bp}{371.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{511.01875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{551.21875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.21875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{590.21875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{510.41875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.7625bp}}
\pgfpathlineto{\pgfpoint{550.61875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{590.21875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{528.41875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{528.41875bp}{317.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{377.9625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{440.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.41875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{390.41875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{631.01875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.3625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.61875bp}{439.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{671.21875bp}{377.3625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{379.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{440.3625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{631.01875bp}{377.9625bp}}
\pgfpathlineto{\pgfpoint{590.81875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{297.733091bp}{103.507176bp}}{\pgfpoint{295.094272bp}{106.038283bp}}{\pgfpoint{295.094272bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{295.094272bp}{112.282851bp}}{\pgfpoint{297.733091bp}{114.813965bp}}{\pgfpoint{300.988237bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{304.243385bp}{114.813965bp}}{\pgfpoint{306.882202bp}{112.282851bp}}{\pgfpoint{306.882202bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{306.882202bp}{106.038283bp}}{\pgfpoint{304.243385bp}{103.507176bp}}{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{297.733091bp}{103.507176bp}}{\pgfpoint{295.094272bp}{106.038283bp}}{\pgfpoint{295.094272bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{295.094272bp}{112.282851bp}}{\pgfpoint{297.733091bp}{114.813965bp}}{\pgfpoint{300.988237bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{304.243385bp}{114.813965bp}}{\pgfpoint{306.882202bp}{112.282851bp}}{\pgfpoint{306.882202bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{306.882202bp}{106.038283bp}}{\pgfpoint{304.243385bp}{103.507176bp}}{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfpathcurveto{\pgfpoint{258.133152bp}{103.50717bp}}{\pgfpoint{255.494333bp}{106.038277bp}}{\pgfpoint{255.494333bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{255.494333bp}{112.282845bp}}{\pgfpoint{258.133152bp}{114.813958bp}}{\pgfpoint{261.388298bp}{114.813958bp}}
\pgfpathcurveto{\pgfpoint{264.643446bp}{114.813958bp}}{\pgfpoint{267.282263bp}{112.282845bp}}{\pgfpoint{267.282263bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{267.282263bp}{106.038277bp}}{\pgfpoint{264.643446bp}{103.50717bp}}{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfpathcurveto{\pgfpoint{258.133152bp}{103.50717bp}}{\pgfpoint{255.494333bp}{106.038277bp}}{\pgfpoint{255.494333bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{255.494333bp}{112.282845bp}}{\pgfpoint{258.133152bp}{114.813958bp}}{\pgfpoint{261.388298bp}{114.813958bp}}
\pgfpathcurveto{\pgfpoint{264.643446bp}{114.813958bp}}{\pgfpoint{267.282263bp}{112.282845bp}}{\pgfpoint{267.282263bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{267.282263bp}{106.038277bp}}{\pgfpoint{264.643446bp}{103.50717bp}}{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{217.733121bp}{103.507176bp}}{\pgfpoint{215.094302bp}{106.038283bp}}{\pgfpoint{215.094302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{215.094302bp}{112.282851bp}}{\pgfpoint{217.733121bp}{114.813965bp}}{\pgfpoint{220.988268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{224.243415bp}{114.813965bp}}{\pgfpoint{226.882233bp}{112.282851bp}}{\pgfpoint{226.882233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{226.882233bp}{106.038283bp}}{\pgfpoint{224.243415bp}{103.507176bp}}{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{217.733121bp}{103.507176bp}}{\pgfpoint{215.094302bp}{106.038283bp}}{\pgfpoint{215.094302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{215.094302bp}{112.282851bp}}{\pgfpoint{217.733121bp}{114.813965bp}}{\pgfpoint{220.988268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{224.243415bp}{114.813965bp}}{\pgfpoint{226.882233bp}{112.282851bp}}{\pgfpoint{226.882233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{226.882233bp}{106.038283bp}}{\pgfpoint{224.243415bp}{103.507176bp}}{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{178.133121bp}{103.507176bp}}{\pgfpoint{175.494302bp}{106.038283bp}}{\pgfpoint{175.494302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{175.494302bp}{112.282851bp}}{\pgfpoint{178.133121bp}{114.813965bp}}{\pgfpoint{181.388268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{184.643415bp}{114.813965bp}}{\pgfpoint{187.282233bp}{112.282851bp}}{\pgfpoint{187.282233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{187.282233bp}{106.038283bp}}{\pgfpoint{184.643415bp}{103.507176bp}}{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{178.133121bp}{103.507176bp}}{\pgfpoint{175.494302bp}{106.038283bp}}{\pgfpoint{175.494302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{175.494302bp}{112.282851bp}}{\pgfpoint{178.133121bp}{114.813965bp}}{\pgfpoint{181.388268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{184.643415bp}{114.813965bp}}{\pgfpoint{187.282233bp}{112.282851bp}}{\pgfpoint{187.282233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{187.282233bp}{106.038283bp}}{\pgfpoint{184.643415bp}{103.507176bp}}{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{138.33314bp}{103.507176bp}}{\pgfpoint{135.694321bp}{106.038283bp}}{\pgfpoint{135.694321bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{135.694321bp}{112.282851bp}}{\pgfpoint{138.33314bp}{114.813965bp}}{\pgfpoint{141.588286bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{144.843434bp}{114.813965bp}}{\pgfpoint{147.482251bp}{112.282851bp}}{\pgfpoint{147.482251bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{147.482251bp}{106.038283bp}}{\pgfpoint{144.843434bp}{103.507176bp}}{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{138.33314bp}{103.507176bp}}{\pgfpoint{135.694321bp}{106.038283bp}}{\pgfpoint{135.694321bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{135.694321bp}{112.282851bp}}{\pgfpoint{138.33314bp}{114.813965bp}}{\pgfpoint{141.588286bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{144.843434bp}{114.813965bp}}{\pgfpoint{147.482251bp}{112.282851bp}}{\pgfpoint{147.482251bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{147.482251bp}{106.038283bp}}{\pgfpoint{144.843434bp}{103.507176bp}}{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{98.333121bp}{103.507188bp}}{\pgfpoint{95.694302bp}{106.038295bp}}{\pgfpoint{95.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{95.694302bp}{112.282864bp}}{\pgfpoint{98.333121bp}{114.813977bp}}{\pgfpoint{101.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{104.843415bp}{114.813977bp}}{\pgfpoint{107.482233bp}{112.282864bp}}{\pgfpoint{107.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{107.482233bp}{106.038295bp}}{\pgfpoint{104.843415bp}{103.507188bp}}{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{98.333121bp}{103.507188bp}}{\pgfpoint{95.694302bp}{106.038295bp}}{\pgfpoint{95.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{95.694302bp}{112.282864bp}}{\pgfpoint{98.333121bp}{114.813977bp}}{\pgfpoint{101.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{104.843415bp}{114.813977bp}}{\pgfpoint{107.482233bp}{112.282864bp}}{\pgfpoint{107.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{107.482233bp}{106.038295bp}}{\pgfpoint{104.843415bp}{103.507188bp}}{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfpathcurveto{\pgfpoint{57.933117bp}{164.807193bp}}{\pgfpoint{55.294298bp}{167.3383bp}}{\pgfpoint{55.294298bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{55.294298bp}{173.582868bp}}{\pgfpoint{57.933117bp}{176.113981bp}}{\pgfpoint{61.188263bp}{176.113981bp}}
\pgfpathcurveto{\pgfpoint{64.443411bp}{176.113981bp}}{\pgfpoint{67.082228bp}{173.582868bp}}{\pgfpoint{67.082228bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{67.082228bp}{167.3383bp}}{\pgfpoint{64.443411bp}{164.807193bp}}{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfpathcurveto{\pgfpoint{57.933117bp}{164.807193bp}}{\pgfpoint{55.294298bp}{167.3383bp}}{\pgfpoint{55.294298bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{55.294298bp}{173.582868bp}}{\pgfpoint{57.933117bp}{176.113981bp}}{\pgfpoint{61.188263bp}{176.113981bp}}
\pgfpathcurveto{\pgfpoint{64.443411bp}{176.113981bp}}{\pgfpoint{67.082228bp}{173.582868bp}}{\pgfpoint{67.082228bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{67.082228bp}{167.3383bp}}{\pgfpoint{64.443411bp}{164.807193bp}}{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfpathcurveto{\pgfpoint{57.933121bp}{103.507164bp}}{\pgfpoint{55.294302bp}{106.038271bp}}{\pgfpoint{55.294302bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{55.294302bp}{112.282839bp}}{\pgfpoint{57.933121bp}{114.813952bp}}{\pgfpoint{61.188268bp}{114.813952bp}}
\pgfpathcurveto{\pgfpoint{64.443415bp}{114.813952bp}}{\pgfpoint{67.082233bp}{112.282839bp}}{\pgfpoint{67.082233bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{67.082233bp}{106.038271bp}}{\pgfpoint{64.443415bp}{103.507164bp}}{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfpathcurveto{\pgfpoint{57.933121bp}{103.507164bp}}{\pgfpoint{55.294302bp}{106.038271bp}}{\pgfpoint{55.294302bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{55.294302bp}{112.282839bp}}{\pgfpoint{57.933121bp}{114.813952bp}}{\pgfpoint{61.188268bp}{114.813952bp}}
\pgfpathcurveto{\pgfpoint{64.443415bp}{114.813952bp}}{\pgfpoint{67.082233bp}{112.282839bp}}{\pgfpoint{67.082233bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{67.082233bp}{106.038271bp}}{\pgfpoint{64.443415bp}{103.507164bp}}{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfpathcurveto{\pgfpoint{18.333117bp}{164.807186bp}}{\pgfpoint{15.694298bp}{167.338293bp}}{\pgfpoint{15.694298bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{15.694298bp}{173.582862bp}}{\pgfpoint{18.333117bp}{176.113975bp}}{\pgfpoint{21.588263bp}{176.113975bp}}
\pgfpathcurveto{\pgfpoint{24.843411bp}{176.113975bp}}{\pgfpoint{27.482228bp}{173.582862bp}}{\pgfpoint{27.482228bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{27.482228bp}{167.338293bp}}{\pgfpoint{24.843411bp}{164.807186bp}}{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfpathcurveto{\pgfpoint{18.333117bp}{164.807186bp}}{\pgfpoint{15.694298bp}{167.338293bp}}{\pgfpoint{15.694298bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{15.694298bp}{173.582862bp}}{\pgfpoint{18.333117bp}{176.113975bp}}{\pgfpoint{21.588263bp}{176.113975bp}}
\pgfpathcurveto{\pgfpoint{24.843411bp}{176.113975bp}}{\pgfpoint{27.482228bp}{173.582862bp}}{\pgfpoint{27.482228bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{27.482228bp}{167.338293bp}}{\pgfpoint{24.843411bp}{164.807186bp}}{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{18.333121bp}{103.507188bp}}{\pgfpoint{15.694302bp}{106.038295bp}}{\pgfpoint{15.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{15.694302bp}{112.282864bp}}{\pgfpoint{18.333121bp}{114.813977bp}}{\pgfpoint{21.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{24.843415bp}{114.813977bp}}{\pgfpoint{27.482233bp}{112.282864bp}}{\pgfpoint{27.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{27.482233bp}{106.038295bp}}{\pgfpoint{24.843415bp}{103.507188bp}}{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{18.333121bp}{103.507188bp}}{\pgfpoint{15.694302bp}{106.038295bp}}{\pgfpoint{15.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{15.694302bp}{112.282864bp}}{\pgfpoint{18.333121bp}{114.813977bp}}{\pgfpoint{21.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{24.843415bp}{114.813977bp}}{\pgfpoint{27.482233bp}{112.282864bp}}{\pgfpoint{27.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{27.482233bp}{106.038295bp}}{\pgfpoint{24.843415bp}{103.507188bp}}{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{277.228125bp}{102.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfpathcurveto{\pgfpoint{155.233129bp}{225.407168bp}}{\pgfpoint{152.59431bp}{227.938275bp}}{\pgfpoint{152.59431bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{152.59431bp}{234.182844bp}}{\pgfpoint{155.233129bp}{236.713957bp}}{\pgfpoint{158.488275bp}{236.713957bp}}
\pgfpathcurveto{\pgfpoint{161.743423bp}{236.713957bp}}{\pgfpoint{164.38224bp}{234.182844bp}}{\pgfpoint{164.38224bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{164.38224bp}{227.938275bp}}{\pgfpoint{161.743423bp}{225.407168bp}}{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfpathcurveto{\pgfpoint{155.233129bp}{225.407168bp}}{\pgfpoint{152.59431bp}{227.938275bp}}{\pgfpoint{152.59431bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{152.59431bp}{234.182844bp}}{\pgfpoint{155.233129bp}{236.713957bp}}{\pgfpoint{158.488275bp}{236.713957bp}}
\pgfpathcurveto{\pgfpoint{161.743423bp}{236.713957bp}}{\pgfpoint{164.38224bp}{234.182844bp}}{\pgfpoint{164.38224bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{164.38224bp}{227.938275bp}}{\pgfpoint{161.743423bp}{225.407168bp}}{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfpathcurveto{\pgfpoint{155.233128bp}{41.707188bp}}{\pgfpoint{152.594308bp}{44.238295bp}}{\pgfpoint{152.594308bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{152.594308bp}{50.482864bp}}{\pgfpoint{155.233128bp}{53.013977bp}}{\pgfpoint{158.488274bp}{53.013977bp}}
\pgfpathcurveto{\pgfpoint{161.743421bp}{53.013977bp}}{\pgfpoint{164.382239bp}{50.482864bp}}{\pgfpoint{164.382239bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{164.382239bp}{44.238295bp}}{\pgfpoint{161.743421bp}{41.707188bp}}{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfpathcurveto{\pgfpoint{155.233128bp}{41.707188bp}}{\pgfpoint{152.594308bp}{44.238295bp}}{\pgfpoint{152.594308bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{152.594308bp}{50.482864bp}}{\pgfpoint{155.233128bp}{53.013977bp}}{\pgfpoint{158.488274bp}{53.013977bp}}
\pgfpathcurveto{\pgfpoint{161.743421bp}{53.013977bp}}{\pgfpoint{164.382239bp}{50.482864bp}}{\pgfpoint{164.382239bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{164.382239bp}{44.238295bp}}{\pgfpoint{161.743421bp}{41.707188bp}}{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{167.221875bp}{33.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{168.421875bp}{228.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.58125bp}{163.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.58125bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{39.61875bp}{164.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{39.61875bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.575bp}{102.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{120.628125bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{160.875bp}{101.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{199.81875bp}{102.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{239.41875bp}{102.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{170.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{170.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{101.41875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{141.01875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.7625bp}}
\pgfpathlineto{\pgfpoint{181.21875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{220.81875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.7625bp}}
\pgfpathlineto{\pgfpoint{261.61875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{301.21875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{159.01875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{159.01875bp}{48.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{108.9625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{171.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.01875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{21.01875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{171.3625bp}}
\pgfpathlineto{\pgfpoint{101.41875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfpathcurveto{\pgfpoint{666.333117bp}{163.407174bp}}{\pgfpoint{663.694298bp}{165.938281bp}}{\pgfpoint{663.694298bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{663.694298bp}{172.18285bp}}{\pgfpoint{666.333117bp}{174.713963bp}}{\pgfpoint{669.588263bp}{174.713963bp}}
\pgfpathcurveto{\pgfpoint{672.843411bp}{174.713963bp}}{\pgfpoint{675.482228bp}{172.18285bp}}{\pgfpoint{675.482228bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{675.482228bp}{165.938281bp}}{\pgfpoint{672.843411bp}{163.407174bp}}{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfpathcurveto{\pgfpoint{666.333117bp}{163.407174bp}}{\pgfpoint{663.694298bp}{165.938281bp}}{\pgfpoint{663.694298bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{663.694298bp}{172.18285bp}}{\pgfpoint{666.333117bp}{174.713963bp}}{\pgfpoint{669.588263bp}{174.713963bp}}
\pgfpathcurveto{\pgfpoint{672.843411bp}{174.713963bp}}{\pgfpoint{675.482228bp}{172.18285bp}}{\pgfpoint{675.482228bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{675.482228bp}{165.938281bp}}{\pgfpoint{672.843411bp}{163.407174bp}}{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{666.333091bp}{102.107176bp}}{\pgfpoint{663.694272bp}{104.638283bp}}{\pgfpoint{663.694272bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{663.694272bp}{110.882851bp}}{\pgfpoint{666.333091bp}{113.413965bp}}{\pgfpoint{669.588237bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{672.843385bp}{113.413965bp}}{\pgfpoint{675.482202bp}{110.882851bp}}{\pgfpoint{675.482202bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{675.482202bp}{104.638283bp}}{\pgfpoint{672.843385bp}{102.107176bp}}{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{666.333091bp}{102.107176bp}}{\pgfpoint{663.694272bp}{104.638283bp}}{\pgfpoint{663.694272bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{663.694272bp}{110.882851bp}}{\pgfpoint{666.333091bp}{113.413965bp}}{\pgfpoint{669.588237bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{672.843385bp}{113.413965bp}}{\pgfpoint{675.482202bp}{110.882851bp}}{\pgfpoint{675.482202bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{675.482202bp}{104.638283bp}}{\pgfpoint{672.843385bp}{102.107176bp}}{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfpathcurveto{\pgfpoint{626.733117bp}{163.407168bp}}{\pgfpoint{624.094298bp}{165.938275bp}}{\pgfpoint{624.094298bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{624.094298bp}{172.182844bp}}{\pgfpoint{626.733117bp}{174.713957bp}}{\pgfpoint{629.988263bp}{174.713957bp}}
\pgfpathcurveto{\pgfpoint{633.243411bp}{174.713957bp}}{\pgfpoint{635.882228bp}{172.182844bp}}{\pgfpoint{635.882228bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{635.882228bp}{165.938275bp}}{\pgfpoint{633.243411bp}{163.407168bp}}{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfpathcurveto{\pgfpoint{626.733117bp}{163.407168bp}}{\pgfpoint{624.094298bp}{165.938275bp}}{\pgfpoint{624.094298bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{624.094298bp}{172.182844bp}}{\pgfpoint{626.733117bp}{174.713957bp}}{\pgfpoint{629.988263bp}{174.713957bp}}
\pgfpathcurveto{\pgfpoint{633.243411bp}{174.713957bp}}{\pgfpoint{635.882228bp}{172.182844bp}}{\pgfpoint{635.882228bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{635.882228bp}{165.938275bp}}{\pgfpoint{633.243411bp}{163.407168bp}}{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfpathcurveto{\pgfpoint{626.733152bp}{102.10717bp}}{\pgfpoint{624.094333bp}{104.638277bp}}{\pgfpoint{624.094333bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{624.094333bp}{110.882845bp}}{\pgfpoint{626.733152bp}{113.413958bp}}{\pgfpoint{629.988298bp}{113.413958bp}}
\pgfpathcurveto{\pgfpoint{633.243446bp}{113.413958bp}}{\pgfpoint{635.882263bp}{110.882845bp}}{\pgfpoint{635.882263bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{635.882263bp}{104.638277bp}}{\pgfpoint{633.243446bp}{102.10717bp}}{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfpathcurveto{\pgfpoint{626.733152bp}{102.10717bp}}{\pgfpoint{624.094333bp}{104.638277bp}}{\pgfpoint{624.094333bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{624.094333bp}{110.882845bp}}{\pgfpoint{626.733152bp}{113.413958bp}}{\pgfpoint{629.988298bp}{113.413958bp}}
\pgfpathcurveto{\pgfpoint{633.243446bp}{113.413958bp}}{\pgfpoint{635.882263bp}{110.882845bp}}{\pgfpoint{635.882263bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{635.882263bp}{104.638277bp}}{\pgfpoint{633.243446bp}{102.10717bp}}{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{586.333121bp}{102.107176bp}}{\pgfpoint{583.694302bp}{104.638283bp}}{\pgfpoint{583.694302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{583.694302bp}{110.882851bp}}{\pgfpoint{586.333121bp}{113.413965bp}}{\pgfpoint{589.588268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{592.843415bp}{113.413965bp}}{\pgfpoint{595.482233bp}{110.882851bp}}{\pgfpoint{595.482233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{595.482233bp}{104.638283bp}}{\pgfpoint{592.843415bp}{102.107176bp}}{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{586.333121bp}{102.107176bp}}{\pgfpoint{583.694302bp}{104.638283bp}}{\pgfpoint{583.694302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{583.694302bp}{110.882851bp}}{\pgfpoint{586.333121bp}{113.413965bp}}{\pgfpoint{589.588268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{592.843415bp}{113.413965bp}}{\pgfpoint{595.482233bp}{110.882851bp}}{\pgfpoint{595.482233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{595.482233bp}{104.638283bp}}{\pgfpoint{592.843415bp}{102.107176bp}}{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{546.733121bp}{102.107176bp}}{\pgfpoint{544.094302bp}{104.638283bp}}{\pgfpoint{544.094302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{544.094302bp}{110.882851bp}}{\pgfpoint{546.733121bp}{113.413965bp}}{\pgfpoint{549.988268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{553.243415bp}{113.413965bp}}{\pgfpoint{555.882233bp}{110.882851bp}}{\pgfpoint{555.882233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{555.882233bp}{104.638283bp}}{\pgfpoint{553.243415bp}{102.107176bp}}{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{546.733121bp}{102.107176bp}}{\pgfpoint{544.094302bp}{104.638283bp}}{\pgfpoint{544.094302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{544.094302bp}{110.882851bp}}{\pgfpoint{546.733121bp}{113.413965bp}}{\pgfpoint{549.988268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{553.243415bp}{113.413965bp}}{\pgfpoint{555.882233bp}{110.882851bp}}{\pgfpoint{555.882233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{555.882233bp}{104.638283bp}}{\pgfpoint{553.243415bp}{102.107176bp}}{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{506.93314bp}{102.107176bp}}{\pgfpoint{504.294321bp}{104.638283bp}}{\pgfpoint{504.294321bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{504.294321bp}{110.882851bp}}{\pgfpoint{506.93314bp}{113.413965bp}}{\pgfpoint{510.188286bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{513.443434bp}{113.413965bp}}{\pgfpoint{516.082251bp}{110.882851bp}}{\pgfpoint{516.082251bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{516.082251bp}{104.638283bp}}{\pgfpoint{513.443434bp}{102.107176bp}}{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{506.93314bp}{102.107176bp}}{\pgfpoint{504.294321bp}{104.638283bp}}{\pgfpoint{504.294321bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{504.294321bp}{110.882851bp}}{\pgfpoint{506.93314bp}{113.413965bp}}{\pgfpoint{510.188286bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{513.443434bp}{113.413965bp}}{\pgfpoint{516.082251bp}{110.882851bp}}{\pgfpoint{516.082251bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{516.082251bp}{104.638283bp}}{\pgfpoint{513.443434bp}{102.107176bp}}{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{466.933121bp}{102.107188bp}}{\pgfpoint{464.294302bp}{104.638295bp}}{\pgfpoint{464.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{464.294302bp}{110.882864bp}}{\pgfpoint{466.933121bp}{113.413977bp}}{\pgfpoint{470.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{473.443415bp}{113.413977bp}}{\pgfpoint{476.082233bp}{110.882864bp}}{\pgfpoint{476.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{476.082233bp}{104.638295bp}}{\pgfpoint{473.443415bp}{102.107188bp}}{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{466.933121bp}{102.107188bp}}{\pgfpoint{464.294302bp}{104.638295bp}}{\pgfpoint{464.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{464.294302bp}{110.882864bp}}{\pgfpoint{466.933121bp}{113.413977bp}}{\pgfpoint{470.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{473.443415bp}{113.413977bp}}{\pgfpoint{476.082233bp}{110.882864bp}}{\pgfpoint{476.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{476.082233bp}{104.638295bp}}{\pgfpoint{473.443415bp}{102.107188bp}}{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfpathcurveto{\pgfpoint{426.533121bp}{102.107164bp}}{\pgfpoint{423.894302bp}{104.638271bp}}{\pgfpoint{423.894302bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{423.894302bp}{110.882839bp}}{\pgfpoint{426.533121bp}{113.413952bp}}{\pgfpoint{429.788268bp}{113.413952bp}}
\pgfpathcurveto{\pgfpoint{433.043415bp}{113.413952bp}}{\pgfpoint{435.682233bp}{110.882839bp}}{\pgfpoint{435.682233bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{435.682233bp}{104.638271bp}}{\pgfpoint{433.043415bp}{102.107164bp}}{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfpathcurveto{\pgfpoint{426.533121bp}{102.107164bp}}{\pgfpoint{423.894302bp}{104.638271bp}}{\pgfpoint{423.894302bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{423.894302bp}{110.882839bp}}{\pgfpoint{426.533121bp}{113.413952bp}}{\pgfpoint{429.788268bp}{113.413952bp}}
\pgfpathcurveto{\pgfpoint{433.043415bp}{113.413952bp}}{\pgfpoint{435.682233bp}{110.882839bp}}{\pgfpoint{435.682233bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{435.682233bp}{104.638271bp}}{\pgfpoint{433.043415bp}{102.107164bp}}{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{386.933121bp}{102.107188bp}}{\pgfpoint{384.294302bp}{104.638295bp}}{\pgfpoint{384.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{384.294302bp}{110.882864bp}}{\pgfpoint{386.933121bp}{113.413977bp}}{\pgfpoint{390.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{393.443415bp}{113.413977bp}}{\pgfpoint{396.082233bp}{110.882864bp}}{\pgfpoint{396.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{396.082233bp}{104.638295bp}}{\pgfpoint{393.443415bp}{102.107188bp}}{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{386.933121bp}{102.107188bp}}{\pgfpoint{384.294302bp}{104.638295bp}}{\pgfpoint{384.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{384.294302bp}{110.882864bp}}{\pgfpoint{386.933121bp}{113.413977bp}}{\pgfpoint{390.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{393.443415bp}{113.413977bp}}{\pgfpoint{396.082233bp}{110.882864bp}}{\pgfpoint{396.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{396.082233bp}{104.638295bp}}{\pgfpoint{393.443415bp}{102.107188bp}}{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{647.628125bp}{160.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{647.628125bp}{100.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfpathcurveto{\pgfpoint{523.833129bp}{224.007168bp}}{\pgfpoint{521.19431bp}{226.538275bp}}{\pgfpoint{521.19431bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{521.19431bp}{232.782844bp}}{\pgfpoint{523.833129bp}{235.313957bp}}{\pgfpoint{527.088275bp}{235.313957bp}}
\pgfpathcurveto{\pgfpoint{530.343423bp}{235.313957bp}}{\pgfpoint{532.98224bp}{232.782844bp}}{\pgfpoint{532.98224bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{532.98224bp}{226.538275bp}}{\pgfpoint{530.343423bp}{224.007168bp}}{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfpathcurveto{\pgfpoint{523.833129bp}{224.007168bp}}{\pgfpoint{521.19431bp}{226.538275bp}}{\pgfpoint{521.19431bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{521.19431bp}{232.782844bp}}{\pgfpoint{523.833129bp}{235.313957bp}}{\pgfpoint{527.088275bp}{235.313957bp}}
\pgfpathcurveto{\pgfpoint{530.343423bp}{235.313957bp}}{\pgfpoint{532.98224bp}{232.782844bp}}{\pgfpoint{532.98224bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{532.98224bp}{226.538275bp}}{\pgfpoint{530.343423bp}{224.007168bp}}{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfpathcurveto{\pgfpoint{523.833128bp}{40.307188bp}}{\pgfpoint{521.194308bp}{42.838295bp}}{\pgfpoint{521.194308bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{521.194308bp}{49.082864bp}}{\pgfpoint{523.833128bp}{51.613977bp}}{\pgfpoint{527.088274bp}{51.613977bp}}
\pgfpathcurveto{\pgfpoint{530.343421bp}{51.613977bp}}{\pgfpoint{532.982239bp}{49.082864bp}}{\pgfpoint{532.982239bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{532.982239bp}{42.838295bp}}{\pgfpoint{530.343421bp}{40.307188bp}}{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfpathcurveto{\pgfpoint{523.833128bp}{40.307188bp}}{\pgfpoint{521.194308bp}{42.838295bp}}{\pgfpoint{521.194308bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{521.194308bp}{49.082864bp}}{\pgfpoint{523.833128bp}{51.613977bp}}{\pgfpoint{527.088274bp}{51.613977bp}}
\pgfpathcurveto{\pgfpoint{530.343421bp}{51.613977bp}}{\pgfpoint{532.982239bp}{49.082864bp}}{\pgfpoint{532.982239bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{532.982239bp}{42.838295bp}}{\pgfpoint{530.343421bp}{40.307188bp}}{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{536.421875bp}{29.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{537.021875bp}{227.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{368.61875bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{408.81875bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.575bp}{100.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.828125bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{529.475bp}{99.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{567.81875bp}{99.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{608.61875bp}{161.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{608.61875bp}{100.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{228.7625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{228.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{390.21875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{429.81875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{470.01875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{509.61875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.3625bp}}
\pgfpathlineto{\pgfpoint{549.81875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{589.41875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{229.3625bp}}
\pgfpathlineto{\pgfpoint{527.61875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{527.61875bp}{46.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.21875bp}{169.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{106.9625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{106.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.81875bp}{168.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.41875bp}{106.9625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.81875bp}{169.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{108.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{143.41875bp}{272.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{509.61875bp}{270.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{145.41875bp}{7.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{514.61875bp}{5.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_2$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{511.21875bp}{438.3625bp}}
\pgfpathlineto{\pgfpoint{511.21875bp}{378.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{550.81875bp}{438.9625bp}}
\pgfpathlineto{\pgfpoint{550.81875bp}{377.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> Hexample2.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\final revision\H-colorings\Hexample2.jdr
% Created by Jpgfdraw version 0.5.6b
% 23-Dec-2015 02:56:27
\begin{pgfpicture}{0bp}{0bp}{381.014679bp}{160.503556bp}
\begin{pgfscope}
\pgftransformcm{0.5}{-0.0}{0.0}{0.5}{\pgfpoint{46.578376bp}{0.0bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{0.5}{-0.0}{0.0}{0.5}{\pgfpoint{186.978376bp}{0.0bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{0.5}{-0.0}{0.0}{0.5}{\pgfpoint{328.478376bp}{0.0bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_2$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{151.484845bp}{18.615273bp}}
\pgfpathcurveto{\pgfpoint{164.024845bp}{19.770273bp}}{\pgfpoint{162.704845bp}{30.495273bp}}{\pgfpoint{151.319845bp}{46.987478bp}}
\pgfpathcurveto{\pgfpoint{139.934845bp}{30.495273bp}}{\pgfpoint{138.614845bp}{19.770273bp}}{\pgfpoint{151.154845bp}{18.615273bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{233.874845bp}{18.560273bp}}
\pgfpathcurveto{\pgfpoint{246.414845bp}{19.715273bp}}{\pgfpoint{245.094845bp}{30.440273bp}}{\pgfpoint{233.709845bp}{46.932478bp}}
\pgfpathcurveto{\pgfpoint{222.324845bp}{30.440273bp}}{\pgfpoint{221.004845bp}{19.715273bp}}{\pgfpoint{233.544845bp}{18.560273bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{289.094845bp}{18.615273bp}}
\pgfpathcurveto{\pgfpoint{301.634845bp}{19.770273bp}}{\pgfpoint{300.314845bp}{30.495273bp}}{\pgfpoint{288.929845bp}{46.987478bp}}
\pgfpathcurveto{\pgfpoint{277.544845bp}{30.495273bp}}{\pgfpoint{276.224845bp}{19.770273bp}}{\pgfpoint{288.764845bp}{18.615273bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{92.029842bp}{159.849717bp}}
\pgfpathcurveto{\pgfpoint{79.489842bp}{158.694717bp}}{\pgfpoint{80.809842bp}{147.969717bp}}{\pgfpoint{92.194842bp}{131.477512bp}}
\pgfpathcurveto{\pgfpoint{103.579842bp}{147.969717bp}}{\pgfpoint{104.899842bp}{158.694717bp}}{\pgfpoint{92.359842bp}{159.849717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{97.726628bp}{132.175751bp}}
\pgfpathcurveto{\pgfpoint{97.726628bp}{128.920605bp}}{\pgfpoint{95.195521bp}{126.281786bp}}{\pgfpoint{92.073236bp}{126.281786bp}}
\pgfpathcurveto{\pgfpoint{88.950952bp}{126.281786bp}}{\pgfpoint{86.419839bp}{128.920605bp}}{\pgfpoint{86.419839bp}{132.175751bp}}
\pgfpathcurveto{\pgfpoint{86.419839bp}{135.430899bp}}{\pgfpoint{88.950952bp}{138.069716bp}}{\pgfpoint{92.073236bp}{138.069716bp}}
\pgfpathcurveto{\pgfpoint{95.195521bp}{138.069716bp}}{\pgfpoint{97.726628bp}{135.430899bp}}{\pgfpoint{97.726628bp}{132.175751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{97.726628bp}{132.175751bp}}
\pgfpathcurveto{\pgfpoint{97.726628bp}{128.920605bp}}{\pgfpoint{95.195521bp}{126.281786bp}}{\pgfpoint{92.073236bp}{126.281786bp}}
\pgfpathcurveto{\pgfpoint{88.950952bp}{126.281786bp}}{\pgfpoint{86.419839bp}{128.920605bp}}{\pgfpoint{86.419839bp}{132.175751bp}}
\pgfpathcurveto{\pgfpoint{86.419839bp}{135.430899bp}}{\pgfpoint{88.950952bp}{138.069716bp}}{\pgfpoint{92.073236bp}{138.069716bp}}
\pgfpathcurveto{\pgfpoint{95.195521bp}{138.069716bp}}{\pgfpoint{97.726628bp}{135.430899bp}}{\pgfpoint{97.726628bp}{132.175751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{10.024845bp}{19.330273bp}}
\pgfpathcurveto{\pgfpoint{22.564845bp}{20.485273bp}}{\pgfpoint{21.244845bp}{31.210273bp}}{\pgfpoint{9.859845bp}{47.702478bp}}
\pgfpathcurveto{\pgfpoint{-1.525155bp}{31.210273bp}}{\pgfpoint{-2.845155bp}{20.485273bp}}{\pgfpoint{9.694845bp}{19.330273bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{15.391628bp}{47.365751bp}}
\pgfpathcurveto{\pgfpoint{15.391628bp}{44.110605bp}}{\pgfpoint{12.860521bp}{41.471786bp}}{\pgfpoint{9.738236bp}{41.471786bp}}
\pgfpathcurveto{\pgfpoint{6.615952bp}{41.471786bp}}{\pgfpoint{4.084839bp}{44.110605bp}}{\pgfpoint{4.084839bp}{47.365751bp}}
\pgfpathcurveto{\pgfpoint{4.084839bp}{50.620899bp}}{\pgfpoint{6.615952bp}{53.259716bp}}{\pgfpoint{9.738236bp}{53.259716bp}}
\pgfpathcurveto{\pgfpoint{12.860521bp}{53.259716bp}}{\pgfpoint{15.391628bp}{50.620899bp}}{\pgfpoint{15.391628bp}{47.365751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{15.391628bp}{47.365751bp}}
\pgfpathcurveto{\pgfpoint{15.391628bp}{44.110605bp}}{\pgfpoint{12.860521bp}{41.471786bp}}{\pgfpoint{9.738236bp}{41.471786bp}}
\pgfpathcurveto{\pgfpoint{6.615952bp}{41.471786bp}}{\pgfpoint{4.084839bp}{44.110605bp}}{\pgfpoint{4.084839bp}{47.365751bp}}
\pgfpathcurveto{\pgfpoint{4.084839bp}{50.620899bp}}{\pgfpoint{6.615952bp}{53.259716bp}}{\pgfpoint{9.738236bp}{53.259716bp}}
\pgfpathcurveto{\pgfpoint{12.860521bp}{53.259716bp}}{\pgfpoint{15.391628bp}{50.620899bp}}{\pgfpoint{15.391628bp}{47.365751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{9.584842bp}{159.959717bp}}
\pgfpathcurveto{\pgfpoint{-2.955158bp}{158.804717bp}}{\pgfpoint{-1.635158bp}{148.079717bp}}{\pgfpoint{9.749842bp}{131.587512bp}}
\pgfpathcurveto{\pgfpoint{21.134842bp}{148.079717bp}}{\pgfpoint{22.454842bp}{158.804717bp}}{\pgfpoint{9.914842bp}{159.959717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{15.281628bp}{132.285751bp}}
\pgfpathcurveto{\pgfpoint{15.281628bp}{129.030605bp}}{\pgfpoint{12.750521bp}{126.391786bp}}{\pgfpoint{9.628236bp}{126.391786bp}}
\pgfpathcurveto{\pgfpoint{6.505952bp}{126.391786bp}}{\pgfpoint{3.974839bp}{129.030605bp}}{\pgfpoint{3.974839bp}{132.285751bp}}
\pgfpathcurveto{\pgfpoint{3.974839bp}{135.540899bp}}{\pgfpoint{6.505952bp}{138.179716bp}}{\pgfpoint{9.628236bp}{138.179716bp}}
\pgfpathcurveto{\pgfpoint{12.750521bp}{138.179716bp}}{\pgfpoint{15.281628bp}{135.540899bp}}{\pgfpoint{15.281628bp}{132.285751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{15.281628bp}{132.285751bp}}
\pgfpathcurveto{\pgfpoint{15.281628bp}{129.030605bp}}{\pgfpoint{12.750521bp}{126.391786bp}}{\pgfpoint{9.628236bp}{126.391786bp}}
\pgfpathcurveto{\pgfpoint{6.505952bp}{126.391786bp}}{\pgfpoint{3.974839bp}{129.030605bp}}{\pgfpoint{3.974839bp}{132.285751bp}}
\pgfpathcurveto{\pgfpoint{3.974839bp}{135.540899bp}}{\pgfpoint{6.505952bp}{138.179716bp}}{\pgfpoint{9.628236bp}{138.179716bp}}
\pgfpathcurveto{\pgfpoint{12.750521bp}{138.179716bp}}{\pgfpoint{15.281628bp}{135.540899bp}}{\pgfpoint{15.281628bp}{132.285751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{92.414845bp}{19.275273bp}}
\pgfpathcurveto{\pgfpoint{104.954845bp}{20.430273bp}}{\pgfpoint{103.634845bp}{31.155273bp}}{\pgfpoint{92.249845bp}{47.647478bp}}
\pgfpathcurveto{\pgfpoint{80.864845bp}{31.155273bp}}{\pgfpoint{79.544845bp}{20.430273bp}}{\pgfpoint{92.084845bp}{19.275273bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{97.781628bp}{47.310751bp}}
\pgfpathcurveto{\pgfpoint{97.781628bp}{44.055605bp}}{\pgfpoint{95.250521bp}{41.416786bp}}{\pgfpoint{92.128236bp}{41.416786bp}}
\pgfpathcurveto{\pgfpoint{89.005952bp}{41.416786bp}}{\pgfpoint{86.474839bp}{44.055605bp}}{\pgfpoint{86.474839bp}{47.310751bp}}
\pgfpathcurveto{\pgfpoint{86.474839bp}{50.565899bp}}{\pgfpoint{89.005952bp}{53.204716bp}}{\pgfpoint{92.128236bp}{53.204716bp}}
\pgfpathcurveto{\pgfpoint{95.250521bp}{53.204716bp}}{\pgfpoint{97.781628bp}{50.565899bp}}{\pgfpoint{97.781628bp}{47.310751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{97.781628bp}{47.310751bp}}
\pgfpathcurveto{\pgfpoint{97.781628bp}{44.055605bp}}{\pgfpoint{95.250521bp}{41.416786bp}}{\pgfpoint{92.128236bp}{41.416786bp}}
\pgfpathcurveto{\pgfpoint{89.005952bp}{41.416786bp}}{\pgfpoint{86.474839bp}{44.055605bp}}{\pgfpoint{86.474839bp}{47.310751bp}}
\pgfpathcurveto{\pgfpoint{86.474839bp}{50.565899bp}}{\pgfpoint{89.005952bp}{53.204716bp}}{\pgfpoint{92.128236bp}{53.204716bp}}
\pgfpathcurveto{\pgfpoint{95.250521bp}{53.204716bp}}{\pgfpoint{97.781628bp}{50.565899bp}}{\pgfpoint{97.781628bp}{47.310751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{92.359842bp}{131.139717bp}}
\pgfpathlineto{\pgfpoint{9.529842bp}{131.139717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{9.694842bp}{131.139717bp}}
\pgfpathlineto{\pgfpoint{9.694842bp}{47.979717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{9.694842bp}{48.309717bp}}
\pgfpathlineto{\pgfpoint{92.854842bp}{48.309717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{92.524842bp}{131.139717bp}}
\pgfpathlineto{\pgfpoint{92.524842bp}{48.144717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{10.083743bp}{130.750808bp}}
\pgfpathlineto{\pgfpoint{92.583743bp}{48.250808bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{93.234894bp}{130.264673bp}}
\pgfpathlineto{\pgfpoint{10.734894bp}{47.599673bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.521628bp}{89.055751bp}}
\pgfpathcurveto{\pgfpoint{57.521628bp}{85.800605bp}}{\pgfpoint{54.990521bp}{83.161786bp}}{\pgfpoint{51.868236bp}{83.161786bp}}
\pgfpathcurveto{\pgfpoint{48.745952bp}{83.161786bp}}{\pgfpoint{46.214839bp}{85.800605bp}}{\pgfpoint{46.214839bp}{89.055751bp}}
\pgfpathcurveto{\pgfpoint{46.214839bp}{92.310899bp}}{\pgfpoint{48.745952bp}{94.949716bp}}{\pgfpoint{51.868236bp}{94.949716bp}}
\pgfpathcurveto{\pgfpoint{54.990521bp}{94.949716bp}}{\pgfpoint{57.521628bp}{92.310899bp}}{\pgfpoint{57.521628bp}{89.055751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{57.521628bp}{89.055751bp}}
\pgfpathcurveto{\pgfpoint{57.521628bp}{85.800605bp}}{\pgfpoint{54.990521bp}{83.161786bp}}{\pgfpoint{51.868236bp}{83.161786bp}}
\pgfpathcurveto{\pgfpoint{48.745952bp}{83.161786bp}}{\pgfpoint{46.214839bp}{85.800605bp}}{\pgfpoint{46.214839bp}{89.055751bp}}
\pgfpathcurveto{\pgfpoint{46.214839bp}{92.310899bp}}{\pgfpoint{48.745952bp}{94.949716bp}}{\pgfpoint{51.868236bp}{94.949716bp}}
\pgfpathcurveto{\pgfpoint{54.990521bp}{94.949716bp}}{\pgfpoint{57.521628bp}{92.310899bp}}{\pgfpoint{57.521628bp}{89.055751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{233.489842bp}{159.134717bp}}
\pgfpathcurveto{\pgfpoint{220.949842bp}{157.979717bp}}{\pgfpoint{222.269842bp}{147.254717bp}}{\pgfpoint{233.654842bp}{130.762512bp}}
\pgfpathcurveto{\pgfpoint{245.039842bp}{147.254717bp}}{\pgfpoint{246.359842bp}{157.979717bp}}{\pgfpoint{233.819842bp}{159.134717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{239.186628bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{239.186628bp}{128.205605bp}}{\pgfpoint{236.655521bp}{125.566786bp}}{\pgfpoint{233.533236bp}{125.566786bp}}
\pgfpathcurveto{\pgfpoint{230.410952bp}{125.566786bp}}{\pgfpoint{227.879839bp}{128.205605bp}}{\pgfpoint{227.879839bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{227.879839bp}{134.715899bp}}{\pgfpoint{230.410952bp}{137.354716bp}}{\pgfpoint{233.533236bp}{137.354716bp}}
\pgfpathcurveto{\pgfpoint{236.655521bp}{137.354716bp}}{\pgfpoint{239.186628bp}{134.715899bp}}{\pgfpoint{239.186628bp}{131.460751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{239.186628bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{239.186628bp}{128.205605bp}}{\pgfpoint{236.655521bp}{125.566786bp}}{\pgfpoint{233.533236bp}{125.566786bp}}
\pgfpathcurveto{\pgfpoint{230.410952bp}{125.566786bp}}{\pgfpoint{227.879839bp}{128.205605bp}}{\pgfpoint{227.879839bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{227.879839bp}{134.715899bp}}{\pgfpoint{230.410952bp}{137.354716bp}}{\pgfpoint{233.533236bp}{137.354716bp}}
\pgfpathcurveto{\pgfpoint{236.655521bp}{137.354716bp}}{\pgfpoint{239.186628bp}{134.715899bp}}{\pgfpoint{239.186628bp}{131.460751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{156.851628bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{156.851628bp}{43.395605bp}}{\pgfpoint{154.320521bp}{40.756786bp}}{\pgfpoint{151.198236bp}{40.756786bp}}
\pgfpathcurveto{\pgfpoint{148.075952bp}{40.756786bp}}{\pgfpoint{145.544839bp}{43.395605bp}}{\pgfpoint{145.544839bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{145.544839bp}{49.905899bp}}{\pgfpoint{148.075952bp}{52.544716bp}}{\pgfpoint{151.198236bp}{52.544716bp}}
\pgfpathcurveto{\pgfpoint{154.320521bp}{52.544716bp}}{\pgfpoint{156.851628bp}{49.905899bp}}{\pgfpoint{156.851628bp}{46.650751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{156.851628bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{156.851628bp}{43.395605bp}}{\pgfpoint{154.320521bp}{40.756786bp}}{\pgfpoint{151.198236bp}{40.756786bp}}
\pgfpathcurveto{\pgfpoint{148.075952bp}{40.756786bp}}{\pgfpoint{145.544839bp}{43.395605bp}}{\pgfpoint{145.544839bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{145.544839bp}{49.905899bp}}{\pgfpoint{148.075952bp}{52.544716bp}}{\pgfpoint{151.198236bp}{52.544716bp}}
\pgfpathcurveto{\pgfpoint{154.320521bp}{52.544716bp}}{\pgfpoint{156.851628bp}{49.905899bp}}{\pgfpoint{156.851628bp}{46.650751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{151.044842bp}{159.244717bp}}
\pgfpathcurveto{\pgfpoint{138.504842bp}{158.089717bp}}{\pgfpoint{139.824842bp}{147.364717bp}}{\pgfpoint{151.209842bp}{130.872512bp}}
\pgfpathcurveto{\pgfpoint{162.594842bp}{147.364717bp}}{\pgfpoint{163.914842bp}{158.089717bp}}{\pgfpoint{151.374842bp}{159.244717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{156.741628bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{156.741628bp}{128.315605bp}}{\pgfpoint{154.210521bp}{125.676786bp}}{\pgfpoint{151.088236bp}{125.676786bp}}
\pgfpathcurveto{\pgfpoint{147.965952bp}{125.676786bp}}{\pgfpoint{145.434839bp}{128.315605bp}}{\pgfpoint{145.434839bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{145.434839bp}{134.825899bp}}{\pgfpoint{147.965952bp}{137.464716bp}}{\pgfpoint{151.088236bp}{137.464716bp}}
\pgfpathcurveto{\pgfpoint{154.210521bp}{137.464716bp}}{\pgfpoint{156.741628bp}{134.825899bp}}{\pgfpoint{156.741628bp}{131.570751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{156.741628bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{156.741628bp}{128.315605bp}}{\pgfpoint{154.210521bp}{125.676786bp}}{\pgfpoint{151.088236bp}{125.676786bp}}
\pgfpathcurveto{\pgfpoint{147.965952bp}{125.676786bp}}{\pgfpoint{145.434839bp}{128.315605bp}}{\pgfpoint{145.434839bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{145.434839bp}{134.825899bp}}{\pgfpoint{147.965952bp}{137.464716bp}}{\pgfpoint{151.088236bp}{137.464716bp}}
\pgfpathcurveto{\pgfpoint{154.210521bp}{137.464716bp}}{\pgfpoint{156.741628bp}{134.825899bp}}{\pgfpoint{156.741628bp}{131.570751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{239.241628bp}{46.595751bp}}
\pgfpathcurveto{\pgfpoint{239.241628bp}{43.340605bp}}{\pgfpoint{236.710521bp}{40.701786bp}}{\pgfpoint{233.588236bp}{40.701786bp}}
\pgfpathcurveto{\pgfpoint{230.465952bp}{40.701786bp}}{\pgfpoint{227.934839bp}{43.340605bp}}{\pgfpoint{227.934839bp}{46.595751bp}}
\pgfpathcurveto{\pgfpoint{227.934839bp}{49.850899bp}}{\pgfpoint{230.465952bp}{52.489716bp}}{\pgfpoint{233.588236bp}{52.489716bp}}
\pgfpathcurveto{\pgfpoint{236.710521bp}{52.489716bp}}{\pgfpoint{239.241628bp}{49.850899bp}}{\pgfpoint{239.241628bp}{46.595751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{239.241628bp}{46.595751bp}}
\pgfpathcurveto{\pgfpoint{239.241628bp}{43.340605bp}}{\pgfpoint{236.710521bp}{40.701786bp}}{\pgfpoint{233.588236bp}{40.701786bp}}
\pgfpathcurveto{\pgfpoint{230.465952bp}{40.701786bp}}{\pgfpoint{227.934839bp}{43.340605bp}}{\pgfpoint{227.934839bp}{46.595751bp}}
\pgfpathcurveto{\pgfpoint{227.934839bp}{49.850899bp}}{\pgfpoint{230.465952bp}{52.489716bp}}{\pgfpoint{233.588236bp}{52.489716bp}}
\pgfpathcurveto{\pgfpoint{236.710521bp}{52.489716bp}}{\pgfpoint{239.241628bp}{49.850899bp}}{\pgfpoint{239.241628bp}{46.595751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{233.819842bp}{130.424717bp}}
\pgfpathlineto{\pgfpoint{150.989842bp}{130.424717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{151.154842bp}{130.424717bp}}
\pgfpathlineto{\pgfpoint{151.154842bp}{47.264717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{151.154842bp}{47.594717bp}}
\pgfpathlineto{\pgfpoint{234.314842bp}{47.594717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{233.984842bp}{130.424717bp}}
\pgfpathlineto{\pgfpoint{233.984842bp}{47.429717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{371.099842bp}{159.134717bp}}
\pgfpathcurveto{\pgfpoint{358.559842bp}{157.979717bp}}{\pgfpoint{359.879842bp}{147.254717bp}}{\pgfpoint{371.264842bp}{130.762512bp}}
\pgfpathcurveto{\pgfpoint{382.649842bp}{147.254717bp}}{\pgfpoint{383.969842bp}{157.979717bp}}{\pgfpoint{371.429842bp}{159.134717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{376.796628bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{376.796628bp}{128.205605bp}}{\pgfpoint{374.265521bp}{125.566786bp}}{\pgfpoint{371.143236bp}{125.566786bp}}
\pgfpathcurveto{\pgfpoint{368.020952bp}{125.566786bp}}{\pgfpoint{365.489839bp}{128.205605bp}}{\pgfpoint{365.489839bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{365.489839bp}{134.715899bp}}{\pgfpoint{368.020952bp}{137.354716bp}}{\pgfpoint{371.143236bp}{137.354716bp}}
\pgfpathcurveto{\pgfpoint{374.265521bp}{137.354716bp}}{\pgfpoint{376.796628bp}{134.715899bp}}{\pgfpoint{376.796628bp}{131.460751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{376.796628bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{376.796628bp}{128.205605bp}}{\pgfpoint{374.265521bp}{125.566786bp}}{\pgfpoint{371.143236bp}{125.566786bp}}
\pgfpathcurveto{\pgfpoint{368.020952bp}{125.566786bp}}{\pgfpoint{365.489839bp}{128.205605bp}}{\pgfpoint{365.489839bp}{131.460751bp}}
\pgfpathcurveto{\pgfpoint{365.489839bp}{134.715899bp}}{\pgfpoint{368.020952bp}{137.354716bp}}{\pgfpoint{371.143236bp}{137.354716bp}}
\pgfpathcurveto{\pgfpoint{374.265521bp}{137.354716bp}}{\pgfpoint{376.796628bp}{134.715899bp}}{\pgfpoint{376.796628bp}{131.460751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{294.461628bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{294.461628bp}{43.395605bp}}{\pgfpoint{291.930521bp}{40.756786bp}}{\pgfpoint{288.808236bp}{40.756786bp}}
\pgfpathcurveto{\pgfpoint{285.685952bp}{40.756786bp}}{\pgfpoint{283.154839bp}{43.395605bp}}{\pgfpoint{283.154839bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{283.154839bp}{49.905899bp}}{\pgfpoint{285.685952bp}{52.544716bp}}{\pgfpoint{288.808236bp}{52.544716bp}}
\pgfpathcurveto{\pgfpoint{291.930521bp}{52.544716bp}}{\pgfpoint{294.461628bp}{49.905899bp}}{\pgfpoint{294.461628bp}{46.650751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{294.461628bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{294.461628bp}{43.395605bp}}{\pgfpoint{291.930521bp}{40.756786bp}}{\pgfpoint{288.808236bp}{40.756786bp}}
\pgfpathcurveto{\pgfpoint{285.685952bp}{40.756786bp}}{\pgfpoint{283.154839bp}{43.395605bp}}{\pgfpoint{283.154839bp}{46.650751bp}}
\pgfpathcurveto{\pgfpoint{283.154839bp}{49.905899bp}}{\pgfpoint{285.685952bp}{52.544716bp}}{\pgfpoint{288.808236bp}{52.544716bp}}
\pgfpathcurveto{\pgfpoint{291.930521bp}{52.544716bp}}{\pgfpoint{294.461628bp}{49.905899bp}}{\pgfpoint{294.461628bp}{46.650751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{288.654842bp}{159.244717bp}}
\pgfpathcurveto{\pgfpoint{276.114842bp}{158.089717bp}}{\pgfpoint{277.434842bp}{147.364717bp}}{\pgfpoint{288.819842bp}{130.872512bp}}
\pgfpathcurveto{\pgfpoint{300.204842bp}{147.364717bp}}{\pgfpoint{301.524842bp}{158.089717bp}}{\pgfpoint{288.984842bp}{159.244717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{294.351628bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{294.351628bp}{128.315605bp}}{\pgfpoint{291.820521bp}{125.676786bp}}{\pgfpoint{288.698236bp}{125.676786bp}}
\pgfpathcurveto{\pgfpoint{285.575952bp}{125.676786bp}}{\pgfpoint{283.044839bp}{128.315605bp}}{\pgfpoint{283.044839bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{283.044839bp}{134.825899bp}}{\pgfpoint{285.575952bp}{137.464716bp}}{\pgfpoint{288.698236bp}{137.464716bp}}
\pgfpathcurveto{\pgfpoint{291.820521bp}{137.464716bp}}{\pgfpoint{294.351628bp}{134.825899bp}}{\pgfpoint{294.351628bp}{131.570751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{294.351628bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{294.351628bp}{128.315605bp}}{\pgfpoint{291.820521bp}{125.676786bp}}{\pgfpoint{288.698236bp}{125.676786bp}}
\pgfpathcurveto{\pgfpoint{285.575952bp}{125.676786bp}}{\pgfpoint{283.044839bp}{128.315605bp}}{\pgfpoint{283.044839bp}{131.570751bp}}
\pgfpathcurveto{\pgfpoint{283.044839bp}{134.825899bp}}{\pgfpoint{285.575952bp}{137.464716bp}}{\pgfpoint{288.698236bp}{137.464716bp}}
\pgfpathcurveto{\pgfpoint{291.820521bp}{137.464716bp}}{\pgfpoint{294.351628bp}{134.825899bp}}{\pgfpoint{294.351628bp}{131.570751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{371.429842bp}{130.424717bp}}
\pgfpathlineto{\pgfpoint{288.599842bp}{130.424717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{288.764842bp}{130.424717bp}}
\pgfpathlineto{\pgfpoint{288.764842bp}{47.264717bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{288.764834bp}{130.424716bp}}
\pgfpathlineto{\pgfpoint{330.014834bp}{89.174716bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{372.304894bp}{129.549673bp}}
\pgfpathlineto{\pgfpoint{289.804894bp}{46.884673bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{336.591628bp}{88.340751bp}}
\pgfpathcurveto{\pgfpoint{336.591628bp}{85.085605bp}}{\pgfpoint{334.060521bp}{82.446786bp}}{\pgfpoint{330.938236bp}{82.446786bp}}
\pgfpathcurveto{\pgfpoint{327.815952bp}{82.446786bp}}{\pgfpoint{325.284839bp}{85.085605bp}}{\pgfpoint{325.284839bp}{88.340751bp}}
\pgfpathcurveto{\pgfpoint{325.284839bp}{91.595899bp}}{\pgfpoint{327.815952bp}{94.234716bp}}{\pgfpoint{330.938236bp}{94.234716bp}}
\pgfpathcurveto{\pgfpoint{334.060521bp}{94.234716bp}}{\pgfpoint{336.591628bp}{91.595899bp}}{\pgfpoint{336.591628bp}{88.340751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{336.591628bp}{88.340751bp}}
\pgfpathcurveto{\pgfpoint{336.591628bp}{85.085605bp}}{\pgfpoint{334.060521bp}{82.446786bp}}{\pgfpoint{330.938236bp}{82.446786bp}}
\pgfpathcurveto{\pgfpoint{327.815952bp}{82.446786bp}}{\pgfpoint{325.284839bp}{85.085605bp}}{\pgfpoint{325.284839bp}{88.340751bp}}
\pgfpathcurveto{\pgfpoint{325.284839bp}{91.595899bp}}{\pgfpoint{327.815952bp}{94.234716bp}}{\pgfpoint{330.938236bp}{94.234716bp}}
\pgfpathcurveto{\pgfpoint{334.060521bp}{94.234716bp}}{\pgfpoint{336.591628bp}{91.595899bp}}{\pgfpoint{336.591628bp}{88.340751bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{46.858722bp}{98.187677bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$v_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{18.858722bp}{135.187677bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$v_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{72.658722bp}{134.787677bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$v_3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{81.058722bp}{62.187677bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$v_4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{11.058722bp}{61.987677bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$v_5$}
\end{pgfscope}
\end{pgfpicture}


==> Hexample3.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\ICALP\H-colorings\Hexample3.jdr
% Created by Jpgfdraw version 0.5.6b
% 05-Feb-2015 15:30:14
\begin{pgfpicture}{0bp}{0bp}{293.200012bp}{210.999985bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{292.700012bp}{105.499988bp}}
\pgfpathcurveto{\pgfpoint{292.700012bp}{47.510089bp}}{\pgfpoint{270.403778bp}{0.499988bp}}{\pgfpoint{242.899994bp}{0.499988bp}}
\pgfpathcurveto{\pgfpoint{215.39624bp}{0.499988bp}}{\pgfpoint{193.100006bp}{47.510089bp}}{\pgfpoint{193.100006bp}{105.499988bp}}
\pgfpathcurveto{\pgfpoint{193.100006bp}{163.489886bp}}{\pgfpoint{215.39624bp}{210.499988bp}}{\pgfpoint{242.899994bp}{210.499988bp}}
\pgfpathcurveto{\pgfpoint{270.403778bp}{210.499988bp}}{\pgfpoint{292.700012bp}{163.489886bp}}{\pgfpoint{292.700012bp}{105.499988bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{143.692912bp}{98.763061bp}}
\pgfpathcurveto{\pgfpoint{143.692912bp}{95.507915bp}}{\pgfpoint{141.161805bp}{92.869096bp}}{\pgfpoint{138.039521bp}{92.869096bp}}
\pgfpathcurveto{\pgfpoint{134.917236bp}{92.869096bp}}{\pgfpoint{132.386123bp}{95.507915bp}}{\pgfpoint{132.386123bp}{98.763061bp}}
\pgfpathcurveto{\pgfpoint{132.386123bp}{102.018209bp}}{\pgfpoint{134.917236bp}{104.657027bp}}{\pgfpoint{138.039521bp}{104.657027bp}}
\pgfpathcurveto{\pgfpoint{141.161805bp}{104.657027bp}}{\pgfpoint{143.692912bp}{102.018209bp}}{\pgfpoint{143.692912bp}{98.763061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{143.692912bp}{98.763061bp}}
\pgfpathcurveto{\pgfpoint{143.692912bp}{95.507915bp}}{\pgfpoint{141.161805bp}{92.869096bp}}{\pgfpoint{138.039521bp}{92.869096bp}}
\pgfpathcurveto{\pgfpoint{134.917236bp}{92.869096bp}}{\pgfpoint{132.386123bp}{95.507915bp}}{\pgfpoint{132.386123bp}{98.763061bp}}
\pgfpathcurveto{\pgfpoint{132.386123bp}{102.018209bp}}{\pgfpoint{134.917236bp}{104.657027bp}}{\pgfpoint{138.039521bp}{104.657027bp}}
\pgfpathcurveto{\pgfpoint{141.161805bp}{104.657027bp}}{\pgfpoint{143.692912bp}{102.018209bp}}{\pgfpoint{143.692912bp}{98.763061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{131.100006bp}{78.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$w$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{137.300006bp}{98.899988bp}}
\pgfpathlineto{\pgfpoint{23.300006bp}{138.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{135.500006bp}{97.699988bp}}
\pgfpathlineto{\pgfpoint{34.100006bp}{37.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{137.300006bp}{98.299988bp}}
\pgfpathlineto{\pgfpoint{43.700006bp}{58.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{24.789519bp}{138.76004bp}}
\pgfpathcurveto{\pgfpoint{24.789519bp}{137.132467bp}}{\pgfpoint{23.523965bp}{135.813058bp}}{\pgfpoint{21.962823bp}{135.813058bp}}
\pgfpathcurveto{\pgfpoint{20.401681bp}{135.813058bp}}{\pgfpoint{19.136124bp}{137.132467bp}}{\pgfpoint{19.136124bp}{138.76004bp}}
\pgfpathcurveto{\pgfpoint{19.136124bp}{140.387614bp}}{\pgfpoint{20.401681bp}{141.707023bp}}{\pgfpoint{21.962823bp}{141.707023bp}}
\pgfpathcurveto{\pgfpoint{23.523965bp}{141.707023bp}}{\pgfpoint{24.789519bp}{140.387614bp}}{\pgfpoint{24.789519bp}{138.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{24.789519bp}{138.76004bp}}
\pgfpathcurveto{\pgfpoint{24.789519bp}{137.132467bp}}{\pgfpoint{23.523965bp}{135.813058bp}}{\pgfpoint{21.962823bp}{135.813058bp}}
\pgfpathcurveto{\pgfpoint{20.401681bp}{135.813058bp}}{\pgfpoint{19.136124bp}{137.132467bp}}{\pgfpoint{19.136124bp}{138.76004bp}}
\pgfpathcurveto{\pgfpoint{19.136124bp}{140.387614bp}}{\pgfpoint{20.401681bp}{141.707023bp}}{\pgfpoint{21.962823bp}{141.707023bp}}
\pgfpathcurveto{\pgfpoint{23.523965bp}{141.707023bp}}{\pgfpoint{24.789519bp}{140.387614bp}}{\pgfpoint{24.789519bp}{138.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{45.789519bp}{58.36004bp}}
\pgfpathcurveto{\pgfpoint{45.789519bp}{56.732467bp}}{\pgfpoint{44.523965bp}{55.413058bp}}{\pgfpoint{42.962823bp}{55.413058bp}}
\pgfpathcurveto{\pgfpoint{41.401681bp}{55.413058bp}}{\pgfpoint{40.136124bp}{56.732467bp}}{\pgfpoint{40.136124bp}{58.36004bp}}
\pgfpathcurveto{\pgfpoint{40.136124bp}{59.987614bp}}{\pgfpoint{41.401681bp}{61.307023bp}}{\pgfpoint{42.962823bp}{61.307023bp}}
\pgfpathcurveto{\pgfpoint{44.523965bp}{61.307023bp}}{\pgfpoint{45.789519bp}{59.987614bp}}{\pgfpoint{45.789519bp}{58.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{45.789519bp}{58.36004bp}}
\pgfpathcurveto{\pgfpoint{45.789519bp}{56.732467bp}}{\pgfpoint{44.523965bp}{55.413058bp}}{\pgfpoint{42.962823bp}{55.413058bp}}
\pgfpathcurveto{\pgfpoint{41.401681bp}{55.413058bp}}{\pgfpoint{40.136124bp}{56.732467bp}}{\pgfpoint{40.136124bp}{58.36004bp}}
\pgfpathcurveto{\pgfpoint{40.136124bp}{59.987614bp}}{\pgfpoint{41.401681bp}{61.307023bp}}{\pgfpoint{42.962823bp}{61.307023bp}}
\pgfpathcurveto{\pgfpoint{44.523965bp}{61.307023bp}}{\pgfpoint{45.789519bp}{59.987614bp}}{\pgfpoint{45.789519bp}{58.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{36.789519bp}{37.36004bp}}
\pgfpathcurveto{\pgfpoint{36.789519bp}{35.732467bp}}{\pgfpoint{35.523965bp}{34.413058bp}}{\pgfpoint{33.962823bp}{34.413058bp}}
\pgfpathcurveto{\pgfpoint{32.401681bp}{34.413058bp}}{\pgfpoint{31.136124bp}{35.732467bp}}{\pgfpoint{31.136124bp}{37.36004bp}}
\pgfpathcurveto{\pgfpoint{31.136124bp}{38.987614bp}}{\pgfpoint{32.401681bp}{40.307023bp}}{\pgfpoint{33.962823bp}{40.307023bp}}
\pgfpathcurveto{\pgfpoint{35.523965bp}{40.307023bp}}{\pgfpoint{36.789519bp}{38.987614bp}}{\pgfpoint{36.789519bp}{37.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{36.789519bp}{37.36004bp}}
\pgfpathcurveto{\pgfpoint{36.789519bp}{35.732467bp}}{\pgfpoint{35.523965bp}{34.413058bp}}{\pgfpoint{33.962823bp}{34.413058bp}}
\pgfpathcurveto{\pgfpoint{32.401681bp}{34.413058bp}}{\pgfpoint{31.136124bp}{35.732467bp}}{\pgfpoint{31.136124bp}{37.36004bp}}
\pgfpathcurveto{\pgfpoint{31.136124bp}{38.987614bp}}{\pgfpoint{32.401681bp}{40.307023bp}}{\pgfpoint{33.962823bp}{40.307023bp}}
\pgfpathcurveto{\pgfpoint{35.523965bp}{40.307023bp}}{\pgfpoint{36.789519bp}{38.987614bp}}{\pgfpoint{36.789519bp}{37.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{137.900006bp}{100.699988bp}}
\pgfpathlineto{\pgfpoint{50.900006bp}{142.099988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{53.189519bp}{141.56004bp}}
\pgfpathcurveto{\pgfpoint{53.189519bp}{139.932467bp}}{\pgfpoint{51.923965bp}{138.613058bp}}{\pgfpoint{50.362823bp}{138.613058bp}}
\pgfpathcurveto{\pgfpoint{48.801681bp}{138.613058bp}}{\pgfpoint{47.536124bp}{139.932467bp}}{\pgfpoint{47.536124bp}{141.56004bp}}
\pgfpathcurveto{\pgfpoint{47.536124bp}{143.187614bp}}{\pgfpoint{48.801681bp}{144.507023bp}}{\pgfpoint{50.362823bp}{144.507023bp}}
\pgfpathcurveto{\pgfpoint{51.923965bp}{144.507023bp}}{\pgfpoint{53.189519bp}{143.187614bp}}{\pgfpoint{53.189519bp}{141.56004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{53.189519bp}{141.56004bp}}
\pgfpathcurveto{\pgfpoint{53.189519bp}{139.932467bp}}{\pgfpoint{51.923965bp}{138.613058bp}}{\pgfpoint{50.362823bp}{138.613058bp}}
\pgfpathcurveto{\pgfpoint{48.801681bp}{138.613058bp}}{\pgfpoint{47.536124bp}{139.932467bp}}{\pgfpoint{47.536124bp}{141.56004bp}}
\pgfpathcurveto{\pgfpoint{47.536124bp}{143.187614bp}}{\pgfpoint{48.801681bp}{144.507023bp}}{\pgfpoint{50.362823bp}{144.507023bp}}
\pgfpathcurveto{\pgfpoint{51.923965bp}{144.507023bp}}{\pgfpoint{53.189519bp}{143.187614bp}}{\pgfpoint{53.189519bp}{141.56004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{0.0}{-1.0}{1.0}{0.0}{\pgfpoint{94.700006bp}{110.899988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{72.500005bp}{92.899985bp}}
\pgfpathcurveto{\pgfpoint{72.500005bp}{56.449194bp}}{\pgfpoint{56.382256bp}{26.9bp}}{\pgfpoint{36.500005bp}{26.9bp}}
\pgfpathcurveto{\pgfpoint{16.617755bp}{26.9bp}}{\pgfpoint{0.500006bp}{56.449194bp}}{\pgfpoint{0.500006bp}{92.899985bp}}
\pgfpathcurveto{\pgfpoint{0.500006bp}{129.350775bp}}{\pgfpoint{16.617755bp}{158.899985bp}}{\pgfpoint{36.500005bp}{158.899985bp}}
\pgfpathcurveto{\pgfpoint{56.382256bp}{158.899985bp}}{\pgfpoint{72.500005bp}{129.350775bp}}{\pgfpoint{72.500005bp}{92.899985bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{50.300006bp}{141.499988bp}}
\pgfpathlineto{\pgfpoint{55.700006bp}{117.499988bp}}
\pgfpathlineto{\pgfpoint{46.700006bp}{110.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{22.700006bp}{138.499988bp}}
\pgfpathlineto{\pgfpoint{10.100006bp}{119.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{22.700006bp}{137.899988bp}}
\pgfpathlineto{\pgfpoint{32.300006bp}{112.699988bp}}
\pgfpathlineto{\pgfpoint{32.300006bp}{112.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{43.100006bp}{59.299988bp}}
\pgfpathlineto{\pgfpoint{27.500006bp}{70.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{41.900006bp}{56.899988bp}}
\pgfpathlineto{\pgfpoint{33.500006bp}{37.099988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{137.900006bp}{99.499988bp}}
\pgfpathlineto{\pgfpoint{229.100006bp}{197.401752bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{136.700006bp}{98.899988bp}}
\pgfpathlineto{\pgfpoint{248.900006bp}{191.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.500006bp}{99.499988bp}}
\pgfpathlineto{\pgfpoint{245.300006bp}{169.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.500006bp}{100.099988bp}}
\pgfpathlineto{\pgfpoint{228.500006bp}{15.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{139.100006bp}{99.499988bp}}
\pgfpathlineto{\pgfpoint{248.900006bp}{20.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{139.100006bp}{98.899988bp}}
\pgfpathlineto{\pgfpoint{245.300006bp}{41.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{231.989519bp}{197.96004bp}}
\pgfpathcurveto{\pgfpoint{231.989519bp}{196.332467bp}}{\pgfpoint{230.723965bp}{195.013058bp}}{\pgfpoint{229.162823bp}{195.013058bp}}
\pgfpathcurveto{\pgfpoint{227.601681bp}{195.013058bp}}{\pgfpoint{226.336124bp}{196.332467bp}}{\pgfpoint{226.336124bp}{197.96004bp}}
\pgfpathcurveto{\pgfpoint{226.336124bp}{199.587614bp}}{\pgfpoint{227.601681bp}{200.907023bp}}{\pgfpoint{229.162823bp}{200.907023bp}}
\pgfpathcurveto{\pgfpoint{230.723965bp}{200.907023bp}}{\pgfpoint{231.989519bp}{199.587614bp}}{\pgfpoint{231.989519bp}{197.96004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{231.989519bp}{197.96004bp}}
\pgfpathcurveto{\pgfpoint{231.989519bp}{196.332467bp}}{\pgfpoint{230.723965bp}{195.013058bp}}{\pgfpoint{229.162823bp}{195.013058bp}}
\pgfpathcurveto{\pgfpoint{227.601681bp}{195.013058bp}}{\pgfpoint{226.336124bp}{196.332467bp}}{\pgfpoint{226.336124bp}{197.96004bp}}
\pgfpathcurveto{\pgfpoint{226.336124bp}{199.587614bp}}{\pgfpoint{227.601681bp}{200.907023bp}}{\pgfpoint{229.162823bp}{200.907023bp}}
\pgfpathcurveto{\pgfpoint{230.723965bp}{200.907023bp}}{\pgfpoint{231.989519bp}{199.587614bp}}{\pgfpoint{231.989519bp}{197.96004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{253.589519bp}{193.76004bp}}
\pgfpathcurveto{\pgfpoint{253.589519bp}{192.132467bp}}{\pgfpoint{252.323965bp}{190.813058bp}}{\pgfpoint{250.762823bp}{190.813058bp}}
\pgfpathcurveto{\pgfpoint{249.201681bp}{190.813058bp}}{\pgfpoint{247.936124bp}{192.132467bp}}{\pgfpoint{247.936124bp}{193.76004bp}}
\pgfpathcurveto{\pgfpoint{247.936124bp}{195.387614bp}}{\pgfpoint{249.201681bp}{196.707023bp}}{\pgfpoint{250.762823bp}{196.707023bp}}
\pgfpathcurveto{\pgfpoint{252.323965bp}{196.707023bp}}{\pgfpoint{253.589519bp}{195.387614bp}}{\pgfpoint{253.589519bp}{193.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{253.589519bp}{193.76004bp}}
\pgfpathcurveto{\pgfpoint{253.589519bp}{192.132467bp}}{\pgfpoint{252.323965bp}{190.813058bp}}{\pgfpoint{250.762823bp}{190.813058bp}}
\pgfpathcurveto{\pgfpoint{249.201681bp}{190.813058bp}}{\pgfpoint{247.936124bp}{192.132467bp}}{\pgfpoint{247.936124bp}{193.76004bp}}
\pgfpathcurveto{\pgfpoint{247.936124bp}{195.387614bp}}{\pgfpoint{249.201681bp}{196.707023bp}}{\pgfpoint{250.762823bp}{196.707023bp}}
\pgfpathcurveto{\pgfpoint{252.323965bp}{196.707023bp}}{\pgfpoint{253.589519bp}{195.387614bp}}{\pgfpoint{253.589519bp}{193.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{248.789519bp}{170.36004bp}}
\pgfpathcurveto{\pgfpoint{248.789519bp}{168.732467bp}}{\pgfpoint{247.523965bp}{167.413058bp}}{\pgfpoint{245.962823bp}{167.413058bp}}
\pgfpathcurveto{\pgfpoint{244.401681bp}{167.413058bp}}{\pgfpoint{243.136124bp}{168.732467bp}}{\pgfpoint{243.136124bp}{170.36004bp}}
\pgfpathcurveto{\pgfpoint{243.136124bp}{171.987614bp}}{\pgfpoint{244.401681bp}{173.307023bp}}{\pgfpoint{245.962823bp}{173.307023bp}}
\pgfpathcurveto{\pgfpoint{247.523965bp}{173.307023bp}}{\pgfpoint{248.789519bp}{171.987614bp}}{\pgfpoint{248.789519bp}{170.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{248.789519bp}{170.36004bp}}
\pgfpathcurveto{\pgfpoint{248.789519bp}{168.732467bp}}{\pgfpoint{247.523965bp}{167.413058bp}}{\pgfpoint{245.962823bp}{167.413058bp}}
\pgfpathcurveto{\pgfpoint{244.401681bp}{167.413058bp}}{\pgfpoint{243.136124bp}{168.732467bp}}{\pgfpoint{243.136124bp}{170.36004bp}}
\pgfpathcurveto{\pgfpoint{243.136124bp}{171.987614bp}}{\pgfpoint{244.401681bp}{173.307023bp}}{\pgfpoint{245.962823bp}{173.307023bp}}
\pgfpathcurveto{\pgfpoint{247.523965bp}{173.307023bp}}{\pgfpoint{248.789519bp}{171.987614bp}}{\pgfpoint{248.789519bp}{170.36004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{250.589519bp}{40.16004bp}}
\pgfpathcurveto{\pgfpoint{250.589519bp}{38.532467bp}}{\pgfpoint{249.323965bp}{37.213058bp}}{\pgfpoint{247.762823bp}{37.213058bp}}
\pgfpathcurveto{\pgfpoint{246.201681bp}{37.213058bp}}{\pgfpoint{244.936124bp}{38.532467bp}}{\pgfpoint{244.936124bp}{40.16004bp}}
\pgfpathcurveto{\pgfpoint{244.936124bp}{41.787614bp}}{\pgfpoint{246.201681bp}{43.107023bp}}{\pgfpoint{247.762823bp}{43.107023bp}}
\pgfpathcurveto{\pgfpoint{249.323965bp}{43.107023bp}}{\pgfpoint{250.589519bp}{41.787614bp}}{\pgfpoint{250.589519bp}{40.16004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{250.589519bp}{40.16004bp}}
\pgfpathcurveto{\pgfpoint{250.589519bp}{38.532467bp}}{\pgfpoint{249.323965bp}{37.213058bp}}{\pgfpoint{247.762823bp}{37.213058bp}}
\pgfpathcurveto{\pgfpoint{246.201681bp}{37.213058bp}}{\pgfpoint{244.936124bp}{38.532467bp}}{\pgfpoint{244.936124bp}{40.16004bp}}
\pgfpathcurveto{\pgfpoint{244.936124bp}{41.787614bp}}{\pgfpoint{246.201681bp}{43.107023bp}}{\pgfpoint{247.762823bp}{43.107023bp}}
\pgfpathcurveto{\pgfpoint{249.323965bp}{43.107023bp}}{\pgfpoint{250.589519bp}{41.787614bp}}{\pgfpoint{250.589519bp}{40.16004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{252.989519bp}{20.96004bp}}
\pgfpathcurveto{\pgfpoint{252.989519bp}{19.332467bp}}{\pgfpoint{251.723965bp}{18.013058bp}}{\pgfpoint{250.162823bp}{18.013058bp}}
\pgfpathcurveto{\pgfpoint{248.601681bp}{18.013058bp}}{\pgfpoint{247.336124bp}{19.332467bp}}{\pgfpoint{247.336124bp}{20.96004bp}}
\pgfpathcurveto{\pgfpoint{247.336124bp}{22.587614bp}}{\pgfpoint{248.601681bp}{23.907023bp}}{\pgfpoint{250.162823bp}{23.907023bp}}
\pgfpathcurveto{\pgfpoint{251.723965bp}{23.907023bp}}{\pgfpoint{252.989519bp}{22.587614bp}}{\pgfpoint{252.989519bp}{20.96004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{252.989519bp}{20.96004bp}}
\pgfpathcurveto{\pgfpoint{252.989519bp}{19.332467bp}}{\pgfpoint{251.723965bp}{18.013058bp}}{\pgfpoint{250.162823bp}{18.013058bp}}
\pgfpathcurveto{\pgfpoint{248.601681bp}{18.013058bp}}{\pgfpoint{247.336124bp}{19.332467bp}}{\pgfpoint{247.336124bp}{20.96004bp}}
\pgfpathcurveto{\pgfpoint{247.336124bp}{22.587614bp}}{\pgfpoint{248.601681bp}{23.907023bp}}{\pgfpoint{250.162823bp}{23.907023bp}}
\pgfpathcurveto{\pgfpoint{251.723965bp}{23.907023bp}}{\pgfpoint{252.989519bp}{22.587614bp}}{\pgfpoint{252.989519bp}{20.96004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{233.189519bp}{13.76004bp}}
\pgfpathcurveto{\pgfpoint{233.189519bp}{12.132467bp}}{\pgfpoint{231.923965bp}{10.813058bp}}{\pgfpoint{230.362823bp}{10.813058bp}}
\pgfpathcurveto{\pgfpoint{228.801681bp}{10.813058bp}}{\pgfpoint{227.536124bp}{12.132467bp}}{\pgfpoint{227.536124bp}{13.76004bp}}
\pgfpathcurveto{\pgfpoint{227.536124bp}{15.387614bp}}{\pgfpoint{228.801681bp}{16.707023bp}}{\pgfpoint{230.362823bp}{16.707023bp}}
\pgfpathcurveto{\pgfpoint{231.923965bp}{16.707023bp}}{\pgfpoint{233.189519bp}{15.387614bp}}{\pgfpoint{233.189519bp}{13.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{233.189519bp}{13.76004bp}}
\pgfpathcurveto{\pgfpoint{233.189519bp}{12.132467bp}}{\pgfpoint{231.923965bp}{10.813058bp}}{\pgfpoint{230.362823bp}{10.813058bp}}
\pgfpathcurveto{\pgfpoint{228.801681bp}{10.813058bp}}{\pgfpoint{227.536124bp}{12.132467bp}}{\pgfpoint{227.536124bp}{13.76004bp}}
\pgfpathcurveto{\pgfpoint{227.536124bp}{15.387614bp}}{\pgfpoint{228.801681bp}{16.707023bp}}{\pgfpoint{230.362823bp}{16.707023bp}}
\pgfpathcurveto{\pgfpoint{231.923965bp}{16.707023bp}}{\pgfpoint{233.189519bp}{15.387614bp}}{\pgfpoint{233.189519bp}{13.76004bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{0.0}{-1.0}{1.0}{0.0}{\pgfpoint{171.100006bp}{114.899988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{28.100006bp}{85.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$G'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{241.300006bp}{101.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$I$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{130.700006bp}{14.899988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$G$}
\end{pgfscope}
\end{pgfpicture}


==> Hexample4.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\ICALP\H-colorings\Hexample4.jdr
% Created by Jpgfdraw version 0.5.6b
% 05-Feb-2015 15:30:58
\begin{pgfpicture}{0bp}{0bp}{260.042877bp}{132.999985bp}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{114.149994bp}{41.1bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$w$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{18.949994bp}{58.3bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$G_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{114.949994bp}{4.3bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$G$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{116.349984bp}{60.636926bp}}
\pgfpathcurveto{\pgfpoint{116.349984bp}{63.892073bp}}{\pgfpoint{118.881091bp}{66.530892bp}}{\pgfpoint{122.003375bp}{66.530892bp}}
\pgfpathcurveto{\pgfpoint{125.125659bp}{66.530892bp}}{\pgfpoint{127.656772bp}{63.892073bp}}{\pgfpoint{127.656772bp}{60.636926bp}}
\pgfpathcurveto{\pgfpoint{127.656772bp}{57.381779bp}}{\pgfpoint{125.125659bp}{54.742961bp}}{\pgfpoint{122.003375bp}{54.742961bp}}
\pgfpathcurveto{\pgfpoint{118.881091bp}{54.742961bp}}{\pgfpoint{116.349984bp}{57.381779bp}}{\pgfpoint{116.349984bp}{60.636926bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{116.349984bp}{60.636926bp}}
\pgfpathcurveto{\pgfpoint{116.349984bp}{63.892073bp}}{\pgfpoint{118.881091bp}{66.530892bp}}{\pgfpoint{122.003375bp}{66.530892bp}}
\pgfpathcurveto{\pgfpoint{125.125659bp}{66.530892bp}}{\pgfpoint{127.656772bp}{63.892073bp}}{\pgfpoint{127.656772bp}{60.636926bp}}
\pgfpathcurveto{\pgfpoint{127.656772bp}{57.381779bp}}{\pgfpoint{125.125659bp}{54.742961bp}}{\pgfpoint{122.003375bp}{54.742961bp}}
\pgfpathcurveto{\pgfpoint{118.881091bp}{54.742961bp}}{\pgfpoint{116.349984bp}{57.381779bp}}{\pgfpoint{116.349984bp}{60.636926bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.742889bp}{60.5bp}}
\pgfpathlineto{\pgfpoint{236.742889bp}{20.9bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{124.542889bp}{61.7bp}}
\pgfpathlineto{\pgfpoint{225.942889bp}{121.7bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.742889bp}{61.1bp}}
\pgfpathlineto{\pgfpoint{216.342889bp}{100.7bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{235.253377bp}{20.639948bp}}
\pgfpathcurveto{\pgfpoint{235.253377bp}{22.267521bp}}{\pgfpoint{236.51893bp}{23.58693bp}}{\pgfpoint{238.080073bp}{23.58693bp}}
\pgfpathcurveto{\pgfpoint{239.641215bp}{23.58693bp}}{\pgfpoint{240.906771bp}{22.267521bp}}{\pgfpoint{240.906771bp}{20.639948bp}}
\pgfpathcurveto{\pgfpoint{240.906771bp}{19.012374bp}}{\pgfpoint{239.641215bp}{17.692965bp}}{\pgfpoint{238.080073bp}{17.692965bp}}
\pgfpathcurveto{\pgfpoint{236.51893bp}{17.692965bp}}{\pgfpoint{235.253377bp}{19.012374bp}}{\pgfpoint{235.253377bp}{20.639948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{235.253377bp}{20.639948bp}}
\pgfpathcurveto{\pgfpoint{235.253377bp}{22.267521bp}}{\pgfpoint{236.51893bp}{23.58693bp}}{\pgfpoint{238.080073bp}{23.58693bp}}
\pgfpathcurveto{\pgfpoint{239.641215bp}{23.58693bp}}{\pgfpoint{240.906771bp}{22.267521bp}}{\pgfpoint{240.906771bp}{20.639948bp}}
\pgfpathcurveto{\pgfpoint{240.906771bp}{19.012374bp}}{\pgfpoint{239.641215bp}{17.692965bp}}{\pgfpoint{238.080073bp}{17.692965bp}}
\pgfpathcurveto{\pgfpoint{236.51893bp}{17.692965bp}}{\pgfpoint{235.253377bp}{19.012374bp}}{\pgfpoint{235.253377bp}{20.639948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{214.253377bp}{101.039948bp}}
\pgfpathcurveto{\pgfpoint{214.253377bp}{102.667521bp}}{\pgfpoint{215.51893bp}{103.98693bp}}{\pgfpoint{217.080073bp}{103.98693bp}}
\pgfpathcurveto{\pgfpoint{218.641215bp}{103.98693bp}}{\pgfpoint{219.906771bp}{102.667521bp}}{\pgfpoint{219.906771bp}{101.039948bp}}
\pgfpathcurveto{\pgfpoint{219.906771bp}{99.412374bp}}{\pgfpoint{218.641215bp}{98.092965bp}}{\pgfpoint{217.080073bp}{98.092965bp}}
\pgfpathcurveto{\pgfpoint{215.51893bp}{98.092965bp}}{\pgfpoint{214.253377bp}{99.412374bp}}{\pgfpoint{214.253377bp}{101.039948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{214.253377bp}{101.039948bp}}
\pgfpathcurveto{\pgfpoint{214.253377bp}{102.667521bp}}{\pgfpoint{215.51893bp}{103.98693bp}}{\pgfpoint{217.080073bp}{103.98693bp}}
\pgfpathcurveto{\pgfpoint{218.641215bp}{103.98693bp}}{\pgfpoint{219.906771bp}{102.667521bp}}{\pgfpoint{219.906771bp}{101.039948bp}}
\pgfpathcurveto{\pgfpoint{219.906771bp}{99.412374bp}}{\pgfpoint{218.641215bp}{98.092965bp}}{\pgfpoint{217.080073bp}{98.092965bp}}
\pgfpathcurveto{\pgfpoint{215.51893bp}{98.092965bp}}{\pgfpoint{214.253377bp}{99.412374bp}}{\pgfpoint{214.253377bp}{101.039948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{223.253377bp}{122.039948bp}}
\pgfpathcurveto{\pgfpoint{223.253377bp}{123.667521bp}}{\pgfpoint{224.51893bp}{124.98693bp}}{\pgfpoint{226.080073bp}{124.98693bp}}
\pgfpathcurveto{\pgfpoint{227.641215bp}{124.98693bp}}{\pgfpoint{228.906771bp}{123.667521bp}}{\pgfpoint{228.906771bp}{122.039948bp}}
\pgfpathcurveto{\pgfpoint{228.906771bp}{120.412374bp}}{\pgfpoint{227.641215bp}{119.092965bp}}{\pgfpoint{226.080073bp}{119.092965bp}}
\pgfpathcurveto{\pgfpoint{224.51893bp}{119.092965bp}}{\pgfpoint{223.253377bp}{120.412374bp}}{\pgfpoint{223.253377bp}{122.039948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{223.253377bp}{122.039948bp}}
\pgfpathcurveto{\pgfpoint{223.253377bp}{123.667521bp}}{\pgfpoint{224.51893bp}{124.98693bp}}{\pgfpoint{226.080073bp}{124.98693bp}}
\pgfpathcurveto{\pgfpoint{227.641215bp}{124.98693bp}}{\pgfpoint{228.906771bp}{123.667521bp}}{\pgfpoint{228.906771bp}{122.039948bp}}
\pgfpathcurveto{\pgfpoint{228.906771bp}{120.412374bp}}{\pgfpoint{227.641215bp}{119.092965bp}}{\pgfpoint{226.080073bp}{119.092965bp}}
\pgfpathcurveto{\pgfpoint{224.51893bp}{119.092965bp}}{\pgfpoint{223.253377bp}{120.412374bp}}{\pgfpoint{223.253377bp}{122.039948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.142889bp}{58.7bp}}
\pgfpathlineto{\pgfpoint{209.142889bp}{17.3bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{206.853377bp}{17.839948bp}}
\pgfpathcurveto{\pgfpoint{206.853377bp}{19.467521bp}}{\pgfpoint{208.11893bp}{20.78693bp}}{\pgfpoint{209.680073bp}{20.78693bp}}
\pgfpathcurveto{\pgfpoint{211.241215bp}{20.78693bp}}{\pgfpoint{212.506771bp}{19.467521bp}}{\pgfpoint{212.506771bp}{17.839948bp}}
\pgfpathcurveto{\pgfpoint{212.506771bp}{16.212374bp}}{\pgfpoint{211.241215bp}{14.892965bp}}{\pgfpoint{209.680073bp}{14.892965bp}}
\pgfpathcurveto{\pgfpoint{208.11893bp}{14.892965bp}}{\pgfpoint{206.853377bp}{16.212374bp}}{\pgfpoint{206.853377bp}{17.839948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{206.853377bp}{17.839948bp}}
\pgfpathcurveto{\pgfpoint{206.853377bp}{19.467521bp}}{\pgfpoint{208.11893bp}{20.78693bp}}{\pgfpoint{209.680073bp}{20.78693bp}}
\pgfpathcurveto{\pgfpoint{211.241215bp}{20.78693bp}}{\pgfpoint{212.506771bp}{19.467521bp}}{\pgfpoint{212.506771bp}{17.839948bp}}
\pgfpathcurveto{\pgfpoint{212.506771bp}{16.212374bp}}{\pgfpoint{211.241215bp}{14.892965bp}}{\pgfpoint{209.680073bp}{14.892965bp}}
\pgfpathcurveto{\pgfpoint{208.11893bp}{14.892965bp}}{\pgfpoint{206.853377bp}{16.212374bp}}{\pgfpoint{206.853377bp}{17.839948bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{-0.0}{1.0}{-1.0}{-0.0}{\pgfpoint{165.342889bp}{48.5bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{187.542891bp}{66.500003bp}}
\pgfpathcurveto{\pgfpoint{187.542891bp}{102.950793bp}}{\pgfpoint{203.660639bp}{132.499988bp}}{\pgfpoint{223.542891bp}{132.499988bp}}
\pgfpathcurveto{\pgfpoint{243.425141bp}{132.499988bp}}{\pgfpoint{259.542889bp}{102.950793bp}}{\pgfpoint{259.542889bp}{66.500003bp}}
\pgfpathcurveto{\pgfpoint{259.542889bp}{30.049213bp}}{\pgfpoint{243.425141bp}{0.500003bp}}{\pgfpoint{223.542891bp}{0.500003bp}}
\pgfpathcurveto{\pgfpoint{203.660639bp}{0.500003bp}}{\pgfpoint{187.542891bp}{30.049213bp}}{\pgfpoint{187.542891bp}{66.500003bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{209.742889bp}{17.9bp}}
\pgfpathlineto{\pgfpoint{204.342889bp}{41.9bp}}
\pgfpathlineto{\pgfpoint{213.342889bp}{48.5bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{237.342889bp}{20.9bp}}
\pgfpathlineto{\pgfpoint{249.942889bp}{39.5bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{237.342889bp}{21.5bp}}
\pgfpathlineto{\pgfpoint{227.742889bp}{46.7bp}}
\pgfpathlineto{\pgfpoint{227.742889bp}{46.7bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{216.942889bp}{100.1bp}}
\pgfpathlineto{\pgfpoint{232.542889bp}{88.7bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{218.142889bp}{102.5bp}}
\pgfpathlineto{\pgfpoint{226.542889bp}{122.3bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{65.299993bp}{68.349997bp}}
\pgfpathcurveto{\pgfpoint{65.299993bp}{35.544286bp}}{\pgfpoint{50.794019bp}{8.950011bp}}{\pgfpoint{32.899993bp}{8.950011bp}}
\pgfpathcurveto{\pgfpoint{15.005968bp}{8.950011bp}}{\pgfpoint{0.499994bp}{35.544286bp}}{\pgfpoint{0.499994bp}{68.349997bp}}
\pgfpathcurveto{\pgfpoint{0.499994bp}{101.155708bp}}{\pgfpoint{15.005968bp}{127.749997bp}}{\pgfpoint{32.899993bp}{127.749997bp}}
\pgfpathcurveto{\pgfpoint{50.794019bp}{127.749997bp}}{\pgfpoint{65.299993bp}{101.155708bp}}{\pgfpoint{65.299993bp}{68.349997bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{45.319994bp}{112.09bp}}
\pgfpathlineto{\pgfpoint{50.179994bp}{90.49bp}}
\pgfpathlineto{\pgfpoint{42.079994bp}{84.55bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{20.479994bp}{109.39bp}}
\pgfpathlineto{\pgfpoint{9.139994bp}{92.65bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{20.479994bp}{108.85bp}}
\pgfpathlineto{\pgfpoint{29.119994bp}{86.17bp}}
\pgfpathlineto{\pgfpoint{29.119994bp}{86.17bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{38.839994bp}{38.11bp}}
\pgfpathlineto{\pgfpoint{24.799994bp}{48.37bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{2.0bp}{3.0bp}}{2.0bp}
\pgfpathmoveto{\pgfpoint{37.759994bp}{35.95bp}}
\pgfpathlineto{\pgfpoint{30.199994bp}{18.13bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{44.639506bp}{84.160052bp}}
\pgfpathcurveto{\pgfpoint{44.639506bp}{82.532479bp}}{\pgfpoint{43.373953bp}{81.21307bp}}{\pgfpoint{41.812811bp}{81.21307bp}}
\pgfpathcurveto{\pgfpoint{40.251669bp}{81.21307bp}}{\pgfpoint{38.986112bp}{82.532479bp}}{\pgfpoint{38.986112bp}{84.160052bp}}
\pgfpathcurveto{\pgfpoint{38.986112bp}{85.787626bp}}{\pgfpoint{40.251669bp}{87.107035bp}}{\pgfpoint{41.812811bp}{87.107035bp}}
\pgfpathcurveto{\pgfpoint{43.373953bp}{87.107035bp}}{\pgfpoint{44.639506bp}{85.787626bp}}{\pgfpoint{44.639506bp}{84.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{44.639506bp}{84.160052bp}}
\pgfpathcurveto{\pgfpoint{44.639506bp}{82.532479bp}}{\pgfpoint{43.373953bp}{81.21307bp}}{\pgfpoint{41.812811bp}{81.21307bp}}
\pgfpathcurveto{\pgfpoint{40.251669bp}{81.21307bp}}{\pgfpoint{38.986112bp}{82.532479bp}}{\pgfpoint{38.986112bp}{84.160052bp}}
\pgfpathcurveto{\pgfpoint{38.986112bp}{85.787626bp}}{\pgfpoint{40.251669bp}{87.107035bp}}{\pgfpoint{41.812811bp}{87.107035bp}}
\pgfpathcurveto{\pgfpoint{43.373953bp}{87.107035bp}}{\pgfpoint{44.639506bp}{85.787626bp}}{\pgfpoint{44.639506bp}{84.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{22.639506bp}{109.160052bp}}
\pgfpathcurveto{\pgfpoint{22.639506bp}{107.532479bp}}{\pgfpoint{21.373953bp}{106.21307bp}}{\pgfpoint{19.812811bp}{106.21307bp}}
\pgfpathcurveto{\pgfpoint{18.251669bp}{106.21307bp}}{\pgfpoint{16.986112bp}{107.532479bp}}{\pgfpoint{16.986112bp}{109.160052bp}}
\pgfpathcurveto{\pgfpoint{16.986112bp}{110.787626bp}}{\pgfpoint{18.251669bp}{112.107035bp}}{\pgfpoint{19.812811bp}{112.107035bp}}
\pgfpathcurveto{\pgfpoint{21.373953bp}{112.107035bp}}{\pgfpoint{22.639506bp}{110.787626bp}}{\pgfpoint{22.639506bp}{109.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{22.639506bp}{109.160052bp}}
\pgfpathcurveto{\pgfpoint{22.639506bp}{107.532479bp}}{\pgfpoint{21.373953bp}{106.21307bp}}{\pgfpoint{19.812811bp}{106.21307bp}}
\pgfpathcurveto{\pgfpoint{18.251669bp}{106.21307bp}}{\pgfpoint{16.986112bp}{107.532479bp}}{\pgfpoint{16.986112bp}{109.160052bp}}
\pgfpathcurveto{\pgfpoint{16.986112bp}{110.787626bp}}{\pgfpoint{18.251669bp}{112.107035bp}}{\pgfpoint{19.812811bp}{112.107035bp}}
\pgfpathcurveto{\pgfpoint{21.373953bp}{112.107035bp}}{\pgfpoint{22.639506bp}{110.787626bp}}{\pgfpoint{22.639506bp}{109.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{41.239506bp}{37.760052bp}}
\pgfpathcurveto{\pgfpoint{41.239506bp}{36.132479bp}}{\pgfpoint{39.973953bp}{34.81307bp}}{\pgfpoint{38.412811bp}{34.81307bp}}
\pgfpathcurveto{\pgfpoint{36.851669bp}{34.81307bp}}{\pgfpoint{35.586112bp}{36.132479bp}}{\pgfpoint{35.586112bp}{37.760052bp}}
\pgfpathcurveto{\pgfpoint{35.586112bp}{39.387626bp}}{\pgfpoint{36.851669bp}{40.707035bp}}{\pgfpoint{38.412811bp}{40.707035bp}}
\pgfpathcurveto{\pgfpoint{39.973953bp}{40.707035bp}}{\pgfpoint{41.239506bp}{39.387626bp}}{\pgfpoint{41.239506bp}{37.760052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{41.239506bp}{37.760052bp}}
\pgfpathcurveto{\pgfpoint{41.239506bp}{36.132479bp}}{\pgfpoint{39.973953bp}{34.81307bp}}{\pgfpoint{38.412811bp}{34.81307bp}}
\pgfpathcurveto{\pgfpoint{36.851669bp}{34.81307bp}}{\pgfpoint{35.586112bp}{36.132479bp}}{\pgfpoint{35.586112bp}{37.760052bp}}
\pgfpathcurveto{\pgfpoint{35.586112bp}{39.387626bp}}{\pgfpoint{36.851669bp}{40.707035bp}}{\pgfpoint{38.412811bp}{40.707035bp}}
\pgfpathcurveto{\pgfpoint{39.973953bp}{40.707035bp}}{\pgfpoint{41.239506bp}{39.387626bp}}{\pgfpoint{41.239506bp}{37.760052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{32.839506bp}{16.160052bp}}
\pgfpathcurveto{\pgfpoint{32.839506bp}{14.532479bp}}{\pgfpoint{31.573953bp}{13.21307bp}}{\pgfpoint{30.012811bp}{13.21307bp}}
\pgfpathcurveto{\pgfpoint{28.451669bp}{13.21307bp}}{\pgfpoint{27.186112bp}{14.532479bp}}{\pgfpoint{27.186112bp}{16.160052bp}}
\pgfpathcurveto{\pgfpoint{27.186112bp}{17.787626bp}}{\pgfpoint{28.451669bp}{19.107035bp}}{\pgfpoint{30.012811bp}{19.107035bp}}
\pgfpathcurveto{\pgfpoint{31.573953bp}{19.107035bp}}{\pgfpoint{32.839506bp}{17.787626bp}}{\pgfpoint{32.839506bp}{16.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{32.839506bp}{16.160052bp}}
\pgfpathcurveto{\pgfpoint{32.839506bp}{14.532479bp}}{\pgfpoint{31.573953bp}{13.21307bp}}{\pgfpoint{30.012811bp}{13.21307bp}}
\pgfpathcurveto{\pgfpoint{28.451669bp}{13.21307bp}}{\pgfpoint{27.186112bp}{14.532479bp}}{\pgfpoint{27.186112bp}{16.160052bp}}
\pgfpathcurveto{\pgfpoint{27.186112bp}{17.787626bp}}{\pgfpoint{28.451669bp}{19.107035bp}}{\pgfpoint{30.012811bp}{19.107035bp}}
\pgfpathcurveto{\pgfpoint{31.573953bp}{19.107035bp}}{\pgfpoint{32.839506bp}{17.787626bp}}{\pgfpoint{32.839506bp}{16.160052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.149994bp}{61.3bp}}
\pgfpathlineto{\pgfpoint{20.149994bp}{109.3bp}}
\pgfpathlineto{\pgfpoint{20.149994bp}{109.3bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{120.349994bp}{59.5bp}}
\pgfpathlineto{\pgfpoint{41.749994bp}{84.1bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.149994bp}{60.1bp}}
\pgfpathlineto{\pgfpoint{38.749994bp}{37.9bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{122.149994bp}{60.7bp}}
\pgfpathlineto{\pgfpoint{29.749994bp}{16.9bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{0.0}{-1.0}{1.0}{0.0}{\pgfpoint{69.549994bp}{75.5bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{210.549994bp}{57.5bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$G_2$}
\end{pgfscope}
\end{pgfpicture}


==> Hexample5.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample5.jdr
% Created by Jpgfdraw version 0.5.6b
% 31-Jan-2015 07:19:39
\begin{pgfpicture}{490bp}{0bp}{878.400013bp}{370.399994bp}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{612.300001bp}{188.499988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$w_A$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{730.700001bp}{187.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$w_B$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{653.500001bp}{306.899988bp}}
\pgfpathcurveto{\pgfpoint{653.500001bp}{272.10605bp}}{\pgfpoint{639.531281bp}{243.899988bp}}{\pgfpoint{622.300004bp}{243.899988bp}}
\pgfpathcurveto{\pgfpoint{605.068719bp}{243.899988bp}}{\pgfpoint{591.099999bp}{272.10605bp}}{\pgfpoint{591.099999bp}{306.899988bp}}
\pgfpathcurveto{\pgfpoint{591.099999bp}{341.693927bp}}{\pgfpoint{605.068719bp}{369.899988bp}}{\pgfpoint{622.300004bp}{369.899988bp}}
\pgfpathcurveto{\pgfpoint{639.531281bp}{369.899988bp}}{\pgfpoint{653.500001bp}{341.693927bp}}{\pgfpoint{653.500001bp}{306.899988bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{777.099995bp}{304.499987bp}}
\pgfpathcurveto{\pgfpoint{777.099995bp}{271.031531bp}}{\pgfpoint{763.668537bp}{243.899985bp}}{\pgfpoint{747.099995bp}{243.899985bp}}
\pgfpathcurveto{\pgfpoint{730.531452bp}{243.899985bp}}{\pgfpoint{717.099995bp}{271.031531bp}}{\pgfpoint{717.099995bp}{304.499987bp}}
\pgfpathcurveto{\pgfpoint{717.099995bp}{337.968443bp}}{\pgfpoint{730.531452bp}{365.099988bp}}{\pgfpoint{747.099995bp}{365.099988bp}}
\pgfpathcurveto{\pgfpoint{763.668537bp}{365.099988bp}}{\pgfpoint{777.099995bp}{337.968443bp}}{\pgfpoint{777.099995bp}{304.499987bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{603.300001bp}{303.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$L(G')$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{724.700001bp}{301.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$R(G')$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{652.900001bp}{301.499988bp}}
\pgfpathcurveto{\pgfpoint{695.300001bp}{358.499988bp}}{\pgfpoint{670.500001bp}{248.699988bp}}{\pgfpoint{717.100001bp}{301.499988bp}}
\pgfpathcurveto{\pgfpoint{717.100001bp}{301.499988bp}}{\pgfpoint{717.100001bp}{301.499988bp}}{\pgfpoint{717.100001bp}{301.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{658.892907bp}{195.563061bp}}
\pgfpathcurveto{\pgfpoint{658.892907bp}{192.307915bp}}{\pgfpoint{656.3618bp}{189.669096bp}}{\pgfpoint{653.239515bp}{189.669096bp}}
\pgfpathcurveto{\pgfpoint{650.117231bp}{189.669096bp}}{\pgfpoint{647.586118bp}{192.307915bp}}{\pgfpoint{647.586118bp}{195.563061bp}}
\pgfpathcurveto{\pgfpoint{647.586118bp}{198.818209bp}}{\pgfpoint{650.117231bp}{201.457027bp}}{\pgfpoint{653.239515bp}{201.457027bp}}
\pgfpathcurveto{\pgfpoint{656.3618bp}{201.457027bp}}{\pgfpoint{658.892907bp}{198.818209bp}}{\pgfpoint{658.892907bp}{195.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{658.892907bp}{195.563061bp}}
\pgfpathcurveto{\pgfpoint{658.892907bp}{192.307915bp}}{\pgfpoint{656.3618bp}{189.669096bp}}{\pgfpoint{653.239515bp}{189.669096bp}}
\pgfpathcurveto{\pgfpoint{650.117231bp}{189.669096bp}}{\pgfpoint{647.586118bp}{192.307915bp}}{\pgfpoint{647.586118bp}{195.563061bp}}
\pgfpathcurveto{\pgfpoint{647.586118bp}{198.818209bp}}{\pgfpoint{650.117231bp}{201.457027bp}}{\pgfpoint{653.239515bp}{201.457027bp}}
\pgfpathcurveto{\pgfpoint{656.3618bp}{201.457027bp}}{\pgfpoint{658.892907bp}{198.818209bp}}{\pgfpoint{658.892907bp}{195.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{722.092907bp}{193.563061bp}}
\pgfpathcurveto{\pgfpoint{722.092907bp}{190.307915bp}}{\pgfpoint{719.5618bp}{187.669096bp}}{\pgfpoint{716.439515bp}{187.669096bp}}
\pgfpathcurveto{\pgfpoint{713.317231bp}{187.669096bp}}{\pgfpoint{710.786118bp}{190.307915bp}}{\pgfpoint{710.786118bp}{193.563061bp}}
\pgfpathcurveto{\pgfpoint{710.786118bp}{196.818209bp}}{\pgfpoint{713.317231bp}{199.457027bp}}{\pgfpoint{716.439515bp}{199.457027bp}}
\pgfpathcurveto{\pgfpoint{719.5618bp}{199.457027bp}}{\pgfpoint{722.092907bp}{196.818209bp}}{\pgfpoint{722.092907bp}{193.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{722.092907bp}{193.563061bp}}
\pgfpathcurveto{\pgfpoint{722.092907bp}{190.307915bp}}{\pgfpoint{719.5618bp}{187.669096bp}}{\pgfpoint{716.439515bp}{187.669096bp}}
\pgfpathcurveto{\pgfpoint{713.317231bp}{187.669096bp}}{\pgfpoint{710.786118bp}{190.307915bp}}{\pgfpoint{710.786118bp}{193.563061bp}}
\pgfpathcurveto{\pgfpoint{710.786118bp}{196.818209bp}}{\pgfpoint{713.317231bp}{199.457027bp}}{\pgfpoint{716.439515bp}{199.457027bp}}
\pgfpathcurveto{\pgfpoint{719.5618bp}{199.457027bp}}{\pgfpoint{722.092907bp}{196.818209bp}}{\pgfpoint{722.092907bp}{193.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{653.500001bp}{195.299988bp}}
\pgfpathlineto{\pgfpoint{749.500001bp}{243.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{653.500001bp}{195.899988bp}}
\pgfpathlineto{\pgfpoint{723.700001bp}{341.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{717.100001bp}{195.299988bp}}
\pgfpathlineto{\pgfpoint{645.700001bp}{348.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{715.900001bp}{195.899988bp}}
\pgfpathlineto{\pgfpoint{617.500001bp}{244.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{552.099998bp}{187.499987bp}}
\pgfpathcurveto{\pgfpoint{552.099998bp}{137.794363bp}}{\pgfpoint{534.370475bp}{97.499991bp}}{\pgfpoint{512.500001bp}{97.499991bp}}
\pgfpathcurveto{\pgfpoint{490.629524bp}{97.499991bp}}{\pgfpoint{472.900001bp}{137.794363bp}}{\pgfpoint{472.900001bp}{187.499987bp}}
\pgfpathcurveto{\pgfpoint{472.900001bp}{237.205615bp}}{\pgfpoint{490.629524bp}{277.499987bp}}{\pgfpoint{512.500001bp}{277.499987bp}}
\pgfpathcurveto{\pgfpoint{534.370475bp}{277.499987bp}}{\pgfpoint{552.099998bp}{237.205615bp}}{\pgfpoint{552.099998bp}{187.499987bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{877.899998bp}{181.499989bp}}
\pgfpathcurveto{\pgfpoint{877.899998bp}{140.741376bp}}{\pgfpoint{860.707737bp}{107.699986bp}}{\pgfpoint{839.5bp}{107.699986bp}}
\pgfpathcurveto{\pgfpoint{818.292267bp}{107.699986bp}}{\pgfpoint{801.1bp}{140.741376bp}}{\pgfpoint{801.1bp}{181.499989bp}}
\pgfpathcurveto{\pgfpoint{801.1bp}{222.258602bp}}{\pgfpoint{818.292267bp}{255.299989bp}}{\pgfpoint{839.5bp}{255.299989bp}}
\pgfpathcurveto{\pgfpoint{860.707737bp}{255.299989bp}}{\pgfpoint{877.899998bp}{222.258602bp}}{\pgfpoint{877.899998bp}{181.499989bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{653.500001bp}{195.899988bp}}
\pgfpathlineto{\pgfpoint{523.300001bp}{273.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{652.900001bp}{194.699988bp}}
\pgfpathlineto{\pgfpoint{526.300001bp}{103.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{717.100001bp}{193.499988bp}}
\pgfpathlineto{\pgfpoint{829.900001bp}{252.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{717.100001bp}{193.499988bp}}
\pgfpathlineto{\pgfpoint{826.300001bp}{112.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{500.500001bp}{183.899988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$A$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{831.900001bp}{178.299988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$B$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{716.500001bp}{194.699988bp}}
\pgfpathlineto{\pgfpoint{656.500001bp}{194.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{586.099976bp}{34.1bp}}
\pgfpathcurveto{\pgfpoint{586.099976bp}{15.543207bp}}{\pgfpoint{578.57837bp}{0.499994bp}}{\pgfpoint{569.299989bp}{0.499994bp}}
\pgfpathcurveto{\pgfpoint{560.021607bp}{0.499994bp}}{\pgfpoint{552.500001bp}{15.543207bp}}{\pgfpoint{552.500001bp}{34.1bp}}
\pgfpathcurveto{\pgfpoint{552.500001bp}{52.656763bp}}{\pgfpoint{560.021607bp}{67.699976bp}}{\pgfpoint{569.299989bp}{67.699976bp}}
\pgfpathcurveto{\pgfpoint{578.57837bp}{67.699976bp}}{\pgfpoint{586.099976bp}{52.656763bp}}{\pgfpoint{586.099976bp}{34.1bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{663.699976bp}{36.3bp}}
\pgfpathcurveto{\pgfpoint{663.699976bp}{17.743207bp}}{\pgfpoint{656.17837bp}{2.699994bp}}{\pgfpoint{646.899989bp}{2.699994bp}}
\pgfpathcurveto{\pgfpoint{637.621607bp}{2.699994bp}}{\pgfpoint{630.100001bp}{17.743207bp}}{\pgfpoint{630.100001bp}{36.3bp}}
\pgfpathcurveto{\pgfpoint{630.100001bp}{54.856763bp}}{\pgfpoint{637.621607bp}{69.899976bp}}{\pgfpoint{646.899989bp}{69.899976bp}}
\pgfpathcurveto{\pgfpoint{656.17837bp}{69.899976bp}}{\pgfpoint{663.699976bp}{54.856763bp}}{\pgfpoint{663.699976bp}{36.3bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{557.300001bp}{29.899988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}$L(J)$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{631.900001bp}{32.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}$R(J)$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{3.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{586.100001bp}{35.899988bp}}
\pgfpathcurveto{\pgfpoint{609.300001bp}{98.899988bp}}{\pgfpoint{606.100001bp}{-12.100012bp}}{\pgfpoint{628.100001bp}{38.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{716.300001bp}{194.299988bp}}
\pgfpathlineto{\pgfpoint{580.100001bp}{7.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{715.700001bp}{194.899988bp}}
\pgfpathlineto{\pgfpoint{564.500001bp}{66.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{764.499976bp}{34.5bp}}
\pgfpathcurveto{\pgfpoint{764.499976bp}{15.943207bp}}{\pgfpoint{756.97837bp}{0.899994bp}}{\pgfpoint{747.699989bp}{0.899994bp}}
\pgfpathcurveto{\pgfpoint{738.421607bp}{0.899994bp}}{\pgfpoint{730.900001bp}{15.943207bp}}{\pgfpoint{730.900001bp}{34.5bp}}
\pgfpathcurveto{\pgfpoint{730.900001bp}{53.056763bp}}{\pgfpoint{738.421607bp}{68.099976bp}}{\pgfpoint{747.699989bp}{68.099976bp}}
\pgfpathcurveto{\pgfpoint{756.97837bp}{68.099976bp}}{\pgfpoint{764.499976bp}{53.056763bp}}{\pgfpoint{764.499976bp}{34.5bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{842.099976bp}{36.7bp}}
\pgfpathcurveto{\pgfpoint{842.099976bp}{18.143207bp}}{\pgfpoint{834.57837bp}{3.099994bp}}{\pgfpoint{825.299989bp}{3.099994bp}}
\pgfpathcurveto{\pgfpoint{816.021607bp}{3.099994bp}}{\pgfpoint{808.500001bp}{18.143207bp}}{\pgfpoint{808.500001bp}{36.7bp}}
\pgfpathcurveto{\pgfpoint{808.500001bp}{55.256763bp}}{\pgfpoint{816.021607bp}{70.299976bp}}{\pgfpoint{825.299989bp}{70.299976bp}}
\pgfpathcurveto{\pgfpoint{834.57837bp}{70.299976bp}}{\pgfpoint{842.099976bp}{55.256763bp}}{\pgfpoint{842.099976bp}{36.7bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{735.700001bp}{30.299988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}$L(J)$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{810.300001bp}{33.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}$R(J)$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{3.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{765.100001bp}{32.099988bp}}
\pgfpathcurveto{\pgfpoint{793.700001bp}{111.899988bp}}{\pgfpoint{782.100001bp}{-20.700012bp}}{\pgfpoint{809.500001bp}{39.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{655.100001bp}{196.699988bp}}
\pgfpathlineto{\pgfpoint{832.100001bp}{68.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{655.700001bp}{196.699988bp}}
\pgfpathlineto{\pgfpoint{818.300001bp}{5.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{716.300001bp}{193.699988bp}}
\pgfpathlineto{\pgfpoint{731.300001bp}{33.499988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{718.100001bp}{191.899988bp}}
\pgfpathlineto{\pgfpoint{760.700001bp}{56.899988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{653.900001bp}{195.499988bp}}
\pgfpathlineto{\pgfpoint{630.500001bp}{47.299988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{655.100001bp}{194.899988bp}}
\pgfpathlineto{\pgfpoint{663.500001bp}{40.699988bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}

\end{pgfpicture}


==> Hexample6.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample6.jdr
% Created by Jpgfdraw version 0.5.6b
% 31-Jan-2015 07:32:15
\begin{pgfpicture}{0bp}{0bp}{499.199997bp}{262.062507bp}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{230.899997bp}{4.162501bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0} $K_{a,b}(G')$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{22.099997bp}{152.962501bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$L(K_{a,b})$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{375.099997bp}{148.562501bp}}
\pgfpathcurveto{\pgfpoint{375.099997bp}{113.768564bp}}{\pgfpoint{361.131277bp}{85.562501bp}}{\pgfpoint{343.9bp}{85.562501bp}}
\pgfpathcurveto{\pgfpoint{326.668715bp}{85.562501bp}}{\pgfpoint{312.699995bp}{113.768564bp}}{\pgfpoint{312.699995bp}{148.562501bp}}
\pgfpathcurveto{\pgfpoint{312.699995bp}{183.35644bp}}{\pgfpoint{326.668715bp}{211.562501bp}}{\pgfpoint{343.9bp}{211.562501bp}}
\pgfpathcurveto{\pgfpoint{361.131277bp}{211.562501bp}}{\pgfpoint{375.099997bp}{183.35644bp}}{\pgfpoint{375.099997bp}{148.562501bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{498.699991bp}{146.162501bp}}
\pgfpathcurveto{\pgfpoint{498.699991bp}{112.694044bp}}{\pgfpoint{485.268533bp}{85.562498bp}}{\pgfpoint{468.699991bp}{85.562498bp}}
\pgfpathcurveto{\pgfpoint{452.131448bp}{85.562498bp}}{\pgfpoint{438.699991bp}{112.694044bp}}{\pgfpoint{438.699991bp}{146.162501bp}}
\pgfpathcurveto{\pgfpoint{438.699991bp}{179.630957bp}}{\pgfpoint{452.131448bp}{206.762501bp}}{\pgfpoint{468.699991bp}{206.762501bp}}
\pgfpathcurveto{\pgfpoint{485.268533bp}{206.762501bp}}{\pgfpoint{498.699991bp}{179.630957bp}}{\pgfpoint{498.699991bp}{146.162501bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{180.099997bp}{150.962501bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$R(K_{a,b})$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{3.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{375.499997bp}{145.162501bp}}
\pgfpathcurveto{\pgfpoint{405.299997bp}{212.962501bp}}{\pgfpoint{410.499997bp}{82.762501bp}}{\pgfpoint{437.899997bp}{145.162501bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{324.099997bp}{143.762501bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$L(G')$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{447.299997bp}{142.362501bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$R(G')$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{92.899991bp}{152.962501bp}}
\pgfpathcurveto{\pgfpoint{92.899991bp}{92.984382bp}}{\pgfpoint{72.215558bp}{44.362495bp}}{\pgfpoint{46.699994bp}{44.362495bp}}
\pgfpathcurveto{\pgfpoint{21.184445bp}{44.362495bp}}{\pgfpoint{0.499997bp}{92.984382bp}}{\pgfpoint{0.499997bp}{152.962501bp}}
\pgfpathcurveto{\pgfpoint{0.499997bp}{212.940626bp}}{\pgfpoint{21.184445bp}{261.562502bp}}{\pgfpoint{46.699994bp}{261.562502bp}}
\pgfpathcurveto{\pgfpoint{72.215558bp}{261.562502bp}}{\pgfpoint{92.899991bp}{212.940626bp}}{\pgfpoint{92.899991bp}{152.962501bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{253.299991bp}{150.362501bp}}
\pgfpathcurveto{\pgfpoint{253.299991bp}{90.384382bp}}{\pgfpoint{232.615558bp}{41.762495bp}}{\pgfpoint{207.099994bp}{41.762495bp}}
\pgfpathcurveto{\pgfpoint{181.584445bp}{41.762495bp}}{\pgfpoint{160.899997bp}{90.384382bp}}{\pgfpoint{160.899997bp}{150.362501bp}}
\pgfpathcurveto{\pgfpoint{160.899997bp}{210.340626bp}}{\pgfpoint{181.584445bp}{258.962502bp}}{\pgfpoint{207.099994bp}{258.962502bp}}
\pgfpathcurveto{\pgfpoint{232.615558bp}{258.962502bp}}{\pgfpoint{253.299991bp}{210.340626bp}}{\pgfpoint{253.299991bp}{150.362501bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{206.299997bp}{259.762501bp}}
\pgfpathlineto{\pgfpoint{44.899997bp}{260.962501bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{205.699997bp}{41.362501bp}}
\pgfpathlineto{\pgfpoint{43.699997bp}{44.962501bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{217.099997bp}{257.362501bp}}
\pgfpathlineto{\pgfpoint{347.899997bp}{211.762501bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{212.299997bp}{42.562501bp}}
\pgfpathlineto{\pgfpoint{349.699997bp}{86.362501bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> Hexample7.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample7.jdr
% Created by Jpgfdraw version 0.5.6b
% 03-Feb-2015 17:50:58
\begin{pgfpicture}{0bp}{0bp}{108.175bp}{133.187927bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.872906bp}{126.793966bp}}
\pgfpathcurveto{\pgfpoint{21.872906bp}{123.53882bp}}{\pgfpoint{19.341799bp}{120.900001bp}}{\pgfpoint{16.219514bp}{120.900001bp}}
\pgfpathcurveto{\pgfpoint{13.09723bp}{120.900001bp}}{\pgfpoint{10.566117bp}{123.53882bp}}{\pgfpoint{10.566117bp}{126.793966bp}}
\pgfpathcurveto{\pgfpoint{10.566117bp}{130.049114bp}}{\pgfpoint{13.09723bp}{132.687931bp}}{\pgfpoint{16.219514bp}{132.687931bp}}
\pgfpathcurveto{\pgfpoint{19.341799bp}{132.687931bp}}{\pgfpoint{21.872906bp}{130.049114bp}}{\pgfpoint{21.872906bp}{126.793966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.872906bp}{126.793966bp}}
\pgfpathcurveto{\pgfpoint{21.872906bp}{123.53882bp}}{\pgfpoint{19.341799bp}{120.900001bp}}{\pgfpoint{16.219514bp}{120.900001bp}}
\pgfpathcurveto{\pgfpoint{13.09723bp}{120.900001bp}}{\pgfpoint{10.566117bp}{123.53882bp}}{\pgfpoint{10.566117bp}{126.793966bp}}
\pgfpathcurveto{\pgfpoint{10.566117bp}{130.049114bp}}{\pgfpoint{13.09723bp}{132.687931bp}}{\pgfpoint{16.219514bp}{132.687931bp}}
\pgfpathcurveto{\pgfpoint{19.341799bp}{132.687931bp}}{\pgfpoint{21.872906bp}{130.049114bp}}{\pgfpoint{21.872906bp}{126.793966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.272906bp}{87.193966bp}}
\pgfpathcurveto{\pgfpoint{21.272906bp}{83.93882bp}}{\pgfpoint{18.741799bp}{81.300001bp}}{\pgfpoint{15.619514bp}{81.300001bp}}
\pgfpathcurveto{\pgfpoint{12.49723bp}{81.300001bp}}{\pgfpoint{9.966117bp}{83.93882bp}}{\pgfpoint{9.966117bp}{87.193966bp}}
\pgfpathcurveto{\pgfpoint{9.966117bp}{90.449114bp}}{\pgfpoint{12.49723bp}{93.087931bp}}{\pgfpoint{15.619514bp}{93.087931bp}}
\pgfpathcurveto{\pgfpoint{18.741799bp}{93.087931bp}}{\pgfpoint{21.272906bp}{90.449114bp}}{\pgfpoint{21.272906bp}{87.193966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.272906bp}{87.193966bp}}
\pgfpathcurveto{\pgfpoint{21.272906bp}{83.93882bp}}{\pgfpoint{18.741799bp}{81.300001bp}}{\pgfpoint{15.619514bp}{81.300001bp}}
\pgfpathcurveto{\pgfpoint{12.49723bp}{81.300001bp}}{\pgfpoint{9.966117bp}{83.93882bp}}{\pgfpoint{9.966117bp}{87.193966bp}}
\pgfpathcurveto{\pgfpoint{9.966117bp}{90.449114bp}}{\pgfpoint{12.49723bp}{93.087931bp}}{\pgfpoint{15.619514bp}{93.087931bp}}
\pgfpathcurveto{\pgfpoint{18.741799bp}{93.087931bp}}{\pgfpoint{21.272906bp}{90.449114bp}}{\pgfpoint{21.272906bp}{87.193966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{96.472906bp}{125.993966bp}}
\pgfpathcurveto{\pgfpoint{96.472906bp}{122.73882bp}}{\pgfpoint{93.941799bp}{120.100001bp}}{\pgfpoint{90.819514bp}{120.100001bp}}
\pgfpathcurveto{\pgfpoint{87.69723bp}{120.100001bp}}{\pgfpoint{85.166117bp}{122.73882bp}}{\pgfpoint{85.166117bp}{125.993966bp}}
\pgfpathcurveto{\pgfpoint{85.166117bp}{129.249114bp}}{\pgfpoint{87.69723bp}{131.887931bp}}{\pgfpoint{90.819514bp}{131.887931bp}}
\pgfpathcurveto{\pgfpoint{93.941799bp}{131.887931bp}}{\pgfpoint{96.472906bp}{129.249114bp}}{\pgfpoint{96.472906bp}{125.993966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{96.472906bp}{125.993966bp}}
\pgfpathcurveto{\pgfpoint{96.472906bp}{122.73882bp}}{\pgfpoint{93.941799bp}{120.100001bp}}{\pgfpoint{90.819514bp}{120.100001bp}}
\pgfpathcurveto{\pgfpoint{87.69723bp}{120.100001bp}}{\pgfpoint{85.166117bp}{122.73882bp}}{\pgfpoint{85.166117bp}{125.993966bp}}
\pgfpathcurveto{\pgfpoint{85.166117bp}{129.249114bp}}{\pgfpoint{87.69723bp}{131.887931bp}}{\pgfpoint{90.819514bp}{131.887931bp}}
\pgfpathcurveto{\pgfpoint{93.941799bp}{131.887931bp}}{\pgfpoint{96.472906bp}{129.249114bp}}{\pgfpoint{96.472906bp}{125.993966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{95.872906bp}{86.393966bp}}
\pgfpathcurveto{\pgfpoint{95.872906bp}{83.13882bp}}{\pgfpoint{93.341799bp}{80.500001bp}}{\pgfpoint{90.219514bp}{80.500001bp}}
\pgfpathcurveto{\pgfpoint{87.09723bp}{80.500001bp}}{\pgfpoint{84.566117bp}{83.13882bp}}{\pgfpoint{84.566117bp}{86.393966bp}}
\pgfpathcurveto{\pgfpoint{84.566117bp}{89.649114bp}}{\pgfpoint{87.09723bp}{92.287931bp}}{\pgfpoint{90.219514bp}{92.287931bp}}
\pgfpathcurveto{\pgfpoint{93.341799bp}{92.287931bp}}{\pgfpoint{95.872906bp}{89.649114bp}}{\pgfpoint{95.872906bp}{86.393966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{95.872906bp}{86.393966bp}}
\pgfpathcurveto{\pgfpoint{95.872906bp}{83.13882bp}}{\pgfpoint{93.341799bp}{80.500001bp}}{\pgfpoint{90.219514bp}{80.500001bp}}
\pgfpathcurveto{\pgfpoint{87.09723bp}{80.500001bp}}{\pgfpoint{84.566117bp}{83.13882bp}}{\pgfpoint{84.566117bp}{86.393966bp}}
\pgfpathcurveto{\pgfpoint{84.566117bp}{89.649114bp}}{\pgfpoint{87.09723bp}{92.287931bp}}{\pgfpoint{90.219514bp}{92.287931bp}}
\pgfpathcurveto{\pgfpoint{93.341799bp}{92.287931bp}}{\pgfpoint{95.872906bp}{89.649114bp}}{\pgfpoint{95.872906bp}{86.393966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{20.872906bp}{46.793966bp}}
\pgfpathcurveto{\pgfpoint{20.872906bp}{43.53882bp}}{\pgfpoint{18.341799bp}{40.900001bp}}{\pgfpoint{15.219514bp}{40.900001bp}}
\pgfpathcurveto{\pgfpoint{12.09723bp}{40.900001bp}}{\pgfpoint{9.566117bp}{43.53882bp}}{\pgfpoint{9.566117bp}{46.793966bp}}
\pgfpathcurveto{\pgfpoint{9.566117bp}{50.049114bp}}{\pgfpoint{12.09723bp}{52.687931bp}}{\pgfpoint{15.219514bp}{52.687931bp}}
\pgfpathcurveto{\pgfpoint{18.341799bp}{52.687931bp}}{\pgfpoint{20.872906bp}{50.049114bp}}{\pgfpoint{20.872906bp}{46.793966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{20.872906bp}{46.793966bp}}
\pgfpathcurveto{\pgfpoint{20.872906bp}{43.53882bp}}{\pgfpoint{18.341799bp}{40.900001bp}}{\pgfpoint{15.219514bp}{40.900001bp}}
\pgfpathcurveto{\pgfpoint{12.09723bp}{40.900001bp}}{\pgfpoint{9.566117bp}{43.53882bp}}{\pgfpoint{9.566117bp}{46.793966bp}}
\pgfpathcurveto{\pgfpoint{9.566117bp}{50.049114bp}}{\pgfpoint{12.09723bp}{52.687931bp}}{\pgfpoint{15.219514bp}{52.687931bp}}
\pgfpathcurveto{\pgfpoint{18.341799bp}{52.687931bp}}{\pgfpoint{20.872906bp}{50.049114bp}}{\pgfpoint{20.872906bp}{46.793966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{20.272906bp}{7.193966bp}}
\pgfpathcurveto{\pgfpoint{20.272906bp}{3.93882bp}}{\pgfpoint{17.741799bp}{1.300001bp}}{\pgfpoint{14.619514bp}{1.300001bp}}
\pgfpathcurveto{\pgfpoint{11.49723bp}{1.300001bp}}{\pgfpoint{8.966117bp}{3.93882bp}}{\pgfpoint{8.966117bp}{7.193966bp}}
\pgfpathcurveto{\pgfpoint{8.966117bp}{10.449114bp}}{\pgfpoint{11.49723bp}{13.087931bp}}{\pgfpoint{14.619514bp}{13.087931bp}}
\pgfpathcurveto{\pgfpoint{17.741799bp}{13.087931bp}}{\pgfpoint{20.272906bp}{10.449114bp}}{\pgfpoint{20.272906bp}{7.193966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{20.272906bp}{7.193966bp}}
\pgfpathcurveto{\pgfpoint{20.272906bp}{3.93882bp}}{\pgfpoint{17.741799bp}{1.300001bp}}{\pgfpoint{14.619514bp}{1.300001bp}}
\pgfpathcurveto{\pgfpoint{11.49723bp}{1.300001bp}}{\pgfpoint{8.966117bp}{3.93882bp}}{\pgfpoint{8.966117bp}{7.193966bp}}
\pgfpathcurveto{\pgfpoint{8.966117bp}{10.449114bp}}{\pgfpoint{11.49723bp}{13.087931bp}}{\pgfpoint{14.619514bp}{13.087931bp}}
\pgfpathcurveto{\pgfpoint{17.741799bp}{13.087931bp}}{\pgfpoint{20.272906bp}{10.449114bp}}{\pgfpoint{20.272906bp}{7.193966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{95.472906bp}{45.993966bp}}
\pgfpathcurveto{\pgfpoint{95.472906bp}{42.73882bp}}{\pgfpoint{92.941799bp}{40.100001bp}}{\pgfpoint{89.819514bp}{40.100001bp}}
\pgfpathcurveto{\pgfpoint{86.69723bp}{40.100001bp}}{\pgfpoint{84.166117bp}{42.73882bp}}{\pgfpoint{84.166117bp}{45.993966bp}}
\pgfpathcurveto{\pgfpoint{84.166117bp}{49.249114bp}}{\pgfpoint{86.69723bp}{51.887931bp}}{\pgfpoint{89.819514bp}{51.887931bp}}
\pgfpathcurveto{\pgfpoint{92.941799bp}{51.887931bp}}{\pgfpoint{95.472906bp}{49.249114bp}}{\pgfpoint{95.472906bp}{45.993966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{95.472906bp}{45.993966bp}}
\pgfpathcurveto{\pgfpoint{95.472906bp}{42.73882bp}}{\pgfpoint{92.941799bp}{40.100001bp}}{\pgfpoint{89.819514bp}{40.100001bp}}
\pgfpathcurveto{\pgfpoint{86.69723bp}{40.100001bp}}{\pgfpoint{84.166117bp}{42.73882bp}}{\pgfpoint{84.166117bp}{45.993966bp}}
\pgfpathcurveto{\pgfpoint{84.166117bp}{49.249114bp}}{\pgfpoint{86.69723bp}{51.887931bp}}{\pgfpoint{89.819514bp}{51.887931bp}}
\pgfpathcurveto{\pgfpoint{92.941799bp}{51.887931bp}}{\pgfpoint{95.472906bp}{49.249114bp}}{\pgfpoint{95.472906bp}{45.993966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{94.872906bp}{6.393966bp}}
\pgfpathcurveto{\pgfpoint{94.872906bp}{3.13882bp}}{\pgfpoint{92.341799bp}{0.500001bp}}{\pgfpoint{89.219514bp}{0.500001bp}}
\pgfpathcurveto{\pgfpoint{86.09723bp}{0.500001bp}}{\pgfpoint{83.566117bp}{3.13882bp}}{\pgfpoint{83.566117bp}{6.393966bp}}
\pgfpathcurveto{\pgfpoint{83.566117bp}{9.649114bp}}{\pgfpoint{86.09723bp}{12.287931bp}}{\pgfpoint{89.219514bp}{12.287931bp}}
\pgfpathcurveto{\pgfpoint{92.341799bp}{12.287931bp}}{\pgfpoint{94.872906bp}{9.649114bp}}{\pgfpoint{94.872906bp}{6.393966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{94.872906bp}{6.393966bp}}
\pgfpathcurveto{\pgfpoint{94.872906bp}{3.13882bp}}{\pgfpoint{92.341799bp}{0.500001bp}}{\pgfpoint{89.219514bp}{0.500001bp}}
\pgfpathcurveto{\pgfpoint{86.09723bp}{0.500001bp}}{\pgfpoint{83.566117bp}{3.13882bp}}{\pgfpoint{83.566117bp}{6.393966bp}}
\pgfpathcurveto{\pgfpoint{83.566117bp}{9.649114bp}}{\pgfpoint{86.09723bp}{12.287931bp}}{\pgfpoint{89.219514bp}{12.287931bp}}
\pgfpathcurveto{\pgfpoint{92.341799bp}{12.287931bp}}{\pgfpoint{94.872906bp}{9.649114bp}}{\pgfpoint{94.872906bp}{6.393966bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{91.65bp}{126.495892bp}}
\pgfpathlineto{\pgfpoint{17.25bp}{126.495892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{17.85bp}{126.495892bp}}
\pgfpathlineto{\pgfpoint{88.65bp}{86.895892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{17.85bp}{128.295892bp}}
\pgfpathlineto{\pgfpoint{89.25bp}{46.095892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{17.85bp}{126.495892bp}}
\pgfpathlineto{\pgfpoint{88.65bp}{6.495892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{89.85bp}{127.095892bp}}
\pgfpathlineto{\pgfpoint{15.45bp}{86.295892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{90.45bp}{127.695892bp}}
\pgfpathlineto{\pgfpoint{17.25bp}{49.095892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{91.05bp}{126.495892bp}}
\pgfpathlineto{\pgfpoint{17.85bp}{8.895892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{90.45bp}{87.495892bp}}
\pgfpathlineto{\pgfpoint{16.05bp}{87.495892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{0.05bp}{121.495892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{0.25bp}{82.895892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.15bp}{43.695892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.15bp}{1.695892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{99.85bp}{121.295892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{99.85bp}{82.295892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{99.25bp}{42.695892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{98.85bp}{2.295892bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{89.85bp}{46.095892bp}}
\pgfpathlineto{\pgfpoint{14.85bp}{46.095892bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> Hexample7a.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample7a.jdr
% Created by Jpgfdraw version 0.5.6b
% 03-Feb-2015 19:21:28
\begin{pgfpicture}{0bp}{0bp}{514.621875bp}{167.273286bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{157.719781bp}{160.479323bp}}
\pgfpathcurveto{\pgfpoint{157.719781bp}{157.224177bp}}{\pgfpoint{155.188674bp}{154.585358bp}}{\pgfpoint{152.066389bp}{154.585358bp}}
\pgfpathcurveto{\pgfpoint{148.944105bp}{154.585358bp}}{\pgfpoint{146.412992bp}{157.224177bp}}{\pgfpoint{146.412992bp}{160.479323bp}}
\pgfpathcurveto{\pgfpoint{146.412992bp}{163.734471bp}}{\pgfpoint{148.944105bp}{166.373288bp}}{\pgfpoint{152.066389bp}{166.373288bp}}
\pgfpathcurveto{\pgfpoint{155.188674bp}{166.373288bp}}{\pgfpoint{157.719781bp}{163.734471bp}}{\pgfpoint{157.719781bp}{160.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{157.719781bp}{160.479323bp}}
\pgfpathcurveto{\pgfpoint{157.719781bp}{157.224177bp}}{\pgfpoint{155.188674bp}{154.585358bp}}{\pgfpoint{152.066389bp}{154.585358bp}}
\pgfpathcurveto{\pgfpoint{148.944105bp}{154.585358bp}}{\pgfpoint{146.412992bp}{157.224177bp}}{\pgfpoint{146.412992bp}{160.479323bp}}
\pgfpathcurveto{\pgfpoint{146.412992bp}{163.734471bp}}{\pgfpoint{148.944105bp}{166.373288bp}}{\pgfpoint{152.066389bp}{166.373288bp}}
\pgfpathcurveto{\pgfpoint{155.188674bp}{166.373288bp}}{\pgfpoint{157.719781bp}{163.734471bp}}{\pgfpoint{157.719781bp}{160.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{157.119781bp}{120.879323bp}}
\pgfpathcurveto{\pgfpoint{157.119781bp}{117.624177bp}}{\pgfpoint{154.588674bp}{114.985358bp}}{\pgfpoint{151.466389bp}{114.985358bp}}
\pgfpathcurveto{\pgfpoint{148.344105bp}{114.985358bp}}{\pgfpoint{145.812992bp}{117.624177bp}}{\pgfpoint{145.812992bp}{120.879323bp}}
\pgfpathcurveto{\pgfpoint{145.812992bp}{124.134471bp}}{\pgfpoint{148.344105bp}{126.773288bp}}{\pgfpoint{151.466389bp}{126.773288bp}}
\pgfpathcurveto{\pgfpoint{154.588674bp}{126.773288bp}}{\pgfpoint{157.119781bp}{124.134471bp}}{\pgfpoint{157.119781bp}{120.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{157.119781bp}{120.879323bp}}
\pgfpathcurveto{\pgfpoint{157.119781bp}{117.624177bp}}{\pgfpoint{154.588674bp}{114.985358bp}}{\pgfpoint{151.466389bp}{114.985358bp}}
\pgfpathcurveto{\pgfpoint{148.344105bp}{114.985358bp}}{\pgfpoint{145.812992bp}{117.624177bp}}{\pgfpoint{145.812992bp}{120.879323bp}}
\pgfpathcurveto{\pgfpoint{145.812992bp}{124.134471bp}}{\pgfpoint{148.344105bp}{126.773288bp}}{\pgfpoint{151.466389bp}{126.773288bp}}
\pgfpathcurveto{\pgfpoint{154.588674bp}{126.773288bp}}{\pgfpoint{157.119781bp}{124.134471bp}}{\pgfpoint{157.119781bp}{120.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{232.319781bp}{159.679323bp}}
\pgfpathcurveto{\pgfpoint{232.319781bp}{156.424177bp}}{\pgfpoint{229.788674bp}{153.785358bp}}{\pgfpoint{226.666389bp}{153.785358bp}}
\pgfpathcurveto{\pgfpoint{223.544105bp}{153.785358bp}}{\pgfpoint{221.012992bp}{156.424177bp}}{\pgfpoint{221.012992bp}{159.679323bp}}
\pgfpathcurveto{\pgfpoint{221.012992bp}{162.934471bp}}{\pgfpoint{223.544105bp}{165.573288bp}}{\pgfpoint{226.666389bp}{165.573288bp}}
\pgfpathcurveto{\pgfpoint{229.788674bp}{165.573288bp}}{\pgfpoint{232.319781bp}{162.934471bp}}{\pgfpoint{232.319781bp}{159.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{232.319781bp}{159.679323bp}}
\pgfpathcurveto{\pgfpoint{232.319781bp}{156.424177bp}}{\pgfpoint{229.788674bp}{153.785358bp}}{\pgfpoint{226.666389bp}{153.785358bp}}
\pgfpathcurveto{\pgfpoint{223.544105bp}{153.785358bp}}{\pgfpoint{221.012992bp}{156.424177bp}}{\pgfpoint{221.012992bp}{159.679323bp}}
\pgfpathcurveto{\pgfpoint{221.012992bp}{162.934471bp}}{\pgfpoint{223.544105bp}{165.573288bp}}{\pgfpoint{226.666389bp}{165.573288bp}}
\pgfpathcurveto{\pgfpoint{229.788674bp}{165.573288bp}}{\pgfpoint{232.319781bp}{162.934471bp}}{\pgfpoint{232.319781bp}{159.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{231.719781bp}{120.079323bp}}
\pgfpathcurveto{\pgfpoint{231.719781bp}{116.824177bp}}{\pgfpoint{229.188674bp}{114.185358bp}}{\pgfpoint{226.066389bp}{114.185358bp}}
\pgfpathcurveto{\pgfpoint{222.944105bp}{114.185358bp}}{\pgfpoint{220.412992bp}{116.824177bp}}{\pgfpoint{220.412992bp}{120.079323bp}}
\pgfpathcurveto{\pgfpoint{220.412992bp}{123.334471bp}}{\pgfpoint{222.944105bp}{125.973288bp}}{\pgfpoint{226.066389bp}{125.973288bp}}
\pgfpathcurveto{\pgfpoint{229.188674bp}{125.973288bp}}{\pgfpoint{231.719781bp}{123.334471bp}}{\pgfpoint{231.719781bp}{120.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{231.719781bp}{120.079323bp}}
\pgfpathcurveto{\pgfpoint{231.719781bp}{116.824177bp}}{\pgfpoint{229.188674bp}{114.185358bp}}{\pgfpoint{226.066389bp}{114.185358bp}}
\pgfpathcurveto{\pgfpoint{222.944105bp}{114.185358bp}}{\pgfpoint{220.412992bp}{116.824177bp}}{\pgfpoint{220.412992bp}{120.079323bp}}
\pgfpathcurveto{\pgfpoint{220.412992bp}{123.334471bp}}{\pgfpoint{222.944105bp}{125.973288bp}}{\pgfpoint{226.066389bp}{125.973288bp}}
\pgfpathcurveto{\pgfpoint{229.188674bp}{125.973288bp}}{\pgfpoint{231.719781bp}{123.334471bp}}{\pgfpoint{231.719781bp}{120.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{156.719781bp}{80.479323bp}}
\pgfpathcurveto{\pgfpoint{156.719781bp}{77.224177bp}}{\pgfpoint{154.188674bp}{74.585358bp}}{\pgfpoint{151.066389bp}{74.585358bp}}
\pgfpathcurveto{\pgfpoint{147.944105bp}{74.585358bp}}{\pgfpoint{145.412992bp}{77.224177bp}}{\pgfpoint{145.412992bp}{80.479323bp}}
\pgfpathcurveto{\pgfpoint{145.412992bp}{83.734471bp}}{\pgfpoint{147.944105bp}{86.373288bp}}{\pgfpoint{151.066389bp}{86.373288bp}}
\pgfpathcurveto{\pgfpoint{154.188674bp}{86.373288bp}}{\pgfpoint{156.719781bp}{83.734471bp}}{\pgfpoint{156.719781bp}{80.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{156.719781bp}{80.479323bp}}
\pgfpathcurveto{\pgfpoint{156.719781bp}{77.224177bp}}{\pgfpoint{154.188674bp}{74.585358bp}}{\pgfpoint{151.066389bp}{74.585358bp}}
\pgfpathcurveto{\pgfpoint{147.944105bp}{74.585358bp}}{\pgfpoint{145.412992bp}{77.224177bp}}{\pgfpoint{145.412992bp}{80.479323bp}}
\pgfpathcurveto{\pgfpoint{145.412992bp}{83.734471bp}}{\pgfpoint{147.944105bp}{86.373288bp}}{\pgfpoint{151.066389bp}{86.373288bp}}
\pgfpathcurveto{\pgfpoint{154.188674bp}{86.373288bp}}{\pgfpoint{156.719781bp}{83.734471bp}}{\pgfpoint{156.719781bp}{80.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{156.119781bp}{40.879323bp}}
\pgfpathcurveto{\pgfpoint{156.119781bp}{37.624177bp}}{\pgfpoint{153.588674bp}{34.985358bp}}{\pgfpoint{150.466389bp}{34.985358bp}}
\pgfpathcurveto{\pgfpoint{147.344105bp}{34.985358bp}}{\pgfpoint{144.812992bp}{37.624177bp}}{\pgfpoint{144.812992bp}{40.879323bp}}
\pgfpathcurveto{\pgfpoint{144.812992bp}{44.134471bp}}{\pgfpoint{147.344105bp}{46.773288bp}}{\pgfpoint{150.466389bp}{46.773288bp}}
\pgfpathcurveto{\pgfpoint{153.588674bp}{46.773288bp}}{\pgfpoint{156.119781bp}{44.134471bp}}{\pgfpoint{156.119781bp}{40.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{156.119781bp}{40.879323bp}}
\pgfpathcurveto{\pgfpoint{156.119781bp}{37.624177bp}}{\pgfpoint{153.588674bp}{34.985358bp}}{\pgfpoint{150.466389bp}{34.985358bp}}
\pgfpathcurveto{\pgfpoint{147.344105bp}{34.985358bp}}{\pgfpoint{144.812992bp}{37.624177bp}}{\pgfpoint{144.812992bp}{40.879323bp}}
\pgfpathcurveto{\pgfpoint{144.812992bp}{44.134471bp}}{\pgfpoint{147.344105bp}{46.773288bp}}{\pgfpoint{150.466389bp}{46.773288bp}}
\pgfpathcurveto{\pgfpoint{153.588674bp}{46.773288bp}}{\pgfpoint{156.119781bp}{44.134471bp}}{\pgfpoint{156.119781bp}{40.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{231.319781bp}{79.679323bp}}
\pgfpathcurveto{\pgfpoint{231.319781bp}{76.424177bp}}{\pgfpoint{228.788674bp}{73.785358bp}}{\pgfpoint{225.666389bp}{73.785358bp}}
\pgfpathcurveto{\pgfpoint{222.544105bp}{73.785358bp}}{\pgfpoint{220.012992bp}{76.424177bp}}{\pgfpoint{220.012992bp}{79.679323bp}}
\pgfpathcurveto{\pgfpoint{220.012992bp}{82.934471bp}}{\pgfpoint{222.544105bp}{85.573288bp}}{\pgfpoint{225.666389bp}{85.573288bp}}
\pgfpathcurveto{\pgfpoint{228.788674bp}{85.573288bp}}{\pgfpoint{231.319781bp}{82.934471bp}}{\pgfpoint{231.319781bp}{79.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{231.319781bp}{79.679323bp}}
\pgfpathcurveto{\pgfpoint{231.319781bp}{76.424177bp}}{\pgfpoint{228.788674bp}{73.785358bp}}{\pgfpoint{225.666389bp}{73.785358bp}}
\pgfpathcurveto{\pgfpoint{222.544105bp}{73.785358bp}}{\pgfpoint{220.012992bp}{76.424177bp}}{\pgfpoint{220.012992bp}{79.679323bp}}
\pgfpathcurveto{\pgfpoint{220.012992bp}{82.934471bp}}{\pgfpoint{222.544105bp}{85.573288bp}}{\pgfpoint{225.666389bp}{85.573288bp}}
\pgfpathcurveto{\pgfpoint{228.788674bp}{85.573288bp}}{\pgfpoint{231.319781bp}{82.934471bp}}{\pgfpoint{231.319781bp}{79.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{230.719781bp}{40.079323bp}}
\pgfpathcurveto{\pgfpoint{230.719781bp}{36.824177bp}}{\pgfpoint{228.188674bp}{34.185358bp}}{\pgfpoint{225.066389bp}{34.185358bp}}
\pgfpathcurveto{\pgfpoint{221.944105bp}{34.185358bp}}{\pgfpoint{219.412992bp}{36.824177bp}}{\pgfpoint{219.412992bp}{40.079323bp}}
\pgfpathcurveto{\pgfpoint{219.412992bp}{43.334471bp}}{\pgfpoint{221.944105bp}{45.973288bp}}{\pgfpoint{225.066389bp}{45.973288bp}}
\pgfpathcurveto{\pgfpoint{228.188674bp}{45.973288bp}}{\pgfpoint{230.719781bp}{43.334471bp}}{\pgfpoint{230.719781bp}{40.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{230.719781bp}{40.079323bp}}
\pgfpathcurveto{\pgfpoint{230.719781bp}{36.824177bp}}{\pgfpoint{228.188674bp}{34.185358bp}}{\pgfpoint{225.066389bp}{34.185358bp}}
\pgfpathcurveto{\pgfpoint{221.944105bp}{34.185358bp}}{\pgfpoint{219.412992bp}{36.824177bp}}{\pgfpoint{219.412992bp}{40.079323bp}}
\pgfpathcurveto{\pgfpoint{219.412992bp}{43.334471bp}}{\pgfpoint{221.944105bp}{45.973288bp}}{\pgfpoint{225.066389bp}{45.973288bp}}
\pgfpathcurveto{\pgfpoint{228.188674bp}{45.973288bp}}{\pgfpoint{230.719781bp}{43.334471bp}}{\pgfpoint{230.719781bp}{40.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{227.496875bp}{160.181249bp}}
\pgfpathlineto{\pgfpoint{153.096875bp}{160.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{153.696875bp}{160.181249bp}}
\pgfpathlineto{\pgfpoint{224.496875bp}{120.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{153.696875bp}{161.981249bp}}
\pgfpathlineto{\pgfpoint{225.096875bp}{79.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{153.696875bp}{160.181249bp}}
\pgfpathlineto{\pgfpoint{224.496875bp}{40.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{225.696875bp}{160.781249bp}}
\pgfpathlineto{\pgfpoint{151.296875bp}{119.981249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{226.296875bp}{161.381249bp}}
\pgfpathlineto{\pgfpoint{153.096875bp}{82.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{226.896875bp}{160.181249bp}}
\pgfpathlineto{\pgfpoint{153.696875bp}{42.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{226.296875bp}{121.181249bp}}
\pgfpathlineto{\pgfpoint{151.896875bp}{121.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{135.896875bp}{155.181249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{136.096875bp}{116.581249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{135.696875bp}{77.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{135.696875bp}{35.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{235.696875bp}{154.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{235.696875bp}{115.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{235.096875bp}{76.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{234.696875bp}{35.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{20.519781bp}{160.879323bp}}
\pgfpathcurveto{\pgfpoint{20.519781bp}{157.624177bp}}{\pgfpoint{17.988674bp}{154.985358bp}}{\pgfpoint{14.866389bp}{154.985358bp}}
\pgfpathcurveto{\pgfpoint{11.744105bp}{154.985358bp}}{\pgfpoint{9.212992bp}{157.624177bp}}{\pgfpoint{9.212992bp}{160.879323bp}}
\pgfpathcurveto{\pgfpoint{9.212992bp}{164.134471bp}}{\pgfpoint{11.744105bp}{166.773288bp}}{\pgfpoint{14.866389bp}{166.773288bp}}
\pgfpathcurveto{\pgfpoint{17.988674bp}{166.773288bp}}{\pgfpoint{20.519781bp}{164.134471bp}}{\pgfpoint{20.519781bp}{160.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{20.519781bp}{160.879323bp}}
\pgfpathcurveto{\pgfpoint{20.519781bp}{157.624177bp}}{\pgfpoint{17.988674bp}{154.985358bp}}{\pgfpoint{14.866389bp}{154.985358bp}}
\pgfpathcurveto{\pgfpoint{11.744105bp}{154.985358bp}}{\pgfpoint{9.212992bp}{157.624177bp}}{\pgfpoint{9.212992bp}{160.879323bp}}
\pgfpathcurveto{\pgfpoint{9.212992bp}{164.134471bp}}{\pgfpoint{11.744105bp}{166.773288bp}}{\pgfpoint{14.866389bp}{166.773288bp}}
\pgfpathcurveto{\pgfpoint{17.988674bp}{166.773288bp}}{\pgfpoint{20.519781bp}{164.134471bp}}{\pgfpoint{20.519781bp}{160.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{95.119781bp}{160.079323bp}}
\pgfpathcurveto{\pgfpoint{95.119781bp}{156.824177bp}}{\pgfpoint{92.588674bp}{154.185358bp}}{\pgfpoint{89.466389bp}{154.185358bp}}
\pgfpathcurveto{\pgfpoint{86.344105bp}{154.185358bp}}{\pgfpoint{83.812992bp}{156.824177bp}}{\pgfpoint{83.812992bp}{160.079323bp}}
\pgfpathcurveto{\pgfpoint{83.812992bp}{163.334471bp}}{\pgfpoint{86.344105bp}{165.973288bp}}{\pgfpoint{89.466389bp}{165.973288bp}}
\pgfpathcurveto{\pgfpoint{92.588674bp}{165.973288bp}}{\pgfpoint{95.119781bp}{163.334471bp}}{\pgfpoint{95.119781bp}{160.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{95.119781bp}{160.079323bp}}
\pgfpathcurveto{\pgfpoint{95.119781bp}{156.824177bp}}{\pgfpoint{92.588674bp}{154.185358bp}}{\pgfpoint{89.466389bp}{154.185358bp}}
\pgfpathcurveto{\pgfpoint{86.344105bp}{154.185358bp}}{\pgfpoint{83.812992bp}{156.824177bp}}{\pgfpoint{83.812992bp}{160.079323bp}}
\pgfpathcurveto{\pgfpoint{83.812992bp}{163.334471bp}}{\pgfpoint{86.344105bp}{165.973288bp}}{\pgfpoint{89.466389bp}{165.973288bp}}
\pgfpathcurveto{\pgfpoint{92.588674bp}{165.973288bp}}{\pgfpoint{95.119781bp}{163.334471bp}}{\pgfpoint{95.119781bp}{160.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{94.519781bp}{120.479323bp}}
\pgfpathcurveto{\pgfpoint{94.519781bp}{117.224177bp}}{\pgfpoint{91.988674bp}{114.585358bp}}{\pgfpoint{88.866389bp}{114.585358bp}}
\pgfpathcurveto{\pgfpoint{85.744105bp}{114.585358bp}}{\pgfpoint{83.212992bp}{117.224177bp}}{\pgfpoint{83.212992bp}{120.479323bp}}
\pgfpathcurveto{\pgfpoint{83.212992bp}{123.734471bp}}{\pgfpoint{85.744105bp}{126.373288bp}}{\pgfpoint{88.866389bp}{126.373288bp}}
\pgfpathcurveto{\pgfpoint{91.988674bp}{126.373288bp}}{\pgfpoint{94.519781bp}{123.734471bp}}{\pgfpoint{94.519781bp}{120.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{94.519781bp}{120.479323bp}}
\pgfpathcurveto{\pgfpoint{94.519781bp}{117.224177bp}}{\pgfpoint{91.988674bp}{114.585358bp}}{\pgfpoint{88.866389bp}{114.585358bp}}
\pgfpathcurveto{\pgfpoint{85.744105bp}{114.585358bp}}{\pgfpoint{83.212992bp}{117.224177bp}}{\pgfpoint{83.212992bp}{120.479323bp}}
\pgfpathcurveto{\pgfpoint{83.212992bp}{123.734471bp}}{\pgfpoint{85.744105bp}{126.373288bp}}{\pgfpoint{88.866389bp}{126.373288bp}}
\pgfpathcurveto{\pgfpoint{91.988674bp}{126.373288bp}}{\pgfpoint{94.519781bp}{123.734471bp}}{\pgfpoint{94.519781bp}{120.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{94.119781bp}{80.079323bp}}
\pgfpathcurveto{\pgfpoint{94.119781bp}{76.824177bp}}{\pgfpoint{91.588674bp}{74.185358bp}}{\pgfpoint{88.466389bp}{74.185358bp}}
\pgfpathcurveto{\pgfpoint{85.344105bp}{74.185358bp}}{\pgfpoint{82.812992bp}{76.824177bp}}{\pgfpoint{82.812992bp}{80.079323bp}}
\pgfpathcurveto{\pgfpoint{82.812992bp}{83.334471bp}}{\pgfpoint{85.344105bp}{85.973288bp}}{\pgfpoint{88.466389bp}{85.973288bp}}
\pgfpathcurveto{\pgfpoint{91.588674bp}{85.973288bp}}{\pgfpoint{94.119781bp}{83.334471bp}}{\pgfpoint{94.119781bp}{80.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{94.119781bp}{80.079323bp}}
\pgfpathcurveto{\pgfpoint{94.119781bp}{76.824177bp}}{\pgfpoint{91.588674bp}{74.185358bp}}{\pgfpoint{88.466389bp}{74.185358bp}}
\pgfpathcurveto{\pgfpoint{85.344105bp}{74.185358bp}}{\pgfpoint{82.812992bp}{76.824177bp}}{\pgfpoint{82.812992bp}{80.079323bp}}
\pgfpathcurveto{\pgfpoint{82.812992bp}{83.334471bp}}{\pgfpoint{85.344105bp}{85.973288bp}}{\pgfpoint{88.466389bp}{85.973288bp}}
\pgfpathcurveto{\pgfpoint{91.588674bp}{85.973288bp}}{\pgfpoint{94.119781bp}{83.334471bp}}{\pgfpoint{94.119781bp}{80.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{93.519781bp}{40.479323bp}}
\pgfpathcurveto{\pgfpoint{93.519781bp}{37.224177bp}}{\pgfpoint{90.988674bp}{34.585358bp}}{\pgfpoint{87.866389bp}{34.585358bp}}
\pgfpathcurveto{\pgfpoint{84.744105bp}{34.585358bp}}{\pgfpoint{82.212992bp}{37.224177bp}}{\pgfpoint{82.212992bp}{40.479323bp}}
\pgfpathcurveto{\pgfpoint{82.212992bp}{43.734471bp}}{\pgfpoint{84.744105bp}{46.373288bp}}{\pgfpoint{87.866389bp}{46.373288bp}}
\pgfpathcurveto{\pgfpoint{90.988674bp}{46.373288bp}}{\pgfpoint{93.519781bp}{43.734471bp}}{\pgfpoint{93.519781bp}{40.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{93.519781bp}{40.479323bp}}
\pgfpathcurveto{\pgfpoint{93.519781bp}{37.224177bp}}{\pgfpoint{90.988674bp}{34.585358bp}}{\pgfpoint{87.866389bp}{34.585358bp}}
\pgfpathcurveto{\pgfpoint{84.744105bp}{34.585358bp}}{\pgfpoint{82.212992bp}{37.224177bp}}{\pgfpoint{82.212992bp}{40.479323bp}}
\pgfpathcurveto{\pgfpoint{82.212992bp}{43.734471bp}}{\pgfpoint{84.744105bp}{46.373288bp}}{\pgfpoint{87.866389bp}{46.373288bp}}
\pgfpathcurveto{\pgfpoint{90.988674bp}{46.373288bp}}{\pgfpoint{93.519781bp}{43.734471bp}}{\pgfpoint{93.519781bp}{40.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{90.296875bp}{160.581249bp}}
\pgfpathlineto{\pgfpoint{15.896875bp}{160.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{16.496875bp}{160.581249bp}}
\pgfpathlineto{\pgfpoint{87.296875bp}{120.981249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{16.496875bp}{162.381249bp}}
\pgfpathlineto{\pgfpoint{87.896875bp}{80.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{16.496875bp}{160.581249bp}}
\pgfpathlineto{\pgfpoint{87.296875bp}{40.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-1.303125bp}{155.581249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{98.496875bp}{155.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{98.496875bp}{116.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{97.896875bp}{76.781249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{97.496875bp}{36.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{298.519781bp}{158.279323bp}}
\pgfpathcurveto{\pgfpoint{298.519781bp}{155.024177bp}}{\pgfpoint{295.988674bp}{152.385358bp}}{\pgfpoint{292.866389bp}{152.385358bp}}
\pgfpathcurveto{\pgfpoint{289.744105bp}{152.385358bp}}{\pgfpoint{287.212992bp}{155.024177bp}}{\pgfpoint{287.212992bp}{158.279323bp}}
\pgfpathcurveto{\pgfpoint{287.212992bp}{161.534471bp}}{\pgfpoint{289.744105bp}{164.173288bp}}{\pgfpoint{292.866389bp}{164.173288bp}}
\pgfpathcurveto{\pgfpoint{295.988674bp}{164.173288bp}}{\pgfpoint{298.519781bp}{161.534471bp}}{\pgfpoint{298.519781bp}{158.279323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{298.519781bp}{158.279323bp}}
\pgfpathcurveto{\pgfpoint{298.519781bp}{155.024177bp}}{\pgfpoint{295.988674bp}{152.385358bp}}{\pgfpoint{292.866389bp}{152.385358bp}}
\pgfpathcurveto{\pgfpoint{289.744105bp}{152.385358bp}}{\pgfpoint{287.212992bp}{155.024177bp}}{\pgfpoint{287.212992bp}{158.279323bp}}
\pgfpathcurveto{\pgfpoint{287.212992bp}{161.534471bp}}{\pgfpoint{289.744105bp}{164.173288bp}}{\pgfpoint{292.866389bp}{164.173288bp}}
\pgfpathcurveto{\pgfpoint{295.988674bp}{164.173288bp}}{\pgfpoint{298.519781bp}{161.534471bp}}{\pgfpoint{298.519781bp}{158.279323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.919781bp}{118.679323bp}}
\pgfpathcurveto{\pgfpoint{297.919781bp}{115.424177bp}}{\pgfpoint{295.388674bp}{112.785358bp}}{\pgfpoint{292.266389bp}{112.785358bp}}
\pgfpathcurveto{\pgfpoint{289.144105bp}{112.785358bp}}{\pgfpoint{286.612992bp}{115.424177bp}}{\pgfpoint{286.612992bp}{118.679323bp}}
\pgfpathcurveto{\pgfpoint{286.612992bp}{121.934471bp}}{\pgfpoint{289.144105bp}{124.573288bp}}{\pgfpoint{292.266389bp}{124.573288bp}}
\pgfpathcurveto{\pgfpoint{295.388674bp}{124.573288bp}}{\pgfpoint{297.919781bp}{121.934471bp}}{\pgfpoint{297.919781bp}{118.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{297.919781bp}{118.679323bp}}
\pgfpathcurveto{\pgfpoint{297.919781bp}{115.424177bp}}{\pgfpoint{295.388674bp}{112.785358bp}}{\pgfpoint{292.266389bp}{112.785358bp}}
\pgfpathcurveto{\pgfpoint{289.144105bp}{112.785358bp}}{\pgfpoint{286.612992bp}{115.424177bp}}{\pgfpoint{286.612992bp}{118.679323bp}}
\pgfpathcurveto{\pgfpoint{286.612992bp}{121.934471bp}}{\pgfpoint{289.144105bp}{124.573288bp}}{\pgfpoint{292.266389bp}{124.573288bp}}
\pgfpathcurveto{\pgfpoint{295.388674bp}{124.573288bp}}{\pgfpoint{297.919781bp}{121.934471bp}}{\pgfpoint{297.919781bp}{118.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{373.119781bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{373.119781bp}{154.224177bp}}{\pgfpoint{370.588674bp}{151.585358bp}}{\pgfpoint{367.466389bp}{151.585358bp}}
\pgfpathcurveto{\pgfpoint{364.344105bp}{151.585358bp}}{\pgfpoint{361.812992bp}{154.224177bp}}{\pgfpoint{361.812992bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{361.812992bp}{160.734471bp}}{\pgfpoint{364.344105bp}{163.373288bp}}{\pgfpoint{367.466389bp}{163.373288bp}}
\pgfpathcurveto{\pgfpoint{370.588674bp}{163.373288bp}}{\pgfpoint{373.119781bp}{160.734471bp}}{\pgfpoint{373.119781bp}{157.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{373.119781bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{373.119781bp}{154.224177bp}}{\pgfpoint{370.588674bp}{151.585358bp}}{\pgfpoint{367.466389bp}{151.585358bp}}
\pgfpathcurveto{\pgfpoint{364.344105bp}{151.585358bp}}{\pgfpoint{361.812992bp}{154.224177bp}}{\pgfpoint{361.812992bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{361.812992bp}{160.734471bp}}{\pgfpoint{364.344105bp}{163.373288bp}}{\pgfpoint{367.466389bp}{163.373288bp}}
\pgfpathcurveto{\pgfpoint{370.588674bp}{163.373288bp}}{\pgfpoint{373.119781bp}{160.734471bp}}{\pgfpoint{373.119781bp}{157.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{372.519781bp}{117.879323bp}}
\pgfpathcurveto{\pgfpoint{372.519781bp}{114.624177bp}}{\pgfpoint{369.988674bp}{111.985358bp}}{\pgfpoint{366.866389bp}{111.985358bp}}
\pgfpathcurveto{\pgfpoint{363.744105bp}{111.985358bp}}{\pgfpoint{361.212992bp}{114.624177bp}}{\pgfpoint{361.212992bp}{117.879323bp}}
\pgfpathcurveto{\pgfpoint{361.212992bp}{121.134471bp}}{\pgfpoint{363.744105bp}{123.773288bp}}{\pgfpoint{366.866389bp}{123.773288bp}}
\pgfpathcurveto{\pgfpoint{369.988674bp}{123.773288bp}}{\pgfpoint{372.519781bp}{121.134471bp}}{\pgfpoint{372.519781bp}{117.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{372.519781bp}{117.879323bp}}
\pgfpathcurveto{\pgfpoint{372.519781bp}{114.624177bp}}{\pgfpoint{369.988674bp}{111.985358bp}}{\pgfpoint{366.866389bp}{111.985358bp}}
\pgfpathcurveto{\pgfpoint{363.744105bp}{111.985358bp}}{\pgfpoint{361.212992bp}{114.624177bp}}{\pgfpoint{361.212992bp}{117.879323bp}}
\pgfpathcurveto{\pgfpoint{361.212992bp}{121.134471bp}}{\pgfpoint{363.744105bp}{123.773288bp}}{\pgfpoint{366.866389bp}{123.773288bp}}
\pgfpathcurveto{\pgfpoint{369.988674bp}{123.773288bp}}{\pgfpoint{372.519781bp}{121.134471bp}}{\pgfpoint{372.519781bp}{117.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{372.119781bp}{77.479323bp}}
\pgfpathcurveto{\pgfpoint{372.119781bp}{74.224177bp}}{\pgfpoint{369.588674bp}{71.585358bp}}{\pgfpoint{366.466389bp}{71.585358bp}}
\pgfpathcurveto{\pgfpoint{363.344105bp}{71.585358bp}}{\pgfpoint{360.812992bp}{74.224177bp}}{\pgfpoint{360.812992bp}{77.479323bp}}
\pgfpathcurveto{\pgfpoint{360.812992bp}{80.734471bp}}{\pgfpoint{363.344105bp}{83.373288bp}}{\pgfpoint{366.466389bp}{83.373288bp}}
\pgfpathcurveto{\pgfpoint{369.588674bp}{83.373288bp}}{\pgfpoint{372.119781bp}{80.734471bp}}{\pgfpoint{372.119781bp}{77.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{372.119781bp}{77.479323bp}}
\pgfpathcurveto{\pgfpoint{372.119781bp}{74.224177bp}}{\pgfpoint{369.588674bp}{71.585358bp}}{\pgfpoint{366.466389bp}{71.585358bp}}
\pgfpathcurveto{\pgfpoint{363.344105bp}{71.585358bp}}{\pgfpoint{360.812992bp}{74.224177bp}}{\pgfpoint{360.812992bp}{77.479323bp}}
\pgfpathcurveto{\pgfpoint{360.812992bp}{80.734471bp}}{\pgfpoint{363.344105bp}{83.373288bp}}{\pgfpoint{366.466389bp}{83.373288bp}}
\pgfpathcurveto{\pgfpoint{369.588674bp}{83.373288bp}}{\pgfpoint{372.119781bp}{80.734471bp}}{\pgfpoint{372.119781bp}{77.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{371.519781bp}{37.879323bp}}
\pgfpathcurveto{\pgfpoint{371.519781bp}{34.624177bp}}{\pgfpoint{368.988674bp}{31.985358bp}}{\pgfpoint{365.866389bp}{31.985358bp}}
\pgfpathcurveto{\pgfpoint{362.744105bp}{31.985358bp}}{\pgfpoint{360.212992bp}{34.624177bp}}{\pgfpoint{360.212992bp}{37.879323bp}}
\pgfpathcurveto{\pgfpoint{360.212992bp}{41.134471bp}}{\pgfpoint{362.744105bp}{43.773288bp}}{\pgfpoint{365.866389bp}{43.773288bp}}
\pgfpathcurveto{\pgfpoint{368.988674bp}{43.773288bp}}{\pgfpoint{371.519781bp}{41.134471bp}}{\pgfpoint{371.519781bp}{37.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{371.519781bp}{37.879323bp}}
\pgfpathcurveto{\pgfpoint{371.519781bp}{34.624177bp}}{\pgfpoint{368.988674bp}{31.985358bp}}{\pgfpoint{365.866389bp}{31.985358bp}}
\pgfpathcurveto{\pgfpoint{362.744105bp}{31.985358bp}}{\pgfpoint{360.212992bp}{34.624177bp}}{\pgfpoint{360.212992bp}{37.879323bp}}
\pgfpathcurveto{\pgfpoint{360.212992bp}{41.134471bp}}{\pgfpoint{362.744105bp}{43.773288bp}}{\pgfpoint{365.866389bp}{43.773288bp}}
\pgfpathcurveto{\pgfpoint{368.988674bp}{43.773288bp}}{\pgfpoint{371.519781bp}{41.134471bp}}{\pgfpoint{371.519781bp}{37.879323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{368.296875bp}{157.981249bp}}
\pgfpathlineto{\pgfpoint{293.896875bp}{157.981249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{294.496875bp}{157.981249bp}}
\pgfpathlineto{\pgfpoint{365.296875bp}{118.381249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{294.496875bp}{159.781249bp}}
\pgfpathlineto{\pgfpoint{365.896875bp}{77.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{294.496875bp}{157.981249bp}}
\pgfpathlineto{\pgfpoint{365.296875bp}{37.981249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{366.496875bp}{158.581249bp}}
\pgfpathlineto{\pgfpoint{292.096875bp}{117.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{367.096875bp}{118.981249bp}}
\pgfpathlineto{\pgfpoint{292.696875bp}{118.981249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{276.696875bp}{152.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{276.896875bp}{114.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{376.496875bp}{152.781249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{376.496875bp}{113.781249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{375.896875bp}{74.181249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{375.496875bp}{33.781249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{42.096875bp}{5.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{173.696875bp}{3.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{314.296875bp}{4.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$H_1$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{225.696875bp}{79.781249bp}}
\pgfpathlineto{\pgfpoint{151.296875bp}{79.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{428.319781bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{428.319781bp}{154.224177bp}}{\pgfpoint{425.788674bp}{151.585358bp}}{\pgfpoint{422.666389bp}{151.585358bp}}
\pgfpathcurveto{\pgfpoint{419.544105bp}{151.585358bp}}{\pgfpoint{417.012992bp}{154.224177bp}}{\pgfpoint{417.012992bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{417.012992bp}{160.734471bp}}{\pgfpoint{419.544105bp}{163.373288bp}}{\pgfpoint{422.666389bp}{163.373288bp}}
\pgfpathcurveto{\pgfpoint{425.788674bp}{163.373288bp}}{\pgfpoint{428.319781bp}{160.734471bp}}{\pgfpoint{428.319781bp}{157.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{428.319781bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{428.319781bp}{154.224177bp}}{\pgfpoint{425.788674bp}{151.585358bp}}{\pgfpoint{422.666389bp}{151.585358bp}}
\pgfpathcurveto{\pgfpoint{419.544105bp}{151.585358bp}}{\pgfpoint{417.012992bp}{154.224177bp}}{\pgfpoint{417.012992bp}{157.479323bp}}
\pgfpathcurveto{\pgfpoint{417.012992bp}{160.734471bp}}{\pgfpoint{419.544105bp}{163.373288bp}}{\pgfpoint{422.666389bp}{163.373288bp}}
\pgfpathcurveto{\pgfpoint{425.788674bp}{163.373288bp}}{\pgfpoint{428.319781bp}{160.734471bp}}{\pgfpoint{428.319781bp}{157.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{502.919781bp}{156.679323bp}}
\pgfpathcurveto{\pgfpoint{502.919781bp}{153.424177bp}}{\pgfpoint{500.388674bp}{150.785358bp}}{\pgfpoint{497.266389bp}{150.785358bp}}
\pgfpathcurveto{\pgfpoint{494.144105bp}{150.785358bp}}{\pgfpoint{491.612992bp}{153.424177bp}}{\pgfpoint{491.612992bp}{156.679323bp}}
\pgfpathcurveto{\pgfpoint{491.612992bp}{159.934471bp}}{\pgfpoint{494.144105bp}{162.573288bp}}{\pgfpoint{497.266389bp}{162.573288bp}}
\pgfpathcurveto{\pgfpoint{500.388674bp}{162.573288bp}}{\pgfpoint{502.919781bp}{159.934471bp}}{\pgfpoint{502.919781bp}{156.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{502.919781bp}{156.679323bp}}
\pgfpathcurveto{\pgfpoint{502.919781bp}{153.424177bp}}{\pgfpoint{500.388674bp}{150.785358bp}}{\pgfpoint{497.266389bp}{150.785358bp}}
\pgfpathcurveto{\pgfpoint{494.144105bp}{150.785358bp}}{\pgfpoint{491.612992bp}{153.424177bp}}{\pgfpoint{491.612992bp}{156.679323bp}}
\pgfpathcurveto{\pgfpoint{491.612992bp}{159.934471bp}}{\pgfpoint{494.144105bp}{162.573288bp}}{\pgfpoint{497.266389bp}{162.573288bp}}
\pgfpathcurveto{\pgfpoint{500.388674bp}{162.573288bp}}{\pgfpoint{502.919781bp}{159.934471bp}}{\pgfpoint{502.919781bp}{156.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{502.319781bp}{117.079323bp}}
\pgfpathcurveto{\pgfpoint{502.319781bp}{113.824177bp}}{\pgfpoint{499.788674bp}{111.185358bp}}{\pgfpoint{496.666389bp}{111.185358bp}}
\pgfpathcurveto{\pgfpoint{493.544105bp}{111.185358bp}}{\pgfpoint{491.012992bp}{113.824177bp}}{\pgfpoint{491.012992bp}{117.079323bp}}
\pgfpathcurveto{\pgfpoint{491.012992bp}{120.334471bp}}{\pgfpoint{493.544105bp}{122.973288bp}}{\pgfpoint{496.666389bp}{122.973288bp}}
\pgfpathcurveto{\pgfpoint{499.788674bp}{122.973288bp}}{\pgfpoint{502.319781bp}{120.334471bp}}{\pgfpoint{502.319781bp}{117.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{502.319781bp}{117.079323bp}}
\pgfpathcurveto{\pgfpoint{502.319781bp}{113.824177bp}}{\pgfpoint{499.788674bp}{111.185358bp}}{\pgfpoint{496.666389bp}{111.185358bp}}
\pgfpathcurveto{\pgfpoint{493.544105bp}{111.185358bp}}{\pgfpoint{491.012992bp}{113.824177bp}}{\pgfpoint{491.012992bp}{117.079323bp}}
\pgfpathcurveto{\pgfpoint{491.012992bp}{120.334471bp}}{\pgfpoint{493.544105bp}{122.973288bp}}{\pgfpoint{496.666389bp}{122.973288bp}}
\pgfpathcurveto{\pgfpoint{499.788674bp}{122.973288bp}}{\pgfpoint{502.319781bp}{120.334471bp}}{\pgfpoint{502.319781bp}{117.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{501.919781bp}{76.679323bp}}
\pgfpathcurveto{\pgfpoint{501.919781bp}{73.424177bp}}{\pgfpoint{499.388674bp}{70.785358bp}}{\pgfpoint{496.266389bp}{70.785358bp}}
\pgfpathcurveto{\pgfpoint{493.144105bp}{70.785358bp}}{\pgfpoint{490.612992bp}{73.424177bp}}{\pgfpoint{490.612992bp}{76.679323bp}}
\pgfpathcurveto{\pgfpoint{490.612992bp}{79.934471bp}}{\pgfpoint{493.144105bp}{82.573288bp}}{\pgfpoint{496.266389bp}{82.573288bp}}
\pgfpathcurveto{\pgfpoint{499.388674bp}{82.573288bp}}{\pgfpoint{501.919781bp}{79.934471bp}}{\pgfpoint{501.919781bp}{76.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{501.919781bp}{76.679323bp}}
\pgfpathcurveto{\pgfpoint{501.919781bp}{73.424177bp}}{\pgfpoint{499.388674bp}{70.785358bp}}{\pgfpoint{496.266389bp}{70.785358bp}}
\pgfpathcurveto{\pgfpoint{493.144105bp}{70.785358bp}}{\pgfpoint{490.612992bp}{73.424177bp}}{\pgfpoint{490.612992bp}{76.679323bp}}
\pgfpathcurveto{\pgfpoint{490.612992bp}{79.934471bp}}{\pgfpoint{493.144105bp}{82.573288bp}}{\pgfpoint{496.266389bp}{82.573288bp}}
\pgfpathcurveto{\pgfpoint{499.388674bp}{82.573288bp}}{\pgfpoint{501.919781bp}{79.934471bp}}{\pgfpoint{501.919781bp}{76.679323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{501.319781bp}{37.079323bp}}
\pgfpathcurveto{\pgfpoint{501.319781bp}{33.824177bp}}{\pgfpoint{498.788674bp}{31.185358bp}}{\pgfpoint{495.666389bp}{31.185358bp}}
\pgfpathcurveto{\pgfpoint{492.544105bp}{31.185358bp}}{\pgfpoint{490.012992bp}{33.824177bp}}{\pgfpoint{490.012992bp}{37.079323bp}}
\pgfpathcurveto{\pgfpoint{490.012992bp}{40.334471bp}}{\pgfpoint{492.544105bp}{42.973288bp}}{\pgfpoint{495.666389bp}{42.973288bp}}
\pgfpathcurveto{\pgfpoint{498.788674bp}{42.973288bp}}{\pgfpoint{501.319781bp}{40.334471bp}}{\pgfpoint{501.319781bp}{37.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{501.319781bp}{37.079323bp}}
\pgfpathcurveto{\pgfpoint{501.319781bp}{33.824177bp}}{\pgfpoint{498.788674bp}{31.185358bp}}{\pgfpoint{495.666389bp}{31.185358bp}}
\pgfpathcurveto{\pgfpoint{492.544105bp}{31.185358bp}}{\pgfpoint{490.012992bp}{33.824177bp}}{\pgfpoint{490.012992bp}{37.079323bp}}
\pgfpathcurveto{\pgfpoint{490.012992bp}{40.334471bp}}{\pgfpoint{492.544105bp}{42.973288bp}}{\pgfpoint{495.666389bp}{42.973288bp}}
\pgfpathcurveto{\pgfpoint{498.788674bp}{42.973288bp}}{\pgfpoint{501.319781bp}{40.334471bp}}{\pgfpoint{501.319781bp}{37.079323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{498.096875bp}{157.181249bp}}
\pgfpathlineto{\pgfpoint{423.696875bp}{157.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{424.296875bp}{157.181249bp}}
\pgfpathlineto{\pgfpoint{495.096875bp}{117.581249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{424.296875bp}{158.981249bp}}
\pgfpathlineto{\pgfpoint{495.696875bp}{76.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{424.296875bp}{157.181249bp}}
\pgfpathlineto{\pgfpoint{495.096875bp}{37.181249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{406.496875bp}{152.181249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{506.296875bp}{151.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{506.296875bp}{112.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{505.696875bp}{73.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{505.296875bp}{32.981249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{444.096875bp}{3.581249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$H_2$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{428.719781bp}{78.479323bp}}
\pgfpathcurveto{\pgfpoint{428.719781bp}{75.224177bp}}{\pgfpoint{426.188674bp}{72.585358bp}}{\pgfpoint{423.066389bp}{72.585358bp}}
\pgfpathcurveto{\pgfpoint{419.944105bp}{72.585358bp}}{\pgfpoint{417.412992bp}{75.224177bp}}{\pgfpoint{417.412992bp}{78.479323bp}}
\pgfpathcurveto{\pgfpoint{417.412992bp}{81.734471bp}}{\pgfpoint{419.944105bp}{84.373288bp}}{\pgfpoint{423.066389bp}{84.373288bp}}
\pgfpathcurveto{\pgfpoint{426.188674bp}{84.373288bp}}{\pgfpoint{428.719781bp}{81.734471bp}}{\pgfpoint{428.719781bp}{78.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{428.719781bp}{78.479323bp}}
\pgfpathcurveto{\pgfpoint{428.719781bp}{75.224177bp}}{\pgfpoint{426.188674bp}{72.585358bp}}{\pgfpoint{423.066389bp}{72.585358bp}}
\pgfpathcurveto{\pgfpoint{419.944105bp}{72.585358bp}}{\pgfpoint{417.412992bp}{75.224177bp}}{\pgfpoint{417.412992bp}{78.479323bp}}
\pgfpathcurveto{\pgfpoint{417.412992bp}{81.734471bp}}{\pgfpoint{419.944105bp}{84.373288bp}}{\pgfpoint{423.066389bp}{84.373288bp}}
\pgfpathcurveto{\pgfpoint{426.188674bp}{84.373288bp}}{\pgfpoint{428.719781bp}{81.734471bp}}{\pgfpoint{428.719781bp}{78.479323bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{498.296875bp}{159.381249bp}}
\pgfpathlineto{\pgfpoint{425.096875bp}{80.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{407.696875bp}{75.381249bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{497.696875bp}{77.781249bp}}
\pgfpathlineto{\pgfpoint{423.296875bp}{77.781249bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> Hexample9.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample9.jdr
% Created by Jpgfdraw version 0.5.6b
% 01-Feb-2015 12:54:16
\begin{pgfpicture}{0bp}{0bp}{303.83847bp}{226.5375bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{294.189367bp}{146.844675bp}}{\pgfpoint{291.550548bp}{149.375782bp}}{\pgfpoint{291.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{291.550548bp}{155.62035bp}}{\pgfpoint{294.189367bp}{158.151463bp}}{\pgfpoint{297.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{300.699661bp}{158.151463bp}}{\pgfpoint{303.338478bp}{155.62035bp}}{\pgfpoint{303.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{303.338478bp}{149.375782bp}}{\pgfpoint{300.699661bp}{146.844675bp}}{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{294.189367bp}{146.844675bp}}{\pgfpoint{291.550548bp}{149.375782bp}}{\pgfpoint{291.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{291.550548bp}{155.62035bp}}{\pgfpoint{294.189367bp}{158.151463bp}}{\pgfpoint{297.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{300.699661bp}{158.151463bp}}{\pgfpoint{303.338478bp}{155.62035bp}}{\pgfpoint{303.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{303.338478bp}{149.375782bp}}{\pgfpoint{300.699661bp}{146.844675bp}}{\pgfpoint{297.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{294.189341bp}{85.544676bp}}{\pgfpoint{291.550522bp}{88.075783bp}}{\pgfpoint{291.550522bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{291.550522bp}{94.320352bp}}{\pgfpoint{294.189341bp}{96.851465bp}}{\pgfpoint{297.444487bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{300.699635bp}{96.851465bp}}{\pgfpoint{303.338452bp}{94.320352bp}}{\pgfpoint{303.338452bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{303.338452bp}{88.075783bp}}{\pgfpoint{300.699635bp}{85.544676bp}}{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{294.189341bp}{85.544676bp}}{\pgfpoint{291.550522bp}{88.075783bp}}{\pgfpoint{291.550522bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{291.550522bp}{94.320352bp}}{\pgfpoint{294.189341bp}{96.851465bp}}{\pgfpoint{297.444487bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{300.699635bp}{96.851465bp}}{\pgfpoint{303.338452bp}{94.320352bp}}{\pgfpoint{303.338452bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{303.338452bp}{88.075783bp}}{\pgfpoint{300.699635bp}{85.544676bp}}{\pgfpoint{297.444487bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfpathcurveto{\pgfpoint{254.589367bp}{146.844669bp}}{\pgfpoint{251.950548bp}{149.375776bp}}{\pgfpoint{251.950548bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{251.950548bp}{155.620344bp}}{\pgfpoint{254.589367bp}{158.151457bp}}{\pgfpoint{257.844513bp}{158.151457bp}}
\pgfpathcurveto{\pgfpoint{261.099661bp}{158.151457bp}}{\pgfpoint{263.738478bp}{155.620344bp}}{\pgfpoint{263.738478bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{263.738478bp}{149.375776bp}}{\pgfpoint{261.099661bp}{146.844669bp}}{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfpathcurveto{\pgfpoint{254.589367bp}{146.844669bp}}{\pgfpoint{251.950548bp}{149.375776bp}}{\pgfpoint{251.950548bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{251.950548bp}{155.620344bp}}{\pgfpoint{254.589367bp}{158.151457bp}}{\pgfpoint{257.844513bp}{158.151457bp}}
\pgfpathcurveto{\pgfpoint{261.099661bp}{158.151457bp}}{\pgfpoint{263.738478bp}{155.620344bp}}{\pgfpoint{263.738478bp}{152.49806bp}}
\pgfpathcurveto{\pgfpoint{263.738478bp}{149.375776bp}}{\pgfpoint{261.099661bp}{146.844669bp}}{\pgfpoint{257.844513bp}{146.844669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfpathcurveto{\pgfpoint{254.589402bp}{85.54467bp}}{\pgfpoint{251.950583bp}{88.075777bp}}{\pgfpoint{251.950583bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{251.950583bp}{94.320346bp}}{\pgfpoint{254.589402bp}{96.851459bp}}{\pgfpoint{257.844548bp}{96.851459bp}}
\pgfpathcurveto{\pgfpoint{261.099696bp}{96.851459bp}}{\pgfpoint{263.738513bp}{94.320346bp}}{\pgfpoint{263.738513bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{263.738513bp}{88.075777bp}}{\pgfpoint{261.099696bp}{85.54467bp}}{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfpathcurveto{\pgfpoint{254.589402bp}{85.54467bp}}{\pgfpoint{251.950583bp}{88.075777bp}}{\pgfpoint{251.950583bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{251.950583bp}{94.320346bp}}{\pgfpoint{254.589402bp}{96.851459bp}}{\pgfpoint{257.844548bp}{96.851459bp}}
\pgfpathcurveto{\pgfpoint{261.099696bp}{96.851459bp}}{\pgfpoint{263.738513bp}{94.320346bp}}{\pgfpoint{263.738513bp}{91.198061bp}}
\pgfpathcurveto{\pgfpoint{263.738513bp}{88.075777bp}}{\pgfpoint{261.099696bp}{85.54467bp}}{\pgfpoint{257.844548bp}{85.54467bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{214.189367bp}{146.844675bp}}{\pgfpoint{211.550548bp}{149.375782bp}}{\pgfpoint{211.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{211.550548bp}{155.62035bp}}{\pgfpoint{214.189367bp}{158.151463bp}}{\pgfpoint{217.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{220.699661bp}{158.151463bp}}{\pgfpoint{223.338478bp}{155.62035bp}}{\pgfpoint{223.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{223.338478bp}{149.375782bp}}{\pgfpoint{220.699661bp}{146.844675bp}}{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{214.189367bp}{146.844675bp}}{\pgfpoint{211.550548bp}{149.375782bp}}{\pgfpoint{211.550548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{211.550548bp}{155.62035bp}}{\pgfpoint{214.189367bp}{158.151463bp}}{\pgfpoint{217.444513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{220.699661bp}{158.151463bp}}{\pgfpoint{223.338478bp}{155.62035bp}}{\pgfpoint{223.338478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{223.338478bp}{149.375782bp}}{\pgfpoint{220.699661bp}{146.844675bp}}{\pgfpoint{217.444513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{214.189371bp}{85.544676bp}}{\pgfpoint{211.550552bp}{88.075783bp}}{\pgfpoint{211.550552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{211.550552bp}{94.320352bp}}{\pgfpoint{214.189371bp}{96.851465bp}}{\pgfpoint{217.444518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{220.699665bp}{96.851465bp}}{\pgfpoint{223.338483bp}{94.320352bp}}{\pgfpoint{223.338483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{223.338483bp}{88.075783bp}}{\pgfpoint{220.699665bp}{85.544676bp}}{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{214.189371bp}{85.544676bp}}{\pgfpoint{211.550552bp}{88.075783bp}}{\pgfpoint{211.550552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{211.550552bp}{94.320352bp}}{\pgfpoint{214.189371bp}{96.851465bp}}{\pgfpoint{217.444518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{220.699665bp}{96.851465bp}}{\pgfpoint{223.338483bp}{94.320352bp}}{\pgfpoint{223.338483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{223.338483bp}{88.075783bp}}{\pgfpoint{220.699665bp}{85.544676bp}}{\pgfpoint{217.444518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{174.589367bp}{146.844675bp}}{\pgfpoint{171.950548bp}{149.375782bp}}{\pgfpoint{171.950548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{171.950548bp}{155.62035bp}}{\pgfpoint{174.589367bp}{158.151463bp}}{\pgfpoint{177.844513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{181.099661bp}{158.151463bp}}{\pgfpoint{183.738478bp}{155.62035bp}}{\pgfpoint{183.738478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{183.738478bp}{149.375782bp}}{\pgfpoint{181.099661bp}{146.844675bp}}{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfpathcurveto{\pgfpoint{174.589367bp}{146.844675bp}}{\pgfpoint{171.950548bp}{149.375782bp}}{\pgfpoint{171.950548bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{171.950548bp}{155.62035bp}}{\pgfpoint{174.589367bp}{158.151463bp}}{\pgfpoint{177.844513bp}{158.151463bp}}
\pgfpathcurveto{\pgfpoint{181.099661bp}{158.151463bp}}{\pgfpoint{183.738478bp}{155.62035bp}}{\pgfpoint{183.738478bp}{152.498066bp}}
\pgfpathcurveto{\pgfpoint{183.738478bp}{149.375782bp}}{\pgfpoint{181.099661bp}{146.844675bp}}{\pgfpoint{177.844513bp}{146.844675bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{174.589371bp}{85.544676bp}}{\pgfpoint{171.950552bp}{88.075783bp}}{\pgfpoint{171.950552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{171.950552bp}{94.320352bp}}{\pgfpoint{174.589371bp}{96.851465bp}}{\pgfpoint{177.844518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{181.099665bp}{96.851465bp}}{\pgfpoint{183.738483bp}{94.320352bp}}{\pgfpoint{183.738483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{183.738483bp}{88.075783bp}}{\pgfpoint{181.099665bp}{85.544676bp}}{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{174.589371bp}{85.544676bp}}{\pgfpoint{171.950552bp}{88.075783bp}}{\pgfpoint{171.950552bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{171.950552bp}{94.320352bp}}{\pgfpoint{174.589371bp}{96.851465bp}}{\pgfpoint{177.844518bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{181.099665bp}{96.851465bp}}{\pgfpoint{183.738483bp}{94.320352bp}}{\pgfpoint{183.738483bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{183.738483bp}{88.075783bp}}{\pgfpoint{181.099665bp}{85.544676bp}}{\pgfpoint{177.844518bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{134.789367bp}{146.844687bp}}{\pgfpoint{132.150548bp}{149.375794bp}}{\pgfpoint{132.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{132.150548bp}{155.620362bp}}{\pgfpoint{134.789367bp}{158.151476bp}}{\pgfpoint{138.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{141.299661bp}{158.151476bp}}{\pgfpoint{143.938478bp}{155.620362bp}}{\pgfpoint{143.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{143.938478bp}{149.375794bp}}{\pgfpoint{141.299661bp}{146.844687bp}}{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{134.789367bp}{146.844687bp}}{\pgfpoint{132.150548bp}{149.375794bp}}{\pgfpoint{132.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{132.150548bp}{155.620362bp}}{\pgfpoint{134.789367bp}{158.151476bp}}{\pgfpoint{138.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{141.299661bp}{158.151476bp}}{\pgfpoint{143.938478bp}{155.620362bp}}{\pgfpoint{143.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{143.938478bp}{149.375794bp}}{\pgfpoint{141.299661bp}{146.844687bp}}{\pgfpoint{138.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{134.78939bp}{85.544676bp}}{\pgfpoint{132.150571bp}{88.075783bp}}{\pgfpoint{132.150571bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{132.150571bp}{94.320352bp}}{\pgfpoint{134.78939bp}{96.851465bp}}{\pgfpoint{138.044536bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{141.299684bp}{96.851465bp}}{\pgfpoint{143.938501bp}{94.320352bp}}{\pgfpoint{143.938501bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{143.938501bp}{88.075783bp}}{\pgfpoint{141.299684bp}{85.544676bp}}{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfpathcurveto{\pgfpoint{134.78939bp}{85.544676bp}}{\pgfpoint{132.150571bp}{88.075783bp}}{\pgfpoint{132.150571bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{132.150571bp}{94.320352bp}}{\pgfpoint{134.78939bp}{96.851465bp}}{\pgfpoint{138.044536bp}{96.851465bp}}
\pgfpathcurveto{\pgfpoint{141.299684bp}{96.851465bp}}{\pgfpoint{143.938501bp}{94.320352bp}}{\pgfpoint{143.938501bp}{91.198067bp}}
\pgfpathcurveto{\pgfpoint{143.938501bp}{88.075783bp}}{\pgfpoint{141.299684bp}{85.544676bp}}{\pgfpoint{138.044536bp}{85.544676bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{94.789367bp}{146.844687bp}}{\pgfpoint{92.150548bp}{149.375794bp}}{\pgfpoint{92.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{92.150548bp}{155.620362bp}}{\pgfpoint{94.789367bp}{158.151476bp}}{\pgfpoint{98.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{101.299661bp}{158.151476bp}}{\pgfpoint{103.938478bp}{155.620362bp}}{\pgfpoint{103.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{103.938478bp}{149.375794bp}}{\pgfpoint{101.299661bp}{146.844687bp}}{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{94.789367bp}{146.844687bp}}{\pgfpoint{92.150548bp}{149.375794bp}}{\pgfpoint{92.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{92.150548bp}{155.620362bp}}{\pgfpoint{94.789367bp}{158.151476bp}}{\pgfpoint{98.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{101.299661bp}{158.151476bp}}{\pgfpoint{103.938478bp}{155.620362bp}}{\pgfpoint{103.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{103.938478bp}{149.375794bp}}{\pgfpoint{101.299661bp}{146.844687bp}}{\pgfpoint{98.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{94.789371bp}{85.544688bp}}{\pgfpoint{92.150552bp}{88.075795bp}}{\pgfpoint{92.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{92.150552bp}{94.320364bp}}{\pgfpoint{94.789371bp}{96.851477bp}}{\pgfpoint{98.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{101.299665bp}{96.851477bp}}{\pgfpoint{103.938483bp}{94.320364bp}}{\pgfpoint{103.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{103.938483bp}{88.075795bp}}{\pgfpoint{101.299665bp}{85.544688bp}}{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{94.789371bp}{85.544688bp}}{\pgfpoint{92.150552bp}{88.075795bp}}{\pgfpoint{92.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{92.150552bp}{94.320364bp}}{\pgfpoint{94.789371bp}{96.851477bp}}{\pgfpoint{98.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{101.299665bp}{96.851477bp}}{\pgfpoint{103.938483bp}{94.320364bp}}{\pgfpoint{103.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{103.938483bp}{88.075795bp}}{\pgfpoint{101.299665bp}{85.544688bp}}{\pgfpoint{98.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfpathcurveto{\pgfpoint{54.389367bp}{146.844693bp}}{\pgfpoint{51.750548bp}{149.3758bp}}{\pgfpoint{51.750548bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{51.750548bp}{155.620369bp}}{\pgfpoint{54.389367bp}{158.151482bp}}{\pgfpoint{57.644513bp}{158.151482bp}}
\pgfpathcurveto{\pgfpoint{60.899661bp}{158.151482bp}}{\pgfpoint{63.538478bp}{155.620369bp}}{\pgfpoint{63.538478bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{63.538478bp}{149.3758bp}}{\pgfpoint{60.899661bp}{146.844693bp}}{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfpathcurveto{\pgfpoint{54.389367bp}{146.844693bp}}{\pgfpoint{51.750548bp}{149.3758bp}}{\pgfpoint{51.750548bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{51.750548bp}{155.620369bp}}{\pgfpoint{54.389367bp}{158.151482bp}}{\pgfpoint{57.644513bp}{158.151482bp}}
\pgfpathcurveto{\pgfpoint{60.899661bp}{158.151482bp}}{\pgfpoint{63.538478bp}{155.620369bp}}{\pgfpoint{63.538478bp}{152.498084bp}}
\pgfpathcurveto{\pgfpoint{63.538478bp}{149.3758bp}}{\pgfpoint{60.899661bp}{146.844693bp}}{\pgfpoint{57.644513bp}{146.844693bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfpathcurveto{\pgfpoint{54.389371bp}{85.544664bp}}{\pgfpoint{51.750552bp}{88.075771bp}}{\pgfpoint{51.750552bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{51.750552bp}{94.32034bp}}{\pgfpoint{54.389371bp}{96.851453bp}}{\pgfpoint{57.644518bp}{96.851453bp}}
\pgfpathcurveto{\pgfpoint{60.899665bp}{96.851453bp}}{\pgfpoint{63.538483bp}{94.32034bp}}{\pgfpoint{63.538483bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{63.538483bp}{88.075771bp}}{\pgfpoint{60.899665bp}{85.544664bp}}{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfpathcurveto{\pgfpoint{54.389371bp}{85.544664bp}}{\pgfpoint{51.750552bp}{88.075771bp}}{\pgfpoint{51.750552bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{51.750552bp}{94.32034bp}}{\pgfpoint{54.389371bp}{96.851453bp}}{\pgfpoint{57.644518bp}{96.851453bp}}
\pgfpathcurveto{\pgfpoint{60.899665bp}{96.851453bp}}{\pgfpoint{63.538483bp}{94.32034bp}}{\pgfpoint{63.538483bp}{91.198055bp}}
\pgfpathcurveto{\pgfpoint{63.538483bp}{88.075771bp}}{\pgfpoint{60.899665bp}{85.544664bp}}{\pgfpoint{57.644518bp}{85.544664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{14.789367bp}{146.844687bp}}{\pgfpoint{12.150548bp}{149.375794bp}}{\pgfpoint{12.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{12.150548bp}{155.620362bp}}{\pgfpoint{14.789367bp}{158.151476bp}}{\pgfpoint{18.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{21.299661bp}{158.151476bp}}{\pgfpoint{23.938478bp}{155.620362bp}}{\pgfpoint{23.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{23.938478bp}{149.375794bp}}{\pgfpoint{21.299661bp}{146.844687bp}}{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfpathcurveto{\pgfpoint{14.789367bp}{146.844687bp}}{\pgfpoint{12.150548bp}{149.375794bp}}{\pgfpoint{12.150548bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{12.150548bp}{155.620362bp}}{\pgfpoint{14.789367bp}{158.151476bp}}{\pgfpoint{18.044513bp}{158.151476bp}}
\pgfpathcurveto{\pgfpoint{21.299661bp}{158.151476bp}}{\pgfpoint{23.938478bp}{155.620362bp}}{\pgfpoint{23.938478bp}{152.498078bp}}
\pgfpathcurveto{\pgfpoint{23.938478bp}{149.375794bp}}{\pgfpoint{21.299661bp}{146.844687bp}}{\pgfpoint{18.044513bp}{146.844687bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{14.789371bp}{85.544688bp}}{\pgfpoint{12.150552bp}{88.075795bp}}{\pgfpoint{12.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{12.150552bp}{94.320364bp}}{\pgfpoint{14.789371bp}{96.851477bp}}{\pgfpoint{18.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{21.299665bp}{96.851477bp}}{\pgfpoint{23.938483bp}{94.320364bp}}{\pgfpoint{23.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{23.938483bp}{88.075795bp}}{\pgfpoint{21.299665bp}{85.544688bp}}{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfpathcurveto{\pgfpoint{14.789371bp}{85.544688bp}}{\pgfpoint{12.150552bp}{88.075795bp}}{\pgfpoint{12.150552bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{12.150552bp}{94.320364bp}}{\pgfpoint{14.789371bp}{96.851477bp}}{\pgfpoint{18.044518bp}{96.851477bp}}
\pgfpathcurveto{\pgfpoint{21.299665bp}{96.851477bp}}{\pgfpoint{23.938483bp}{94.320364bp}}{\pgfpoint{23.938483bp}{91.19808bp}}
\pgfpathcurveto{\pgfpoint{23.938483bp}{88.075795bp}}{\pgfpoint{21.299665bp}{85.544688bp}}{\pgfpoint{18.044518bp}{85.544688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{278.484375bp}{144.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{277.884375bp}{87.4bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfpathcurveto{\pgfpoint{151.689379bp}{207.444669bp}}{\pgfpoint{149.05056bp}{209.975776bp}}{\pgfpoint{149.05056bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{149.05056bp}{216.220344bp}}{\pgfpoint{151.689379bp}{218.751457bp}}{\pgfpoint{154.944525bp}{218.751457bp}}
\pgfpathcurveto{\pgfpoint{158.199673bp}{218.751457bp}}{\pgfpoint{160.838491bp}{216.220344bp}}{\pgfpoint{160.838491bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{160.838491bp}{209.975776bp}}{\pgfpoint{158.199673bp}{207.444669bp}}{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfpathcurveto{\pgfpoint{151.689379bp}{207.444669bp}}{\pgfpoint{149.05056bp}{209.975776bp}}{\pgfpoint{149.05056bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{149.05056bp}{216.220344bp}}{\pgfpoint{151.689379bp}{218.751457bp}}{\pgfpoint{154.944525bp}{218.751457bp}}
\pgfpathcurveto{\pgfpoint{158.199673bp}{218.751457bp}}{\pgfpoint{160.838491bp}{216.220344bp}}{\pgfpoint{160.838491bp}{213.09806bp}}
\pgfpathcurveto{\pgfpoint{160.838491bp}{209.975776bp}}{\pgfpoint{158.199673bp}{207.444669bp}}{\pgfpoint{154.944525bp}{207.444669bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfpathcurveto{\pgfpoint{151.689378bp}{23.744688bp}}{\pgfpoint{149.050558bp}{26.275795bp}}{\pgfpoint{149.050558bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{149.050558bp}{32.520364bp}}{\pgfpoint{151.689378bp}{35.051477bp}}{\pgfpoint{154.944524bp}{35.051477bp}}
\pgfpathcurveto{\pgfpoint{158.199671bp}{35.051477bp}}{\pgfpoint{160.838489bp}{32.520364bp}}{\pgfpoint{160.838489bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{160.838489bp}{26.275795bp}}{\pgfpoint{158.199671bp}{23.744688bp}}{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfpathcurveto{\pgfpoint{151.689378bp}{23.744688bp}}{\pgfpoint{149.050558bp}{26.275795bp}}{\pgfpoint{149.050558bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{149.050558bp}{32.520364bp}}{\pgfpoint{151.689378bp}{35.051477bp}}{\pgfpoint{154.944524bp}{35.051477bp}}
\pgfpathcurveto{\pgfpoint{158.199671bp}{35.051477bp}}{\pgfpoint{160.838489bp}{32.520364bp}}{\pgfpoint{160.838489bp}{29.39808bp}}
\pgfpathcurveto{\pgfpoint{160.838489bp}{26.275795bp}}{\pgfpoint{158.199671bp}{23.744688bp}}{\pgfpoint{154.944524bp}{23.744688bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{164.878125bp}{18.8bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{164.878125bp}{213.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.525bp}{148.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.525bp}{87.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{37.875bp}{146.8bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{37.875bp}{85.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.03125bp}{147.4bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.03125bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{118.284375bp}{147.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{118.284375bp}{85.2bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{157.93125bp}{148.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{157.93125bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{198.075bp}{146.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$7$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{198.075bp}{85.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{237.675bp}{146.6bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{237.675bp}{86.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{138.075bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{178.275bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.275bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{217.275bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{137.475bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.8bp}}
\pgfpathlineto{\pgfpoint{177.675bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{217.275bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{29.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{154.875bp}{29.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{155.475bp}{212.8bp}}
\pgfpathlineto{\pgfpoint{155.475bp}{30.4bp}}
\pgfpathlineto{\pgfpoint{155.475bp}{30.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{91.0bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{153.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{18.075bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{17.475bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{17.475bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{57.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{258.075bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{90.4bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{90.4bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.675bp}{152.2bp}}
\pgfpathlineto{\pgfpoint{297.675bp}{91.6bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{298.275bp}{90.4bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{152.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{297.675bp}{152.8bp}}
\pgfpathlineto{\pgfpoint{258.075bp}{92.2bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{57.675bp}{153.4bp}}
\pgfpathlineto{\pgfpoint{97.875bp}{91.0bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{258.075bp}{91.0bp}}
\pgfpathlineto{\pgfpoint{217.875bp}{152.8bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{145.675bp}{0.0bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H$}
\end{pgfscope}
\end{pgfpicture}


==> Hexample9a.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample9a.jdr
% Created by Jpgfdraw version 0.5.6b
% 01-Feb-2015 13:07:28
\begin{pgfpicture}{0bp}{0bp}{676.782214bp}{514.393749bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{299.733091bp}{375.107176bp}}{\pgfpoint{297.094272bp}{377.638283bp}}{\pgfpoint{297.094272bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{297.094272bp}{383.882851bp}}{\pgfpoint{299.733091bp}{386.413965bp}}{\pgfpoint{302.988237bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{306.243385bp}{386.413965bp}}{\pgfpoint{308.882202bp}{383.882851bp}}{\pgfpoint{308.882202bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{308.882202bp}{377.638283bp}}{\pgfpoint{306.243385bp}{375.107176bp}}{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{299.733091bp}{375.107176bp}}{\pgfpoint{297.094272bp}{377.638283bp}}{\pgfpoint{297.094272bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{297.094272bp}{383.882851bp}}{\pgfpoint{299.733091bp}{386.413965bp}}{\pgfpoint{302.988237bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{306.243385bp}{386.413965bp}}{\pgfpoint{308.882202bp}{383.882851bp}}{\pgfpoint{308.882202bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{308.882202bp}{377.638283bp}}{\pgfpoint{306.243385bp}{375.107176bp}}{\pgfpoint{302.988237bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfpathcurveto{\pgfpoint{260.133152bp}{375.10717bp}}{\pgfpoint{257.494333bp}{377.638277bp}}{\pgfpoint{257.494333bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{257.494333bp}{383.882845bp}}{\pgfpoint{260.133152bp}{386.413958bp}}{\pgfpoint{263.388298bp}{386.413958bp}}
\pgfpathcurveto{\pgfpoint{266.643446bp}{386.413958bp}}{\pgfpoint{269.282263bp}{383.882845bp}}{\pgfpoint{269.282263bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{269.282263bp}{377.638277bp}}{\pgfpoint{266.643446bp}{375.10717bp}}{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfpathcurveto{\pgfpoint{260.133152bp}{375.10717bp}}{\pgfpoint{257.494333bp}{377.638277bp}}{\pgfpoint{257.494333bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{257.494333bp}{383.882845bp}}{\pgfpoint{260.133152bp}{386.413958bp}}{\pgfpoint{263.388298bp}{386.413958bp}}
\pgfpathcurveto{\pgfpoint{266.643446bp}{386.413958bp}}{\pgfpoint{269.282263bp}{383.882845bp}}{\pgfpoint{269.282263bp}{380.760561bp}}
\pgfpathcurveto{\pgfpoint{269.282263bp}{377.638277bp}}{\pgfpoint{266.643446bp}{375.10717bp}}{\pgfpoint{263.388298bp}{375.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{219.733121bp}{375.107176bp}}{\pgfpoint{217.094302bp}{377.638283bp}}{\pgfpoint{217.094302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{217.094302bp}{383.882851bp}}{\pgfpoint{219.733121bp}{386.413965bp}}{\pgfpoint{222.988268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{226.243415bp}{386.413965bp}}{\pgfpoint{228.882233bp}{383.882851bp}}{\pgfpoint{228.882233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{228.882233bp}{377.638283bp}}{\pgfpoint{226.243415bp}{375.107176bp}}{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{219.733121bp}{375.107176bp}}{\pgfpoint{217.094302bp}{377.638283bp}}{\pgfpoint{217.094302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{217.094302bp}{383.882851bp}}{\pgfpoint{219.733121bp}{386.413965bp}}{\pgfpoint{222.988268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{226.243415bp}{386.413965bp}}{\pgfpoint{228.882233bp}{383.882851bp}}{\pgfpoint{228.882233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{228.882233bp}{377.638283bp}}{\pgfpoint{226.243415bp}{375.107176bp}}{\pgfpoint{222.988268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{180.133121bp}{375.107176bp}}{\pgfpoint{177.494302bp}{377.638283bp}}{\pgfpoint{177.494302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{177.494302bp}{383.882851bp}}{\pgfpoint{180.133121bp}{386.413965bp}}{\pgfpoint{183.388268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{186.643415bp}{386.413965bp}}{\pgfpoint{189.282233bp}{383.882851bp}}{\pgfpoint{189.282233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{189.282233bp}{377.638283bp}}{\pgfpoint{186.643415bp}{375.107176bp}}{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{180.133121bp}{375.107176bp}}{\pgfpoint{177.494302bp}{377.638283bp}}{\pgfpoint{177.494302bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{177.494302bp}{383.882851bp}}{\pgfpoint{180.133121bp}{386.413965bp}}{\pgfpoint{183.388268bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{186.643415bp}{386.413965bp}}{\pgfpoint{189.282233bp}{383.882851bp}}{\pgfpoint{189.282233bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{189.282233bp}{377.638283bp}}{\pgfpoint{186.643415bp}{375.107176bp}}{\pgfpoint{183.388268bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{140.33314bp}{375.107176bp}}{\pgfpoint{137.694321bp}{377.638283bp}}{\pgfpoint{137.694321bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{137.694321bp}{383.882851bp}}{\pgfpoint{140.33314bp}{386.413965bp}}{\pgfpoint{143.588286bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{146.843434bp}{386.413965bp}}{\pgfpoint{149.482251bp}{383.882851bp}}{\pgfpoint{149.482251bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{149.482251bp}{377.638283bp}}{\pgfpoint{146.843434bp}{375.107176bp}}{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfpathcurveto{\pgfpoint{140.33314bp}{375.107176bp}}{\pgfpoint{137.694321bp}{377.638283bp}}{\pgfpoint{137.694321bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{137.694321bp}{383.882851bp}}{\pgfpoint{140.33314bp}{386.413965bp}}{\pgfpoint{143.588286bp}{386.413965bp}}
\pgfpathcurveto{\pgfpoint{146.843434bp}{386.413965bp}}{\pgfpoint{149.482251bp}{383.882851bp}}{\pgfpoint{149.482251bp}{380.760567bp}}
\pgfpathcurveto{\pgfpoint{149.482251bp}{377.638283bp}}{\pgfpoint{146.843434bp}{375.107176bp}}{\pgfpoint{143.588286bp}{375.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{100.333121bp}{375.107188bp}}{\pgfpoint{97.694302bp}{377.638295bp}}{\pgfpoint{97.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{97.694302bp}{383.882864bp}}{\pgfpoint{100.333121bp}{386.413977bp}}{\pgfpoint{103.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{106.843415bp}{386.413977bp}}{\pgfpoint{109.482233bp}{383.882864bp}}{\pgfpoint{109.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{109.482233bp}{377.638295bp}}{\pgfpoint{106.843415bp}{375.107188bp}}{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{100.333121bp}{375.107188bp}}{\pgfpoint{97.694302bp}{377.638295bp}}{\pgfpoint{97.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{97.694302bp}{383.882864bp}}{\pgfpoint{100.333121bp}{386.413977bp}}{\pgfpoint{103.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{106.843415bp}{386.413977bp}}{\pgfpoint{109.482233bp}{383.882864bp}}{\pgfpoint{109.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{109.482233bp}{377.638295bp}}{\pgfpoint{106.843415bp}{375.107188bp}}{\pgfpoint{103.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfpathcurveto{\pgfpoint{59.933121bp}{375.107164bp}}{\pgfpoint{57.294302bp}{377.638271bp}}{\pgfpoint{57.294302bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{57.294302bp}{383.882839bp}}{\pgfpoint{59.933121bp}{386.413952bp}}{\pgfpoint{63.188268bp}{386.413952bp}}
\pgfpathcurveto{\pgfpoint{66.443415bp}{386.413952bp}}{\pgfpoint{69.082233bp}{383.882839bp}}{\pgfpoint{69.082233bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{69.082233bp}{377.638271bp}}{\pgfpoint{66.443415bp}{375.107164bp}}{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfpathcurveto{\pgfpoint{59.933121bp}{375.107164bp}}{\pgfpoint{57.294302bp}{377.638271bp}}{\pgfpoint{57.294302bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{57.294302bp}{383.882839bp}}{\pgfpoint{59.933121bp}{386.413952bp}}{\pgfpoint{63.188268bp}{386.413952bp}}
\pgfpathcurveto{\pgfpoint{66.443415bp}{386.413952bp}}{\pgfpoint{69.082233bp}{383.882839bp}}{\pgfpoint{69.082233bp}{380.760555bp}}
\pgfpathcurveto{\pgfpoint{69.082233bp}{377.638271bp}}{\pgfpoint{66.443415bp}{375.107164bp}}{\pgfpoint{63.188268bp}{375.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{20.333121bp}{375.107188bp}}{\pgfpoint{17.694302bp}{377.638295bp}}{\pgfpoint{17.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{17.694302bp}{383.882864bp}}{\pgfpoint{20.333121bp}{386.413977bp}}{\pgfpoint{23.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{26.843415bp}{386.413977bp}}{\pgfpoint{29.482233bp}{383.882864bp}}{\pgfpoint{29.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{29.482233bp}{377.638295bp}}{\pgfpoint{26.843415bp}{375.107188bp}}{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfpathcurveto{\pgfpoint{20.333121bp}{375.107188bp}}{\pgfpoint{17.694302bp}{377.638295bp}}{\pgfpoint{17.694302bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{17.694302bp}{383.882864bp}}{\pgfpoint{20.333121bp}{386.413977bp}}{\pgfpoint{23.588268bp}{386.413977bp}}
\pgfpathcurveto{\pgfpoint{26.843415bp}{386.413977bp}}{\pgfpoint{29.482233bp}{383.882864bp}}{\pgfpoint{29.482233bp}{380.760579bp}}
\pgfpathcurveto{\pgfpoint{29.482233bp}{377.638295bp}}{\pgfpoint{26.843415bp}{375.107188bp}}{\pgfpoint{23.588268bp}{375.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{282.228125bp}{376.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfpathcurveto{\pgfpoint{157.233129bp}{497.007168bp}}{\pgfpoint{154.59431bp}{499.538275bp}}{\pgfpoint{154.59431bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{154.59431bp}{505.782844bp}}{\pgfpoint{157.233129bp}{508.313957bp}}{\pgfpoint{160.488275bp}{508.313957bp}}
\pgfpathcurveto{\pgfpoint{163.743423bp}{508.313957bp}}{\pgfpoint{166.38224bp}{505.782844bp}}{\pgfpoint{166.38224bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{166.38224bp}{499.538275bp}}{\pgfpoint{163.743423bp}{497.007168bp}}{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfpathcurveto{\pgfpoint{157.233129bp}{497.007168bp}}{\pgfpoint{154.59431bp}{499.538275bp}}{\pgfpoint{154.59431bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{154.59431bp}{505.782844bp}}{\pgfpoint{157.233129bp}{508.313957bp}}{\pgfpoint{160.488275bp}{508.313957bp}}
\pgfpathcurveto{\pgfpoint{163.743423bp}{508.313957bp}}{\pgfpoint{166.38224bp}{505.782844bp}}{\pgfpoint{166.38224bp}{502.660559bp}}
\pgfpathcurveto{\pgfpoint{166.38224bp}{499.538275bp}}{\pgfpoint{163.743423bp}{497.007168bp}}{\pgfpoint{160.488275bp}{497.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfpathcurveto{\pgfpoint{157.233128bp}{313.307188bp}}{\pgfpoint{154.594308bp}{315.838295bp}}{\pgfpoint{154.594308bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{154.594308bp}{322.082864bp}}{\pgfpoint{157.233128bp}{324.613977bp}}{\pgfpoint{160.488274bp}{324.613977bp}}
\pgfpathcurveto{\pgfpoint{163.743421bp}{324.613977bp}}{\pgfpoint{166.382239bp}{322.082864bp}}{\pgfpoint{166.382239bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{166.382239bp}{315.838295bp}}{\pgfpoint{163.743421bp}{313.307188bp}}{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfpathcurveto{\pgfpoint{157.233128bp}{313.307188bp}}{\pgfpoint{154.594308bp}{315.838295bp}}{\pgfpoint{154.594308bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{154.594308bp}{322.082864bp}}{\pgfpoint{157.233128bp}{324.613977bp}}{\pgfpoint{160.488274bp}{324.613977bp}}
\pgfpathcurveto{\pgfpoint{163.743421bp}{324.613977bp}}{\pgfpoint{166.382239bp}{322.082864bp}}{\pgfpoint{166.382239bp}{318.960579bp}}
\pgfpathcurveto{\pgfpoint{166.382239bp}{315.838295bp}}{\pgfpoint{163.743421bp}{313.307188bp}}{\pgfpoint{160.488274bp}{313.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{169.821875bp}{304.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{169.821875bp}{500.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{1.41875bp}{374.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{43.41875bp}{374.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{82.175bp}{373.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{122.628125bp}{373.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{163.475bp}{372.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{200.01875bp}{374.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{241.41875bp}{374.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{23.61875bp}{381.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{63.21875bp}{381.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.41875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{103.41875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{143.01875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.3625bp}}
\pgfpathlineto{\pgfpoint{183.21875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{222.81875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{319.3625bp}}
\pgfpathlineto{\pgfpoint{263.61875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{160.41875bp}{318.7625bp}}
\pgfpathlineto{\pgfpoint{303.21875bp}{380.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{161.01875bp}{502.3625bp}}
\pgfpathlineto{\pgfpoint{161.01875bp}{319.9625bp}}
\pgfpathlineto{\pgfpoint{161.01875bp}{319.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{667.133117bp}{433.807174bp}}{\pgfpoint{664.494298bp}{436.338281bp}}{\pgfpoint{664.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{664.494298bp}{442.58285bp}}{\pgfpoint{667.133117bp}{445.113963bp}}{\pgfpoint{670.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{673.643411bp}{445.113963bp}}{\pgfpoint{676.282228bp}{442.58285bp}}{\pgfpoint{676.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{676.282228bp}{436.338281bp}}{\pgfpoint{673.643411bp}{433.807174bp}}{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{667.133117bp}{433.807174bp}}{\pgfpoint{664.494298bp}{436.338281bp}}{\pgfpoint{664.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{664.494298bp}{442.58285bp}}{\pgfpoint{667.133117bp}{445.113963bp}}{\pgfpoint{670.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{673.643411bp}{445.113963bp}}{\pgfpoint{676.282228bp}{442.58285bp}}{\pgfpoint{676.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{676.282228bp}{436.338281bp}}{\pgfpoint{673.643411bp}{433.807174bp}}{\pgfpoint{670.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{667.133091bp}{372.507176bp}}{\pgfpoint{664.494272bp}{375.038283bp}}{\pgfpoint{664.494272bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{664.494272bp}{381.282851bp}}{\pgfpoint{667.133091bp}{383.813965bp}}{\pgfpoint{670.388237bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{673.643385bp}{383.813965bp}}{\pgfpoint{676.282202bp}{381.282851bp}}{\pgfpoint{676.282202bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{676.282202bp}{375.038283bp}}{\pgfpoint{673.643385bp}{372.507176bp}}{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{667.133091bp}{372.507176bp}}{\pgfpoint{664.494272bp}{375.038283bp}}{\pgfpoint{664.494272bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{664.494272bp}{381.282851bp}}{\pgfpoint{667.133091bp}{383.813965bp}}{\pgfpoint{670.388237bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{673.643385bp}{383.813965bp}}{\pgfpoint{676.282202bp}{381.282851bp}}{\pgfpoint{676.282202bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{676.282202bp}{375.038283bp}}{\pgfpoint{673.643385bp}{372.507176bp}}{\pgfpoint{670.388237bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfpathcurveto{\pgfpoint{627.533117bp}{433.807168bp}}{\pgfpoint{624.894298bp}{436.338275bp}}{\pgfpoint{624.894298bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{624.894298bp}{442.582844bp}}{\pgfpoint{627.533117bp}{445.113957bp}}{\pgfpoint{630.788263bp}{445.113957bp}}
\pgfpathcurveto{\pgfpoint{634.043411bp}{445.113957bp}}{\pgfpoint{636.682228bp}{442.582844bp}}{\pgfpoint{636.682228bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{636.682228bp}{436.338275bp}}{\pgfpoint{634.043411bp}{433.807168bp}}{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfpathcurveto{\pgfpoint{627.533117bp}{433.807168bp}}{\pgfpoint{624.894298bp}{436.338275bp}}{\pgfpoint{624.894298bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{624.894298bp}{442.582844bp}}{\pgfpoint{627.533117bp}{445.113957bp}}{\pgfpoint{630.788263bp}{445.113957bp}}
\pgfpathcurveto{\pgfpoint{634.043411bp}{445.113957bp}}{\pgfpoint{636.682228bp}{442.582844bp}}{\pgfpoint{636.682228bp}{439.460559bp}}
\pgfpathcurveto{\pgfpoint{636.682228bp}{436.338275bp}}{\pgfpoint{634.043411bp}{433.807168bp}}{\pgfpoint{630.788263bp}{433.807168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfpathcurveto{\pgfpoint{627.533152bp}{372.50717bp}}{\pgfpoint{624.894333bp}{375.038277bp}}{\pgfpoint{624.894333bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{624.894333bp}{381.282845bp}}{\pgfpoint{627.533152bp}{383.813958bp}}{\pgfpoint{630.788298bp}{383.813958bp}}
\pgfpathcurveto{\pgfpoint{634.043446bp}{383.813958bp}}{\pgfpoint{636.682263bp}{381.282845bp}}{\pgfpoint{636.682263bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{636.682263bp}{375.038277bp}}{\pgfpoint{634.043446bp}{372.50717bp}}{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfpathcurveto{\pgfpoint{627.533152bp}{372.50717bp}}{\pgfpoint{624.894333bp}{375.038277bp}}{\pgfpoint{624.894333bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{624.894333bp}{381.282845bp}}{\pgfpoint{627.533152bp}{383.813958bp}}{\pgfpoint{630.788298bp}{383.813958bp}}
\pgfpathcurveto{\pgfpoint{634.043446bp}{383.813958bp}}{\pgfpoint{636.682263bp}{381.282845bp}}{\pgfpoint{636.682263bp}{378.160561bp}}
\pgfpathcurveto{\pgfpoint{636.682263bp}{375.038277bp}}{\pgfpoint{634.043446bp}{372.50717bp}}{\pgfpoint{630.788298bp}{372.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{587.133117bp}{433.807174bp}}{\pgfpoint{584.494298bp}{436.338281bp}}{\pgfpoint{584.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{584.494298bp}{442.58285bp}}{\pgfpoint{587.133117bp}{445.113963bp}}{\pgfpoint{590.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{593.643411bp}{445.113963bp}}{\pgfpoint{596.282228bp}{442.58285bp}}{\pgfpoint{596.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{596.282228bp}{436.338281bp}}{\pgfpoint{593.643411bp}{433.807174bp}}{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{587.133117bp}{433.807174bp}}{\pgfpoint{584.494298bp}{436.338281bp}}{\pgfpoint{584.494298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{584.494298bp}{442.58285bp}}{\pgfpoint{587.133117bp}{445.113963bp}}{\pgfpoint{590.388263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{593.643411bp}{445.113963bp}}{\pgfpoint{596.282228bp}{442.58285bp}}{\pgfpoint{596.282228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{596.282228bp}{436.338281bp}}{\pgfpoint{593.643411bp}{433.807174bp}}{\pgfpoint{590.388263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{587.133121bp}{372.507176bp}}{\pgfpoint{584.494302bp}{375.038283bp}}{\pgfpoint{584.494302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{584.494302bp}{381.282851bp}}{\pgfpoint{587.133121bp}{383.813965bp}}{\pgfpoint{590.388268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{593.643415bp}{383.813965bp}}{\pgfpoint{596.282233bp}{381.282851bp}}{\pgfpoint{596.282233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{596.282233bp}{375.038283bp}}{\pgfpoint{593.643415bp}{372.507176bp}}{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{587.133121bp}{372.507176bp}}{\pgfpoint{584.494302bp}{375.038283bp}}{\pgfpoint{584.494302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{584.494302bp}{381.282851bp}}{\pgfpoint{587.133121bp}{383.813965bp}}{\pgfpoint{590.388268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{593.643415bp}{383.813965bp}}{\pgfpoint{596.282233bp}{381.282851bp}}{\pgfpoint{596.282233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{596.282233bp}{375.038283bp}}{\pgfpoint{593.643415bp}{372.507176bp}}{\pgfpoint{590.388268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{547.533117bp}{433.807174bp}}{\pgfpoint{544.894298bp}{436.338281bp}}{\pgfpoint{544.894298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{544.894298bp}{442.58285bp}}{\pgfpoint{547.533117bp}{445.113963bp}}{\pgfpoint{550.788263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{554.043411bp}{445.113963bp}}{\pgfpoint{556.682228bp}{442.58285bp}}{\pgfpoint{556.682228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{556.682228bp}{436.338281bp}}{\pgfpoint{554.043411bp}{433.807174bp}}{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfpathcurveto{\pgfpoint{547.533117bp}{433.807174bp}}{\pgfpoint{544.894298bp}{436.338281bp}}{\pgfpoint{544.894298bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{544.894298bp}{442.58285bp}}{\pgfpoint{547.533117bp}{445.113963bp}}{\pgfpoint{550.788263bp}{445.113963bp}}
\pgfpathcurveto{\pgfpoint{554.043411bp}{445.113963bp}}{\pgfpoint{556.682228bp}{442.58285bp}}{\pgfpoint{556.682228bp}{439.460566bp}}
\pgfpathcurveto{\pgfpoint{556.682228bp}{436.338281bp}}{\pgfpoint{554.043411bp}{433.807174bp}}{\pgfpoint{550.788263bp}{433.807174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{547.533121bp}{372.507176bp}}{\pgfpoint{544.894302bp}{375.038283bp}}{\pgfpoint{544.894302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{544.894302bp}{381.282851bp}}{\pgfpoint{547.533121bp}{383.813965bp}}{\pgfpoint{550.788268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{554.043415bp}{383.813965bp}}{\pgfpoint{556.682233bp}{381.282851bp}}{\pgfpoint{556.682233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{556.682233bp}{375.038283bp}}{\pgfpoint{554.043415bp}{372.507176bp}}{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{547.533121bp}{372.507176bp}}{\pgfpoint{544.894302bp}{375.038283bp}}{\pgfpoint{544.894302bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{544.894302bp}{381.282851bp}}{\pgfpoint{547.533121bp}{383.813965bp}}{\pgfpoint{550.788268bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{554.043415bp}{383.813965bp}}{\pgfpoint{556.682233bp}{381.282851bp}}{\pgfpoint{556.682233bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{556.682233bp}{375.038283bp}}{\pgfpoint{554.043415bp}{372.507176bp}}{\pgfpoint{550.788268bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{507.733117bp}{433.807186bp}}{\pgfpoint{505.094298bp}{436.338293bp}}{\pgfpoint{505.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{505.094298bp}{442.582862bp}}{\pgfpoint{507.733117bp}{445.113975bp}}{\pgfpoint{510.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{514.243411bp}{445.113975bp}}{\pgfpoint{516.882228bp}{442.582862bp}}{\pgfpoint{516.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{516.882228bp}{436.338293bp}}{\pgfpoint{514.243411bp}{433.807186bp}}{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{507.733117bp}{433.807186bp}}{\pgfpoint{505.094298bp}{436.338293bp}}{\pgfpoint{505.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{505.094298bp}{442.582862bp}}{\pgfpoint{507.733117bp}{445.113975bp}}{\pgfpoint{510.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{514.243411bp}{445.113975bp}}{\pgfpoint{516.882228bp}{442.582862bp}}{\pgfpoint{516.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{516.882228bp}{436.338293bp}}{\pgfpoint{514.243411bp}{433.807186bp}}{\pgfpoint{510.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{507.73314bp}{372.507176bp}}{\pgfpoint{505.094321bp}{375.038283bp}}{\pgfpoint{505.094321bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{505.094321bp}{381.282851bp}}{\pgfpoint{507.73314bp}{383.813965bp}}{\pgfpoint{510.988286bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{514.243434bp}{383.813965bp}}{\pgfpoint{516.882251bp}{381.282851bp}}{\pgfpoint{516.882251bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{516.882251bp}{375.038283bp}}{\pgfpoint{514.243434bp}{372.507176bp}}{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfpathcurveto{\pgfpoint{507.73314bp}{372.507176bp}}{\pgfpoint{505.094321bp}{375.038283bp}}{\pgfpoint{505.094321bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{505.094321bp}{381.282851bp}}{\pgfpoint{507.73314bp}{383.813965bp}}{\pgfpoint{510.988286bp}{383.813965bp}}
\pgfpathcurveto{\pgfpoint{514.243434bp}{383.813965bp}}{\pgfpoint{516.882251bp}{381.282851bp}}{\pgfpoint{516.882251bp}{378.160567bp}}
\pgfpathcurveto{\pgfpoint{516.882251bp}{375.038283bp}}{\pgfpoint{514.243434bp}{372.507176bp}}{\pgfpoint{510.988286bp}{372.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{467.733117bp}{433.807186bp}}{\pgfpoint{465.094298bp}{436.338293bp}}{\pgfpoint{465.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{465.094298bp}{442.582862bp}}{\pgfpoint{467.733117bp}{445.113975bp}}{\pgfpoint{470.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{474.243411bp}{445.113975bp}}{\pgfpoint{476.882228bp}{442.582862bp}}{\pgfpoint{476.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{476.882228bp}{436.338293bp}}{\pgfpoint{474.243411bp}{433.807186bp}}{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{467.733117bp}{433.807186bp}}{\pgfpoint{465.094298bp}{436.338293bp}}{\pgfpoint{465.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{465.094298bp}{442.582862bp}}{\pgfpoint{467.733117bp}{445.113975bp}}{\pgfpoint{470.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{474.243411bp}{445.113975bp}}{\pgfpoint{476.882228bp}{442.582862bp}}{\pgfpoint{476.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{476.882228bp}{436.338293bp}}{\pgfpoint{474.243411bp}{433.807186bp}}{\pgfpoint{470.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{467.733121bp}{372.507188bp}}{\pgfpoint{465.094302bp}{375.038295bp}}{\pgfpoint{465.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{465.094302bp}{381.282864bp}}{\pgfpoint{467.733121bp}{383.813977bp}}{\pgfpoint{470.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{474.243415bp}{383.813977bp}}{\pgfpoint{476.882233bp}{381.282864bp}}{\pgfpoint{476.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{476.882233bp}{375.038295bp}}{\pgfpoint{474.243415bp}{372.507188bp}}{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{467.733121bp}{372.507188bp}}{\pgfpoint{465.094302bp}{375.038295bp}}{\pgfpoint{465.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{465.094302bp}{381.282864bp}}{\pgfpoint{467.733121bp}{383.813977bp}}{\pgfpoint{470.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{474.243415bp}{383.813977bp}}{\pgfpoint{476.882233bp}{381.282864bp}}{\pgfpoint{476.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{476.882233bp}{375.038295bp}}{\pgfpoint{474.243415bp}{372.507188bp}}{\pgfpoint{470.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfpathcurveto{\pgfpoint{427.333117bp}{433.807193bp}}{\pgfpoint{424.694298bp}{436.3383bp}}{\pgfpoint{424.694298bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{424.694298bp}{442.582868bp}}{\pgfpoint{427.333117bp}{445.113981bp}}{\pgfpoint{430.588263bp}{445.113981bp}}
\pgfpathcurveto{\pgfpoint{433.843411bp}{445.113981bp}}{\pgfpoint{436.482228bp}{442.582868bp}}{\pgfpoint{436.482228bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{436.482228bp}{436.3383bp}}{\pgfpoint{433.843411bp}{433.807193bp}}{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfpathcurveto{\pgfpoint{427.333117bp}{433.807193bp}}{\pgfpoint{424.694298bp}{436.3383bp}}{\pgfpoint{424.694298bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{424.694298bp}{442.582868bp}}{\pgfpoint{427.333117bp}{445.113981bp}}{\pgfpoint{430.588263bp}{445.113981bp}}
\pgfpathcurveto{\pgfpoint{433.843411bp}{445.113981bp}}{\pgfpoint{436.482228bp}{442.582868bp}}{\pgfpoint{436.482228bp}{439.460584bp}}
\pgfpathcurveto{\pgfpoint{436.482228bp}{436.3383bp}}{\pgfpoint{433.843411bp}{433.807193bp}}{\pgfpoint{430.588263bp}{433.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfpathcurveto{\pgfpoint{427.333121bp}{372.507164bp}}{\pgfpoint{424.694302bp}{375.038271bp}}{\pgfpoint{424.694302bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{424.694302bp}{381.282839bp}}{\pgfpoint{427.333121bp}{383.813952bp}}{\pgfpoint{430.588268bp}{383.813952bp}}
\pgfpathcurveto{\pgfpoint{433.843415bp}{383.813952bp}}{\pgfpoint{436.482233bp}{381.282839bp}}{\pgfpoint{436.482233bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{436.482233bp}{375.038271bp}}{\pgfpoint{433.843415bp}{372.507164bp}}{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfpathcurveto{\pgfpoint{427.333121bp}{372.507164bp}}{\pgfpoint{424.694302bp}{375.038271bp}}{\pgfpoint{424.694302bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{424.694302bp}{381.282839bp}}{\pgfpoint{427.333121bp}{383.813952bp}}{\pgfpoint{430.588268bp}{383.813952bp}}
\pgfpathcurveto{\pgfpoint{433.843415bp}{383.813952bp}}{\pgfpoint{436.482233bp}{381.282839bp}}{\pgfpoint{436.482233bp}{378.160555bp}}
\pgfpathcurveto{\pgfpoint{436.482233bp}{375.038271bp}}{\pgfpoint{433.843415bp}{372.507164bp}}{\pgfpoint{430.588268bp}{372.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{387.733117bp}{433.807186bp}}{\pgfpoint{385.094298bp}{436.338293bp}}{\pgfpoint{385.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{385.094298bp}{442.582862bp}}{\pgfpoint{387.733117bp}{445.113975bp}}{\pgfpoint{390.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{394.243411bp}{445.113975bp}}{\pgfpoint{396.882228bp}{442.582862bp}}{\pgfpoint{396.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{396.882228bp}{436.338293bp}}{\pgfpoint{394.243411bp}{433.807186bp}}{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfpathcurveto{\pgfpoint{387.733117bp}{433.807186bp}}{\pgfpoint{385.094298bp}{436.338293bp}}{\pgfpoint{385.094298bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{385.094298bp}{442.582862bp}}{\pgfpoint{387.733117bp}{445.113975bp}}{\pgfpoint{390.988263bp}{445.113975bp}}
\pgfpathcurveto{\pgfpoint{394.243411bp}{445.113975bp}}{\pgfpoint{396.882228bp}{442.582862bp}}{\pgfpoint{396.882228bp}{439.460578bp}}
\pgfpathcurveto{\pgfpoint{396.882228bp}{436.338293bp}}{\pgfpoint{394.243411bp}{433.807186bp}}{\pgfpoint{390.988263bp}{433.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{387.733121bp}{372.507188bp}}{\pgfpoint{385.094302bp}{375.038295bp}}{\pgfpoint{385.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{385.094302bp}{381.282864bp}}{\pgfpoint{387.733121bp}{383.813977bp}}{\pgfpoint{390.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{394.243415bp}{383.813977bp}}{\pgfpoint{396.882233bp}{381.282864bp}}{\pgfpoint{396.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{396.882233bp}{375.038295bp}}{\pgfpoint{394.243415bp}{372.507188bp}}{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfpathcurveto{\pgfpoint{387.733121bp}{372.507188bp}}{\pgfpoint{385.094302bp}{375.038295bp}}{\pgfpoint{385.094302bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{385.094302bp}{381.282864bp}}{\pgfpoint{387.733121bp}{383.813977bp}}{\pgfpoint{390.988268bp}{383.813977bp}}
\pgfpathcurveto{\pgfpoint{394.243415bp}{383.813977bp}}{\pgfpoint{396.882233bp}{381.282864bp}}{\pgfpoint{396.882233bp}{378.160579bp}}
\pgfpathcurveto{\pgfpoint{396.882233bp}{375.038295bp}}{\pgfpoint{394.243415bp}{372.507188bp}}{\pgfpoint{390.988268bp}{372.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{649.028125bp}{430.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{648.428125bp}{370.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfpathcurveto{\pgfpoint{524.633129bp}{494.407168bp}}{\pgfpoint{521.99431bp}{496.938275bp}}{\pgfpoint{521.99431bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{521.99431bp}{503.182844bp}}{\pgfpoint{524.633129bp}{505.713957bp}}{\pgfpoint{527.888275bp}{505.713957bp}}
\pgfpathcurveto{\pgfpoint{531.143423bp}{505.713957bp}}{\pgfpoint{533.78224bp}{503.182844bp}}{\pgfpoint{533.78224bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{533.78224bp}{496.938275bp}}{\pgfpoint{531.143423bp}{494.407168bp}}{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfpathcurveto{\pgfpoint{524.633129bp}{494.407168bp}}{\pgfpoint{521.99431bp}{496.938275bp}}{\pgfpoint{521.99431bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{521.99431bp}{503.182844bp}}{\pgfpoint{524.633129bp}{505.713957bp}}{\pgfpoint{527.888275bp}{505.713957bp}}
\pgfpathcurveto{\pgfpoint{531.143423bp}{505.713957bp}}{\pgfpoint{533.78224bp}{503.182844bp}}{\pgfpoint{533.78224bp}{500.060559bp}}
\pgfpathcurveto{\pgfpoint{533.78224bp}{496.938275bp}}{\pgfpoint{531.143423bp}{494.407168bp}}{\pgfpoint{527.888275bp}{494.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfpathcurveto{\pgfpoint{524.633128bp}{310.707188bp}}{\pgfpoint{521.994308bp}{313.238295bp}}{\pgfpoint{521.994308bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{521.994308bp}{319.482864bp}}{\pgfpoint{524.633128bp}{322.013977bp}}{\pgfpoint{527.888274bp}{322.013977bp}}
\pgfpathcurveto{\pgfpoint{531.143421bp}{322.013977bp}}{\pgfpoint{533.782239bp}{319.482864bp}}{\pgfpoint{533.782239bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{533.782239bp}{313.238295bp}}{\pgfpoint{531.143421bp}{310.707188bp}}{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfpathcurveto{\pgfpoint{524.633128bp}{310.707188bp}}{\pgfpoint{521.994308bp}{313.238295bp}}{\pgfpoint{521.994308bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{521.994308bp}{319.482864bp}}{\pgfpoint{524.633128bp}{322.013977bp}}{\pgfpoint{527.888274bp}{322.013977bp}}
\pgfpathcurveto{\pgfpoint{531.143421bp}{322.013977bp}}{\pgfpoint{533.782239bp}{319.482864bp}}{\pgfpoint{533.782239bp}{316.360579bp}}
\pgfpathcurveto{\pgfpoint{533.782239bp}{313.238295bp}}{\pgfpoint{531.143421bp}{310.707188bp}}{\pgfpoint{527.888274bp}{310.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{536.621875bp}{302.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{537.221875bp}{498.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{372.41875bp}{432.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{372.41875bp}{371.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{410.21875bp}{432.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{410.21875bp}{370.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.775bp}{431.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.775bp}{370.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.428125bp}{432.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.428125bp}{370.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{530.875bp}{433.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{530.875bp}{370.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{571.01875bp}{431.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{569.81875bp}{370.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{609.41875bp}{431.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{609.41875bp}{371.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{511.01875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{551.21875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.21875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{590.21875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{510.41875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.7625bp}}
\pgfpathlineto{\pgfpoint{550.61875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{590.21875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{316.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.81875bp}{316.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{528.41875bp}{499.7625bp}}
\pgfpathlineto{\pgfpoint{528.41875bp}{317.3625bp}}
\pgfpathlineto{\pgfpoint{528.41875bp}{317.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{377.9625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{440.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{391.01875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.41875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{390.41875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{430.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{631.01875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.3625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{377.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.61875bp}{439.1625bp}}
\pgfpathlineto{\pgfpoint{670.61875bp}{378.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{671.21875bp}{377.3625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{439.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.61875bp}{439.7625bp}}
\pgfpathlineto{\pgfpoint{631.01875bp}{379.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{430.61875bp}{440.3625bp}}
\pgfpathlineto{\pgfpoint{470.81875bp}{377.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{631.01875bp}{377.9625bp}}
\pgfpathlineto{\pgfpoint{590.81875bp}{439.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{297.733091bp}{103.507176bp}}{\pgfpoint{295.094272bp}{106.038283bp}}{\pgfpoint{295.094272bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{295.094272bp}{112.282851bp}}{\pgfpoint{297.733091bp}{114.813965bp}}{\pgfpoint{300.988237bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{304.243385bp}{114.813965bp}}{\pgfpoint{306.882202bp}{112.282851bp}}{\pgfpoint{306.882202bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{306.882202bp}{106.038283bp}}{\pgfpoint{304.243385bp}{103.507176bp}}{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{297.733091bp}{103.507176bp}}{\pgfpoint{295.094272bp}{106.038283bp}}{\pgfpoint{295.094272bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{295.094272bp}{112.282851bp}}{\pgfpoint{297.733091bp}{114.813965bp}}{\pgfpoint{300.988237bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{304.243385bp}{114.813965bp}}{\pgfpoint{306.882202bp}{112.282851bp}}{\pgfpoint{306.882202bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{306.882202bp}{106.038283bp}}{\pgfpoint{304.243385bp}{103.507176bp}}{\pgfpoint{300.988237bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfpathcurveto{\pgfpoint{258.133152bp}{103.50717bp}}{\pgfpoint{255.494333bp}{106.038277bp}}{\pgfpoint{255.494333bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{255.494333bp}{112.282845bp}}{\pgfpoint{258.133152bp}{114.813958bp}}{\pgfpoint{261.388298bp}{114.813958bp}}
\pgfpathcurveto{\pgfpoint{264.643446bp}{114.813958bp}}{\pgfpoint{267.282263bp}{112.282845bp}}{\pgfpoint{267.282263bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{267.282263bp}{106.038277bp}}{\pgfpoint{264.643446bp}{103.50717bp}}{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfpathcurveto{\pgfpoint{258.133152bp}{103.50717bp}}{\pgfpoint{255.494333bp}{106.038277bp}}{\pgfpoint{255.494333bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{255.494333bp}{112.282845bp}}{\pgfpoint{258.133152bp}{114.813958bp}}{\pgfpoint{261.388298bp}{114.813958bp}}
\pgfpathcurveto{\pgfpoint{264.643446bp}{114.813958bp}}{\pgfpoint{267.282263bp}{112.282845bp}}{\pgfpoint{267.282263bp}{109.160561bp}}
\pgfpathcurveto{\pgfpoint{267.282263bp}{106.038277bp}}{\pgfpoint{264.643446bp}{103.50717bp}}{\pgfpoint{261.388298bp}{103.50717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{217.733121bp}{103.507176bp}}{\pgfpoint{215.094302bp}{106.038283bp}}{\pgfpoint{215.094302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{215.094302bp}{112.282851bp}}{\pgfpoint{217.733121bp}{114.813965bp}}{\pgfpoint{220.988268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{224.243415bp}{114.813965bp}}{\pgfpoint{226.882233bp}{112.282851bp}}{\pgfpoint{226.882233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{226.882233bp}{106.038283bp}}{\pgfpoint{224.243415bp}{103.507176bp}}{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{217.733121bp}{103.507176bp}}{\pgfpoint{215.094302bp}{106.038283bp}}{\pgfpoint{215.094302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{215.094302bp}{112.282851bp}}{\pgfpoint{217.733121bp}{114.813965bp}}{\pgfpoint{220.988268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{224.243415bp}{114.813965bp}}{\pgfpoint{226.882233bp}{112.282851bp}}{\pgfpoint{226.882233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{226.882233bp}{106.038283bp}}{\pgfpoint{224.243415bp}{103.507176bp}}{\pgfpoint{220.988268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{178.133121bp}{103.507176bp}}{\pgfpoint{175.494302bp}{106.038283bp}}{\pgfpoint{175.494302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{175.494302bp}{112.282851bp}}{\pgfpoint{178.133121bp}{114.813965bp}}{\pgfpoint{181.388268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{184.643415bp}{114.813965bp}}{\pgfpoint{187.282233bp}{112.282851bp}}{\pgfpoint{187.282233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{187.282233bp}{106.038283bp}}{\pgfpoint{184.643415bp}{103.507176bp}}{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{178.133121bp}{103.507176bp}}{\pgfpoint{175.494302bp}{106.038283bp}}{\pgfpoint{175.494302bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{175.494302bp}{112.282851bp}}{\pgfpoint{178.133121bp}{114.813965bp}}{\pgfpoint{181.388268bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{184.643415bp}{114.813965bp}}{\pgfpoint{187.282233bp}{112.282851bp}}{\pgfpoint{187.282233bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{187.282233bp}{106.038283bp}}{\pgfpoint{184.643415bp}{103.507176bp}}{\pgfpoint{181.388268bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{138.33314bp}{103.507176bp}}{\pgfpoint{135.694321bp}{106.038283bp}}{\pgfpoint{135.694321bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{135.694321bp}{112.282851bp}}{\pgfpoint{138.33314bp}{114.813965bp}}{\pgfpoint{141.588286bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{144.843434bp}{114.813965bp}}{\pgfpoint{147.482251bp}{112.282851bp}}{\pgfpoint{147.482251bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{147.482251bp}{106.038283bp}}{\pgfpoint{144.843434bp}{103.507176bp}}{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfpathcurveto{\pgfpoint{138.33314bp}{103.507176bp}}{\pgfpoint{135.694321bp}{106.038283bp}}{\pgfpoint{135.694321bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{135.694321bp}{112.282851bp}}{\pgfpoint{138.33314bp}{114.813965bp}}{\pgfpoint{141.588286bp}{114.813965bp}}
\pgfpathcurveto{\pgfpoint{144.843434bp}{114.813965bp}}{\pgfpoint{147.482251bp}{112.282851bp}}{\pgfpoint{147.482251bp}{109.160567bp}}
\pgfpathcurveto{\pgfpoint{147.482251bp}{106.038283bp}}{\pgfpoint{144.843434bp}{103.507176bp}}{\pgfpoint{141.588286bp}{103.507176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{98.333121bp}{103.507188bp}}{\pgfpoint{95.694302bp}{106.038295bp}}{\pgfpoint{95.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{95.694302bp}{112.282864bp}}{\pgfpoint{98.333121bp}{114.813977bp}}{\pgfpoint{101.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{104.843415bp}{114.813977bp}}{\pgfpoint{107.482233bp}{112.282864bp}}{\pgfpoint{107.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{107.482233bp}{106.038295bp}}{\pgfpoint{104.843415bp}{103.507188bp}}{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{98.333121bp}{103.507188bp}}{\pgfpoint{95.694302bp}{106.038295bp}}{\pgfpoint{95.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{95.694302bp}{112.282864bp}}{\pgfpoint{98.333121bp}{114.813977bp}}{\pgfpoint{101.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{104.843415bp}{114.813977bp}}{\pgfpoint{107.482233bp}{112.282864bp}}{\pgfpoint{107.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{107.482233bp}{106.038295bp}}{\pgfpoint{104.843415bp}{103.507188bp}}{\pgfpoint{101.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfpathcurveto{\pgfpoint{57.933117bp}{164.807193bp}}{\pgfpoint{55.294298bp}{167.3383bp}}{\pgfpoint{55.294298bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{55.294298bp}{173.582868bp}}{\pgfpoint{57.933117bp}{176.113981bp}}{\pgfpoint{61.188263bp}{176.113981bp}}
\pgfpathcurveto{\pgfpoint{64.443411bp}{176.113981bp}}{\pgfpoint{67.082228bp}{173.582868bp}}{\pgfpoint{67.082228bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{67.082228bp}{167.3383bp}}{\pgfpoint{64.443411bp}{164.807193bp}}{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfpathcurveto{\pgfpoint{57.933117bp}{164.807193bp}}{\pgfpoint{55.294298bp}{167.3383bp}}{\pgfpoint{55.294298bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{55.294298bp}{173.582868bp}}{\pgfpoint{57.933117bp}{176.113981bp}}{\pgfpoint{61.188263bp}{176.113981bp}}
\pgfpathcurveto{\pgfpoint{64.443411bp}{176.113981bp}}{\pgfpoint{67.082228bp}{173.582868bp}}{\pgfpoint{67.082228bp}{170.460584bp}}
\pgfpathcurveto{\pgfpoint{67.082228bp}{167.3383bp}}{\pgfpoint{64.443411bp}{164.807193bp}}{\pgfpoint{61.188263bp}{164.807193bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfpathcurveto{\pgfpoint{57.933121bp}{103.507164bp}}{\pgfpoint{55.294302bp}{106.038271bp}}{\pgfpoint{55.294302bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{55.294302bp}{112.282839bp}}{\pgfpoint{57.933121bp}{114.813952bp}}{\pgfpoint{61.188268bp}{114.813952bp}}
\pgfpathcurveto{\pgfpoint{64.443415bp}{114.813952bp}}{\pgfpoint{67.082233bp}{112.282839bp}}{\pgfpoint{67.082233bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{67.082233bp}{106.038271bp}}{\pgfpoint{64.443415bp}{103.507164bp}}{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfpathcurveto{\pgfpoint{57.933121bp}{103.507164bp}}{\pgfpoint{55.294302bp}{106.038271bp}}{\pgfpoint{55.294302bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{55.294302bp}{112.282839bp}}{\pgfpoint{57.933121bp}{114.813952bp}}{\pgfpoint{61.188268bp}{114.813952bp}}
\pgfpathcurveto{\pgfpoint{64.443415bp}{114.813952bp}}{\pgfpoint{67.082233bp}{112.282839bp}}{\pgfpoint{67.082233bp}{109.160555bp}}
\pgfpathcurveto{\pgfpoint{67.082233bp}{106.038271bp}}{\pgfpoint{64.443415bp}{103.507164bp}}{\pgfpoint{61.188268bp}{103.507164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfpathcurveto{\pgfpoint{18.333117bp}{164.807186bp}}{\pgfpoint{15.694298bp}{167.338293bp}}{\pgfpoint{15.694298bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{15.694298bp}{173.582862bp}}{\pgfpoint{18.333117bp}{176.113975bp}}{\pgfpoint{21.588263bp}{176.113975bp}}
\pgfpathcurveto{\pgfpoint{24.843411bp}{176.113975bp}}{\pgfpoint{27.482228bp}{173.582862bp}}{\pgfpoint{27.482228bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{27.482228bp}{167.338293bp}}{\pgfpoint{24.843411bp}{164.807186bp}}{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfpathcurveto{\pgfpoint{18.333117bp}{164.807186bp}}{\pgfpoint{15.694298bp}{167.338293bp}}{\pgfpoint{15.694298bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{15.694298bp}{173.582862bp}}{\pgfpoint{18.333117bp}{176.113975bp}}{\pgfpoint{21.588263bp}{176.113975bp}}
\pgfpathcurveto{\pgfpoint{24.843411bp}{176.113975bp}}{\pgfpoint{27.482228bp}{173.582862bp}}{\pgfpoint{27.482228bp}{170.460578bp}}
\pgfpathcurveto{\pgfpoint{27.482228bp}{167.338293bp}}{\pgfpoint{24.843411bp}{164.807186bp}}{\pgfpoint{21.588263bp}{164.807186bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{18.333121bp}{103.507188bp}}{\pgfpoint{15.694302bp}{106.038295bp}}{\pgfpoint{15.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{15.694302bp}{112.282864bp}}{\pgfpoint{18.333121bp}{114.813977bp}}{\pgfpoint{21.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{24.843415bp}{114.813977bp}}{\pgfpoint{27.482233bp}{112.282864bp}}{\pgfpoint{27.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{27.482233bp}{106.038295bp}}{\pgfpoint{24.843415bp}{103.507188bp}}{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfpathcurveto{\pgfpoint{18.333121bp}{103.507188bp}}{\pgfpoint{15.694302bp}{106.038295bp}}{\pgfpoint{15.694302bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{15.694302bp}{112.282864bp}}{\pgfpoint{18.333121bp}{114.813977bp}}{\pgfpoint{21.588268bp}{114.813977bp}}
\pgfpathcurveto{\pgfpoint{24.843415bp}{114.813977bp}}{\pgfpoint{27.482233bp}{112.282864bp}}{\pgfpoint{27.482233bp}{109.160579bp}}
\pgfpathcurveto{\pgfpoint{27.482233bp}{106.038295bp}}{\pgfpoint{24.843415bp}{103.507188bp}}{\pgfpoint{21.588268bp}{103.507188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{277.228125bp}{102.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfpathcurveto{\pgfpoint{155.233129bp}{225.407168bp}}{\pgfpoint{152.59431bp}{227.938275bp}}{\pgfpoint{152.59431bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{152.59431bp}{234.182844bp}}{\pgfpoint{155.233129bp}{236.713957bp}}{\pgfpoint{158.488275bp}{236.713957bp}}
\pgfpathcurveto{\pgfpoint{161.743423bp}{236.713957bp}}{\pgfpoint{164.38224bp}{234.182844bp}}{\pgfpoint{164.38224bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{164.38224bp}{227.938275bp}}{\pgfpoint{161.743423bp}{225.407168bp}}{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfpathcurveto{\pgfpoint{155.233129bp}{225.407168bp}}{\pgfpoint{152.59431bp}{227.938275bp}}{\pgfpoint{152.59431bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{152.59431bp}{234.182844bp}}{\pgfpoint{155.233129bp}{236.713957bp}}{\pgfpoint{158.488275bp}{236.713957bp}}
\pgfpathcurveto{\pgfpoint{161.743423bp}{236.713957bp}}{\pgfpoint{164.38224bp}{234.182844bp}}{\pgfpoint{164.38224bp}{231.060559bp}}
\pgfpathcurveto{\pgfpoint{164.38224bp}{227.938275bp}}{\pgfpoint{161.743423bp}{225.407168bp}}{\pgfpoint{158.488275bp}{225.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfpathcurveto{\pgfpoint{155.233128bp}{41.707188bp}}{\pgfpoint{152.594308bp}{44.238295bp}}{\pgfpoint{152.594308bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{152.594308bp}{50.482864bp}}{\pgfpoint{155.233128bp}{53.013977bp}}{\pgfpoint{158.488274bp}{53.013977bp}}
\pgfpathcurveto{\pgfpoint{161.743421bp}{53.013977bp}}{\pgfpoint{164.382239bp}{50.482864bp}}{\pgfpoint{164.382239bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{164.382239bp}{44.238295bp}}{\pgfpoint{161.743421bp}{41.707188bp}}{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfpathcurveto{\pgfpoint{155.233128bp}{41.707188bp}}{\pgfpoint{152.594308bp}{44.238295bp}}{\pgfpoint{152.594308bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{152.594308bp}{50.482864bp}}{\pgfpoint{155.233128bp}{53.013977bp}}{\pgfpoint{158.488274bp}{53.013977bp}}
\pgfpathcurveto{\pgfpoint{161.743421bp}{53.013977bp}}{\pgfpoint{164.382239bp}{50.482864bp}}{\pgfpoint{164.382239bp}{47.360579bp}}
\pgfpathcurveto{\pgfpoint{164.382239bp}{44.238295bp}}{\pgfpoint{161.743421bp}{41.707188bp}}{\pgfpoint{158.488274bp}{41.707188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{167.221875bp}{33.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{168.421875bp}{228.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.58125bp}{163.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-0.58125bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{39.61875bp}{164.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{39.61875bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{79.575bp}{102.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{120.628125bp}{102.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{160.875bp}{101.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{199.81875bp}{102.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{239.41875bp}{102.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{170.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{170.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{101.41875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{141.01875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.7625bp}}
\pgfpathlineto{\pgfpoint{181.21875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{220.81875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{47.7625bp}}
\pgfpathlineto{\pgfpoint{261.61875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{158.41875bp}{47.1625bp}}
\pgfpathlineto{\pgfpoint{301.21875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{159.01875bp}{230.7625bp}}
\pgfpathlineto{\pgfpoint{159.01875bp}{48.3625bp}}
\pgfpathlineto{\pgfpoint{159.01875bp}{48.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{108.9625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{171.3625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{21.61875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{21.01875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{21.01875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{170.7625bp}}
\pgfpathlineto{\pgfpoint{61.21875bp}{109.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.21875bp}{171.3625bp}}
\pgfpathlineto{\pgfpoint{101.41875bp}{108.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfpathcurveto{\pgfpoint{666.333117bp}{163.407174bp}}{\pgfpoint{663.694298bp}{165.938281bp}}{\pgfpoint{663.694298bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{663.694298bp}{172.18285bp}}{\pgfpoint{666.333117bp}{174.713963bp}}{\pgfpoint{669.588263bp}{174.713963bp}}
\pgfpathcurveto{\pgfpoint{672.843411bp}{174.713963bp}}{\pgfpoint{675.482228bp}{172.18285bp}}{\pgfpoint{675.482228bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{675.482228bp}{165.938281bp}}{\pgfpoint{672.843411bp}{163.407174bp}}{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfpathcurveto{\pgfpoint{666.333117bp}{163.407174bp}}{\pgfpoint{663.694298bp}{165.938281bp}}{\pgfpoint{663.694298bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{663.694298bp}{172.18285bp}}{\pgfpoint{666.333117bp}{174.713963bp}}{\pgfpoint{669.588263bp}{174.713963bp}}
\pgfpathcurveto{\pgfpoint{672.843411bp}{174.713963bp}}{\pgfpoint{675.482228bp}{172.18285bp}}{\pgfpoint{675.482228bp}{169.060566bp}}
\pgfpathcurveto{\pgfpoint{675.482228bp}{165.938281bp}}{\pgfpoint{672.843411bp}{163.407174bp}}{\pgfpoint{669.588263bp}{163.407174bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{666.333091bp}{102.107176bp}}{\pgfpoint{663.694272bp}{104.638283bp}}{\pgfpoint{663.694272bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{663.694272bp}{110.882851bp}}{\pgfpoint{666.333091bp}{113.413965bp}}{\pgfpoint{669.588237bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{672.843385bp}{113.413965bp}}{\pgfpoint{675.482202bp}{110.882851bp}}{\pgfpoint{675.482202bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{675.482202bp}{104.638283bp}}{\pgfpoint{672.843385bp}{102.107176bp}}{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{666.333091bp}{102.107176bp}}{\pgfpoint{663.694272bp}{104.638283bp}}{\pgfpoint{663.694272bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{663.694272bp}{110.882851bp}}{\pgfpoint{666.333091bp}{113.413965bp}}{\pgfpoint{669.588237bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{672.843385bp}{113.413965bp}}{\pgfpoint{675.482202bp}{110.882851bp}}{\pgfpoint{675.482202bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{675.482202bp}{104.638283bp}}{\pgfpoint{672.843385bp}{102.107176bp}}{\pgfpoint{669.588237bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfpathcurveto{\pgfpoint{626.733117bp}{163.407168bp}}{\pgfpoint{624.094298bp}{165.938275bp}}{\pgfpoint{624.094298bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{624.094298bp}{172.182844bp}}{\pgfpoint{626.733117bp}{174.713957bp}}{\pgfpoint{629.988263bp}{174.713957bp}}
\pgfpathcurveto{\pgfpoint{633.243411bp}{174.713957bp}}{\pgfpoint{635.882228bp}{172.182844bp}}{\pgfpoint{635.882228bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{635.882228bp}{165.938275bp}}{\pgfpoint{633.243411bp}{163.407168bp}}{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfpathcurveto{\pgfpoint{626.733117bp}{163.407168bp}}{\pgfpoint{624.094298bp}{165.938275bp}}{\pgfpoint{624.094298bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{624.094298bp}{172.182844bp}}{\pgfpoint{626.733117bp}{174.713957bp}}{\pgfpoint{629.988263bp}{174.713957bp}}
\pgfpathcurveto{\pgfpoint{633.243411bp}{174.713957bp}}{\pgfpoint{635.882228bp}{172.182844bp}}{\pgfpoint{635.882228bp}{169.060559bp}}
\pgfpathcurveto{\pgfpoint{635.882228bp}{165.938275bp}}{\pgfpoint{633.243411bp}{163.407168bp}}{\pgfpoint{629.988263bp}{163.407168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfpathcurveto{\pgfpoint{626.733152bp}{102.10717bp}}{\pgfpoint{624.094333bp}{104.638277bp}}{\pgfpoint{624.094333bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{624.094333bp}{110.882845bp}}{\pgfpoint{626.733152bp}{113.413958bp}}{\pgfpoint{629.988298bp}{113.413958bp}}
\pgfpathcurveto{\pgfpoint{633.243446bp}{113.413958bp}}{\pgfpoint{635.882263bp}{110.882845bp}}{\pgfpoint{635.882263bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{635.882263bp}{104.638277bp}}{\pgfpoint{633.243446bp}{102.10717bp}}{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfpathcurveto{\pgfpoint{626.733152bp}{102.10717bp}}{\pgfpoint{624.094333bp}{104.638277bp}}{\pgfpoint{624.094333bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{624.094333bp}{110.882845bp}}{\pgfpoint{626.733152bp}{113.413958bp}}{\pgfpoint{629.988298bp}{113.413958bp}}
\pgfpathcurveto{\pgfpoint{633.243446bp}{113.413958bp}}{\pgfpoint{635.882263bp}{110.882845bp}}{\pgfpoint{635.882263bp}{107.760561bp}}
\pgfpathcurveto{\pgfpoint{635.882263bp}{104.638277bp}}{\pgfpoint{633.243446bp}{102.10717bp}}{\pgfpoint{629.988298bp}{102.10717bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{586.333121bp}{102.107176bp}}{\pgfpoint{583.694302bp}{104.638283bp}}{\pgfpoint{583.694302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{583.694302bp}{110.882851bp}}{\pgfpoint{586.333121bp}{113.413965bp}}{\pgfpoint{589.588268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{592.843415bp}{113.413965bp}}{\pgfpoint{595.482233bp}{110.882851bp}}{\pgfpoint{595.482233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{595.482233bp}{104.638283bp}}{\pgfpoint{592.843415bp}{102.107176bp}}{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{586.333121bp}{102.107176bp}}{\pgfpoint{583.694302bp}{104.638283bp}}{\pgfpoint{583.694302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{583.694302bp}{110.882851bp}}{\pgfpoint{586.333121bp}{113.413965bp}}{\pgfpoint{589.588268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{592.843415bp}{113.413965bp}}{\pgfpoint{595.482233bp}{110.882851bp}}{\pgfpoint{595.482233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{595.482233bp}{104.638283bp}}{\pgfpoint{592.843415bp}{102.107176bp}}{\pgfpoint{589.588268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{546.733121bp}{102.107176bp}}{\pgfpoint{544.094302bp}{104.638283bp}}{\pgfpoint{544.094302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{544.094302bp}{110.882851bp}}{\pgfpoint{546.733121bp}{113.413965bp}}{\pgfpoint{549.988268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{553.243415bp}{113.413965bp}}{\pgfpoint{555.882233bp}{110.882851bp}}{\pgfpoint{555.882233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{555.882233bp}{104.638283bp}}{\pgfpoint{553.243415bp}{102.107176bp}}{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{546.733121bp}{102.107176bp}}{\pgfpoint{544.094302bp}{104.638283bp}}{\pgfpoint{544.094302bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{544.094302bp}{110.882851bp}}{\pgfpoint{546.733121bp}{113.413965bp}}{\pgfpoint{549.988268bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{553.243415bp}{113.413965bp}}{\pgfpoint{555.882233bp}{110.882851bp}}{\pgfpoint{555.882233bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{555.882233bp}{104.638283bp}}{\pgfpoint{553.243415bp}{102.107176bp}}{\pgfpoint{549.988268bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{506.93314bp}{102.107176bp}}{\pgfpoint{504.294321bp}{104.638283bp}}{\pgfpoint{504.294321bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{504.294321bp}{110.882851bp}}{\pgfpoint{506.93314bp}{113.413965bp}}{\pgfpoint{510.188286bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{513.443434bp}{113.413965bp}}{\pgfpoint{516.082251bp}{110.882851bp}}{\pgfpoint{516.082251bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{516.082251bp}{104.638283bp}}{\pgfpoint{513.443434bp}{102.107176bp}}{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfpathcurveto{\pgfpoint{506.93314bp}{102.107176bp}}{\pgfpoint{504.294321bp}{104.638283bp}}{\pgfpoint{504.294321bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{504.294321bp}{110.882851bp}}{\pgfpoint{506.93314bp}{113.413965bp}}{\pgfpoint{510.188286bp}{113.413965bp}}
\pgfpathcurveto{\pgfpoint{513.443434bp}{113.413965bp}}{\pgfpoint{516.082251bp}{110.882851bp}}{\pgfpoint{516.082251bp}{107.760567bp}}
\pgfpathcurveto{\pgfpoint{516.082251bp}{104.638283bp}}{\pgfpoint{513.443434bp}{102.107176bp}}{\pgfpoint{510.188286bp}{102.107176bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{466.933121bp}{102.107188bp}}{\pgfpoint{464.294302bp}{104.638295bp}}{\pgfpoint{464.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{464.294302bp}{110.882864bp}}{\pgfpoint{466.933121bp}{113.413977bp}}{\pgfpoint{470.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{473.443415bp}{113.413977bp}}{\pgfpoint{476.082233bp}{110.882864bp}}{\pgfpoint{476.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{476.082233bp}{104.638295bp}}{\pgfpoint{473.443415bp}{102.107188bp}}{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{466.933121bp}{102.107188bp}}{\pgfpoint{464.294302bp}{104.638295bp}}{\pgfpoint{464.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{464.294302bp}{110.882864bp}}{\pgfpoint{466.933121bp}{113.413977bp}}{\pgfpoint{470.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{473.443415bp}{113.413977bp}}{\pgfpoint{476.082233bp}{110.882864bp}}{\pgfpoint{476.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{476.082233bp}{104.638295bp}}{\pgfpoint{473.443415bp}{102.107188bp}}{\pgfpoint{470.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfpathcurveto{\pgfpoint{426.533121bp}{102.107164bp}}{\pgfpoint{423.894302bp}{104.638271bp}}{\pgfpoint{423.894302bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{423.894302bp}{110.882839bp}}{\pgfpoint{426.533121bp}{113.413952bp}}{\pgfpoint{429.788268bp}{113.413952bp}}
\pgfpathcurveto{\pgfpoint{433.043415bp}{113.413952bp}}{\pgfpoint{435.682233bp}{110.882839bp}}{\pgfpoint{435.682233bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{435.682233bp}{104.638271bp}}{\pgfpoint{433.043415bp}{102.107164bp}}{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfpathcurveto{\pgfpoint{426.533121bp}{102.107164bp}}{\pgfpoint{423.894302bp}{104.638271bp}}{\pgfpoint{423.894302bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{423.894302bp}{110.882839bp}}{\pgfpoint{426.533121bp}{113.413952bp}}{\pgfpoint{429.788268bp}{113.413952bp}}
\pgfpathcurveto{\pgfpoint{433.043415bp}{113.413952bp}}{\pgfpoint{435.682233bp}{110.882839bp}}{\pgfpoint{435.682233bp}{107.760555bp}}
\pgfpathcurveto{\pgfpoint{435.682233bp}{104.638271bp}}{\pgfpoint{433.043415bp}{102.107164bp}}{\pgfpoint{429.788268bp}{102.107164bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{386.933121bp}{102.107188bp}}{\pgfpoint{384.294302bp}{104.638295bp}}{\pgfpoint{384.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{384.294302bp}{110.882864bp}}{\pgfpoint{386.933121bp}{113.413977bp}}{\pgfpoint{390.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{393.443415bp}{113.413977bp}}{\pgfpoint{396.082233bp}{110.882864bp}}{\pgfpoint{396.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{396.082233bp}{104.638295bp}}{\pgfpoint{393.443415bp}{102.107188bp}}{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfpathcurveto{\pgfpoint{386.933121bp}{102.107188bp}}{\pgfpoint{384.294302bp}{104.638295bp}}{\pgfpoint{384.294302bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{384.294302bp}{110.882864bp}}{\pgfpoint{386.933121bp}{113.413977bp}}{\pgfpoint{390.188268bp}{113.413977bp}}
\pgfpathcurveto{\pgfpoint{393.443415bp}{113.413977bp}}{\pgfpoint{396.082233bp}{110.882864bp}}{\pgfpoint{396.082233bp}{107.760579bp}}
\pgfpathcurveto{\pgfpoint{396.082233bp}{104.638295bp}}{\pgfpoint{393.443415bp}{102.107188bp}}{\pgfpoint{390.188268bp}{102.107188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{647.628125bp}{160.5625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{647.628125bp}{100.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$9'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfpathcurveto{\pgfpoint{523.833129bp}{224.007168bp}}{\pgfpoint{521.19431bp}{226.538275bp}}{\pgfpoint{521.19431bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{521.19431bp}{232.782844bp}}{\pgfpoint{523.833129bp}{235.313957bp}}{\pgfpoint{527.088275bp}{235.313957bp}}
\pgfpathcurveto{\pgfpoint{530.343423bp}{235.313957bp}}{\pgfpoint{532.98224bp}{232.782844bp}}{\pgfpoint{532.98224bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{532.98224bp}{226.538275bp}}{\pgfpoint{530.343423bp}{224.007168bp}}{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfpathcurveto{\pgfpoint{523.833129bp}{224.007168bp}}{\pgfpoint{521.19431bp}{226.538275bp}}{\pgfpoint{521.19431bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{521.19431bp}{232.782844bp}}{\pgfpoint{523.833129bp}{235.313957bp}}{\pgfpoint{527.088275bp}{235.313957bp}}
\pgfpathcurveto{\pgfpoint{530.343423bp}{235.313957bp}}{\pgfpoint{532.98224bp}{232.782844bp}}{\pgfpoint{532.98224bp}{229.660559bp}}
\pgfpathcurveto{\pgfpoint{532.98224bp}{226.538275bp}}{\pgfpoint{530.343423bp}{224.007168bp}}{\pgfpoint{527.088275bp}{224.007168bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfpathcurveto{\pgfpoint{523.833128bp}{40.307188bp}}{\pgfpoint{521.194308bp}{42.838295bp}}{\pgfpoint{521.194308bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{521.194308bp}{49.082864bp}}{\pgfpoint{523.833128bp}{51.613977bp}}{\pgfpoint{527.088274bp}{51.613977bp}}
\pgfpathcurveto{\pgfpoint{530.343421bp}{51.613977bp}}{\pgfpoint{532.982239bp}{49.082864bp}}{\pgfpoint{532.982239bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{532.982239bp}{42.838295bp}}{\pgfpoint{530.343421bp}{40.307188bp}}{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfpathcurveto{\pgfpoint{523.833128bp}{40.307188bp}}{\pgfpoint{521.194308bp}{42.838295bp}}{\pgfpoint{521.194308bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{521.194308bp}{49.082864bp}}{\pgfpoint{523.833128bp}{51.613977bp}}{\pgfpoint{527.088274bp}{51.613977bp}}
\pgfpathcurveto{\pgfpoint{530.343421bp}{51.613977bp}}{\pgfpoint{532.982239bp}{49.082864bp}}{\pgfpoint{532.982239bp}{45.960579bp}}
\pgfpathcurveto{\pgfpoint{532.982239bp}{42.838295bp}}{\pgfpoint{530.343421bp}{40.307188bp}}{\pgfpoint{527.088274bp}{40.307188bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{536.421875bp}{29.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{537.021875bp}{227.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$1'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{368.61875bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$2'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{408.81875bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$3'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{450.575bp}{100.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$4'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{489.828125bp}{101.1625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$5'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{529.475bp}{99.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$6'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{567.81875bp}{99.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$7'$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{608.61875bp}{161.3625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{608.61875bp}{100.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$8'$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{228.7625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{228.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{390.21875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{429.81875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{470.01875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{509.61875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.3625bp}}
\pgfpathlineto{\pgfpoint{549.81875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{589.41875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{46.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.01875bp}{45.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{107.5625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{527.61875bp}{229.3625bp}}
\pgfpathlineto{\pgfpoint{527.61875bp}{46.9625bp}}
\pgfpathlineto{\pgfpoint{527.61875bp}{46.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{630.21875bp}{169.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{106.9625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{106.9625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.81875bp}{168.7625bp}}
\pgfpathlineto{\pgfpoint{669.81875bp}{108.1625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{670.41875bp}{106.9625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{168.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{669.81875bp}{169.3625bp}}
\pgfpathlineto{\pgfpoint{630.21875bp}{108.7625bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{143.41875bp}{272.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{509.61875bp}{270.7625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H^{\ex}_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{145.41875bp}{7.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{514.61875bp}{5.9625bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{30.1125}{30.1125}\selectfont
\color[rgb]{0.0,0.0,0.0}$H_2$}
\end{pgfscope}
\end{pgfpicture}


==> Hexample9b.tex <==
% C:\Users\agalanis\Dropbox\H-colorings\Hexample9b.jdr
% Created by Jpgfdraw version 0.5.6b
% 01-Feb-2015 13:14:34
\begin{pgfpicture}{0bp}{0bp}{13.115624bp}{113.295206bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{6.419521bp}{22.788426bp}}
\pgfpathcurveto{\pgfpoint{3.164375bp}{22.788426bp}}{\pgfpoint{0.525555bp}{25.319533bp}}{\pgfpoint{0.525555bp}{28.441817bp}}
\pgfpathcurveto{\pgfpoint{0.525555bp}{31.564101bp}}{\pgfpoint{3.164375bp}{34.095215bp}}{\pgfpoint{6.419521bp}{34.095215bp}}
\pgfpathcurveto{\pgfpoint{9.674668bp}{34.095215bp}}{\pgfpoint{12.313486bp}{31.564101bp}}{\pgfpoint{12.313486bp}{28.441817bp}}
\pgfpathcurveto{\pgfpoint{12.313486bp}{25.319533bp}}{\pgfpoint{9.674668bp}{22.788426bp}}{\pgfpoint{6.419521bp}{22.788426bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{6.419521bp}{22.788426bp}}
\pgfpathcurveto{\pgfpoint{3.164375bp}{22.788426bp}}{\pgfpoint{0.525555bp}{25.319533bp}}{\pgfpoint{0.525555bp}{28.441817bp}}
\pgfpathcurveto{\pgfpoint{0.525555bp}{31.564101bp}}{\pgfpoint{3.164375bp}{34.095215bp}}{\pgfpoint{6.419521bp}{34.095215bp}}
\pgfpathcurveto{\pgfpoint{9.674668bp}{34.095215bp}}{\pgfpoint{12.313486bp}{31.564101bp}}{\pgfpoint{12.313486bp}{28.441817bp}}
\pgfpathcurveto{\pgfpoint{12.313486bp}{25.319533bp}}{\pgfpoint{9.674668bp}{22.788426bp}}{\pgfpoint{6.419521bp}{22.788426bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{6.419525bp}{101.488418bp}}
\pgfpathcurveto{\pgfpoint{3.164379bp}{101.488418bp}}{\pgfpoint{0.52556bp}{104.019525bp}}{\pgfpoint{0.52556bp}{107.141809bp}}
\pgfpathcurveto{\pgfpoint{0.52556bp}{110.264094bp}}{\pgfpoint{3.164379bp}{112.795207bp}}{\pgfpoint{6.419525bp}{112.795207bp}}
\pgfpathcurveto{\pgfpoint{9.674673bp}{112.795207bp}}{\pgfpoint{12.313491bp}{110.264094bp}}{\pgfpoint{12.313491bp}{107.141809bp}}
\pgfpathcurveto{\pgfpoint{12.313491bp}{104.019525bp}}{\pgfpoint{9.674673bp}{101.488418bp}}{\pgfpoint{6.419525bp}{101.488418bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{6.419525bp}{101.488418bp}}
\pgfpathcurveto{\pgfpoint{3.164379bp}{101.488418bp}}{\pgfpoint{0.52556bp}{104.019525bp}}{\pgfpoint{0.52556bp}{107.141809bp}}
\pgfpathcurveto{\pgfpoint{0.52556bp}{110.264094bp}}{\pgfpoint{3.164379bp}{112.795207bp}}{\pgfpoint{6.419525bp}{112.795207bp}}
\pgfpathcurveto{\pgfpoint{9.674673bp}{112.795207bp}}{\pgfpoint{12.313491bp}{110.264094bp}}{\pgfpoint{12.313491bp}{107.141809bp}}
\pgfpathcurveto{\pgfpoint{12.313491bp}{104.019525bp}}{\pgfpoint{9.674673bp}{101.488418bp}}{\pgfpoint{6.419525bp}{101.488418bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{6.75bp}{107.04375bp}}
\pgfpathlineto{\pgfpoint{6.75bp}{29.64375bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-1.05bp}{0.24375bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$\Gamma$}
\end{pgfscope}
\end{pgfpicture}

